Complete results for a numerical evaluation of interior point solvers for large-scale optimal power flow problems

Recent advances in open source interior-point optimization methods and power system related software have provided researchers and educators with the necessary platform for simulating and optimizing power networks with unprecedented convenience. Within the Matpower software platform a combination of several different interior point optimization methods are provided and four different optimal power flow (OPF) formulations are recently available: the Polar-Power, Polar-Current, Cartesian-Power, and Cartesian-Current. The robustness and reliability of interior-point methods for different OPF formulations for minimizing the generation cost starting from different initial guesses, for a wide range of networks provided in the Matpower library ranging from 1951 buses to 193000 buses, will be investigated. Performance profiles are presented for iteration counts, overall time, and memory consumption, revealing the most reliable optimization method for the particular metric.

==> OPFcases.tex <==
\pgfplotstableread{
CaseStatistics        nb  ng nl  nlc  ndc nvar nnle   nnli   nlin ni nib pq PLQ
case1951rte           1951   391  2596  2099   0   4634   3902   4198      0   1   0 p   L 
case2383wp            2383   327  2896  2896   0   5420   4766   5792      0   1   0 p   L 
case2868rte           2868   599  3808  2281   0   6858   5736   4562      0   1   0 p   L 
case\_ACTIVSg2000     2000   544  3206  3206   0   4864   4000   6412      0   1   0 p   Q
case2869pegase        2869   510  4582  2743   0   6758   5738   5486      0   1   0 p   L 
case2737sop           2737   399  3506  3506   0   5912   5474   6538      0   1   0 p   L 
case2736sp            2736   420  3504  3504   0   6012   5472   6538      0   1   0 p   L 
case2746wop           2746   514  3514  3514   0   6354   5492   6614      0   1   0 p   L 
case2746wp            2746   520  3514  3514   0   6404   5492   6558      0   1   0 p   L 
case3012wp            3012   502  3572  3572   0   6794   6024   7144      0   1   0 p   L 
case3120sp            3120   505  3693  3693   0   6836   6240   7386      0   1   0 p   L 
case3375wp            3374   596  4161  4161   0   7706   6748   8322      0   1   0 p   L 
case6468rte           6468  1295  9000  2313   0  13734  12936   4626      0   1   0 p   L 
case6470rte           6470  1330  9005  3110   0  14462  12940   6220      0   1   0 p   L 
case6495rte           6495  1372  9019  3109   0  14350  12990   6218      0   1   0 p   L 
case6515rte           6515  1388  9037  3131   0  14398  13030   6262      0   1   0 p   L 
case9241pegase        9241  1445 16049  6295   0  21372  18482  12590      0   1   0 p   L 
case13659pegase      13659  4092 20467     0   0  35502  27318      0      0   1   0 p   L 
case\_ACTIVSg10k     10000  2485 12706 10244   0  23874  20000  20488      5   1   0 p   Q
case\_ACTIVSg25k     25000  4834 32230 23331   0  57558  50000  46660      0   1   0 p   Q
case\_ACTIVSg70k     70000 10390 88207 68617   0 156214 140000 137234      0   1   0 p   Q
case21k              21084  2692 25001 25001   0  54091  42168  50002  19614   7   0 p   L
case42k              42168  5384 50001 50001   0 107027  84336 100002  38458  14   0 p   L
case99k              99396 12689 117860 117860   0 250703 198792 235720  89593  33 0 p   L
case193k             192768 24611 228574 228574   0 485135 385536 457148 173432  64 0 p   L
}\CASEStable
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
    \centering
    \caption{OPF Benchmark cases statictics. \label{tab:benchmarks}}
\pgfplotstabletypeset[
    columns={CaseStatistics,nb,ng,nl,nvar,nnle,nnli},
    every head row/.style={ before row=\toprule,after row=\midrule},
    %every odd row/.style={before row={\rowcolor{tablecolor1}}},
    %every even row/.style={before row={\rowcolor{tablecolor2}}},
    precision=0, fixed, fixed zerofill, column type={r},
    columns/CaseStatistics/.style={column name=\matpower{} case,string type,column type=l},
    columns/nb/.style={column name=$n_b$},
    columns/ng/.style={column name=$n_g$},
    columns/nl/.style={column name=$n_l$},
%   columns/nvar/.style={column name=$N_{\text{var}}$,string type,column type=r},
%   columns/pq/.style={column name=pq,string type,column type=r},
%   columns/PLQ/.style={column name=PLQ,string type,column type=r},
    columns/nnle/.style={column name=$|g(x)|$},
    columns/nnli/.style={column name=$|h(x)|$},
    every nth row={19}{before row=\hline \multicolumn{7}{c}{Large-scale benchmarks}   \\\hline},  % insert hline every 3 rows
    every last row/.style={ after row=\bottomrule},
]\CASEStable
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> OPFinitBeltistos.tex <==
\begin{tikzpicture}

%\definecolor{mycolor1}{RGB}{230,220,202}
%\definecolor{mycolor2}{RGB}{94,60,153}   
%\definecolor{mycolor3}{RGB}{170,35,3} 
%\definecolor{mycolor4}{RGB}{207,170,114}
%\definecolor{mycolor5}{RGB}{80,135,63}
%\definecolor{mycolor6}{RGB}{47,47,47}

% \definecolor{mycolor1}{RGB}{102,194,165}
% \definecolor{mycolor2}{RGB}{252,141,98}
% \definecolor{mycolor3}{RGB}{141,160,203}
% \definecolor{mycolor4}{RGB}{231,138,195}
% \definecolor{mycolor5}{RGB}{166,216,84}

% \definecolor{mycolor1}{RGB}{215,25,28}
% \definecolor{mycolor2}{RGB}{253,174,97}
% \definecolor{mycolor3}{RGB}{237, 237, 125}
% \definecolor{mycolor4}{RGB}{43,131,186}
% \definecolor{mycolor5}{RGB}{26,150,65}


\pgfplotstableread{
id case flat mpc pfsolve
%1 1951rte        34   23  19
%2 2383wp         32   42  39
%3 2736sp         28   15  18
%4 2737sop        23   14  17
%5 2746wop        28   9   25
%6 2746wp         30   14  23
%7 2868rte        65   12  22
%8 2869pegase     22   19  18
%9 3012wp         30   38  42
%10 3120sp         37   37  40
%11 3375wp         38   32  34
%12 6468rte        52   30  31
%13 6470rte        26   16  39
%14 6495rte        40   35  35
%15 6515rte        39   36  31
%16 9241pegase     45   33  23
%17 ACTIVSg2000  37   21  22
%18 ACTIVSg10k   43   28  30
%19 13659pegase    49   20  20
%20 ACTIVSg25k   51   27  28
%21 ACTIVSg70k   65   33  47
%22 case21k            50   55  51
%23 case42k            60   59  59
%24 case99k            65   71  71
%25 case193k           75   77  77
1 1951rte      160	24	25
2 2383wp       25	48	25
3 2736sp       20	13	15
4 2737sop      20	12	15
5 2746wop      20	9	18
6 2746wp       20	15	16
7 2868rte      164	26	28
8 2869pegase   29	22	19
9 3012wp       22	40	36
10 3120sp      26	29	29
11 3375wp      24	27	31
12 6468rte     192	34	29
13 6470rte     191	34	34
14 6495rte     137	50	45
15 6515rte     177	38	65
16 9241pegase  30	25	26
17 ACTIVSg2000 204	18	17
18 ACTIVSg10k  108	18	22
19 13659pegase 51	51	75
20 ACTIVSg25k  42	32	36
21 ACTIVSg70k  45	38	41
22 case21k     46	55	53
23 case42k     51	55	59
24 case99k     66	82	70
25 case193k    91	90	96
}\datatable

\begin{axis}[
width=\columnwidth, height=4cm, 
%ybar,
%bar width=7pt,
%stack plots=y,
ymajorgrids, yminorgrids,
xmajorgrids, xminorgrids,
area style, 
smooth,
% xmin=1,
% xmax=25,
enlarge x limits=0.0,
xtick=data,
ymin=0,
%ymax=120,
%ytick={0,10,20,30,40,50,60,70,80},
yticklabel style={font=\footnotesize},
xticklabels from table={\datatable}{case},
xticklabel style={font=\footnotesize, rotate=40},
ylabel=Number of Iterations,
ylabel style={font=\footnotesize},
%xlabel=Benchmark,
legend style={at={(0,0.999)},
	anchor=north west,legend columns=2,fill=none,draw=none, font=\footnotesize},
axis on top=false
]

\addplot[fill=mycolor1, color=mycolor1] table[x=id, y=flat] {\datatable} \closedcycle;
\addlegendentry{Flat start}
\addplot[fill=mycolor3,color=mycolor3] table[x=id, y=pfsolve] {\datatable} \closedcycle;
\addlegendentry{Power flow}
\addplot[fill=mycolor2,color=mycolor2] table[x=id, y=mpc] {\datatable} \closedcycle;
\addlegendentry{\matpower{} case data}


%add border lines for the areas
\addplot[color=mycolor1, dashed, thick] table[x=id, y=flat] {\datatable};
\addplot[color=mycolor2, dotted, thick] table[x=id, y=mpc] {\datatable};
\addplot[color=mycolor3, dashdotted, thick] table[x=id, y=pfsolve] {\datatable};

\end{axis}
\end{tikzpicture}


==> OPFvariantsBELTISTOS.tex <==
%\pgfplotstableread{
%case polarPower cartPower polarCurrent cartCurrent 
%case1951rte             2.94    7.53    2.96    23
%case2383wp              4.12    12.96   4.46    6.47
%case2736sp              3.46    7.41    3.01    7.09
%case2737sop             3.09    4.55    3.02    3.87
%case2746wop             3.29    5.8 3.25    4.29
%case2746wp              3.12    9.71    3.05    4.51
%case2868rte             3.68    9.66    4.72    9.87
%case2869pegase          3.71    8.69    3.73    10.73
%case3012wp              4.83    81  4.8 33.12
%case3120sp              5.56    17.93   6.46    17.23
%case3375wp              5.19    14.81   4.17    13.49
%case6468rte             5.75    34.16   5.66    12.45
%case6470rte             10.12   44.86   9.38    15.09
%case6495rte             7.13    45.87   6.2 14.47
%case6515rte             7.45    33.55   8.24    35.64
%case9241pegase          11.25   33.05   15.24   39.66
%case\_ACTIVSg2000       3.33    3.94    3.41    5.04
%case\_ACTIVSg10k        8.78    159.39  8.79    217.19
%case13659pegase         69.07   140.74  56.35   143.29
%case\_ACTIVSg25k        27.8    241.84  26.69   189.57
%case\_ACTIVSg70k        180.43  601.46  230.04  604.6
%case21k                 64.46   791.12  64.64   277.22
%case42k                 136.39  {} 113.88  825.34
%case99k                 390.79  {} 725.83  6671.44
%case193k                2097.35 {} 3020.33 10959.33
%}\OPFtabletimeBELTISTOS
%
%\pgfplotstableread{
%case polarPower cartPower polarCurrent cartCurrent 
%case1951rte             22  63  24  188
%case2383wp              35  90  39  54
%case2736sp              17  51  17  49
%case2737sop             18  28  17  24
%case2746wop             20  36  20  26
%case2746wp              17  61  17  25
%case2868rte             27  63  37  73
%case2869pegase          22  58  23  82
%case3012wp              36  462 38  232
%case3120sp              43  104 51  107
%case3375wp              36  86  27  89
%case6468rte             30  138 33  62
%case6470rte             53  148 54  65
%case6495rte             38  186 35  64
%case6515rte             38  131 46  173
%case9241pegase          32  83  47  109
%case\_ACTIVSg2000       22  26  24  33
%case\_ACTIVSg10k        23  283 24  386
%case13659pegase         284 462 271 494
%case\_ACTIVSg25k        32  234 34  168
%case\_ACTIVSg70k        74  194 100 192
%case21k                 59  415 57  178
%case42k                 48  {} 47  199
%case99k                 51  {} 52  299
%case193k                64  {} 63  94
%}\OPFtableitersBELTISTOS
%
%%!!!!!!!
%% This is IPOPT with linear solver Pardiso, using tuned options
%% We refer to this optimizer as BELTISTOS
%%!!!!!!!

\pgfplotstableread{
	case polarPower cartPower polarCurrent cartCurrent 
	case1951rte        3.3	4.19	2.75	3.96
	case2383wp         4.56	6.21	4.48	5.61
	case2736sp         2.95	4.5	2.73	4.69
	case2737sop        2.99	4.93	2.97	5.47
	case2746wop        3.38	3.9	4.18	4.5
	case2746wp         3.7	5.58	3.13	4.25
	case2868rte        4.77	4.73	4	4.37
	case2869pegase     4	6.6	5.25	4.32
	case3012wp         5.99	7.53	6.53	5.82
	case3120sp         5.65	5.01	4.89	6.41
	case3375wp         5.45	6.67	5.8	6.37
	case6468rte        7.45	9.27	7.07	9.3
	case6470rte        8.79	13.38	7.91	14.89
	case6495rte        11.22	13.7	11.34	14.09
	case6515rte        15.63	13.3	9.22	29.28
	case9241pegase     12.68	14.4	15.48	19.73
	case\_ACTIVSg2000  3.06	4.32	3.67	4.08
	case\_ACTIVSg10k   10.28	12.27	14.29	15.93
	case13659pegase    25.51	40.24	17.61	68.2
	case\_ACTIVSg25k   43.04	53.71	29.57	59.44
	case\_ACTIVSg70k   152.38	209.02	152.48	201.65
	case21k            65.27	68	63.54	76.82
	case42k            220.83	216.82	198.52	216.45
	case99k            1231.9	1226.06	953.69	1150.35
	case193k           4360.57	3662.7	3592.19	3049.82    
}\OPFtabletimeBELTISTOS

\pgfplotstableread{
	case polarPower cartPower polarCurrent cartCurrent 
	case1951rte        25	23	24	23
	case2383wp         25	34	29	36
	case2736sp         15	24	14	25
	case2737sop        15	24	14	24
	case2746wop        18	15	22	19
	case2746wp         16	23	17	23
	case2868rte        28	21	33	24
	case2869pegase     19	29	27	20
	case3012wp         36	37	36	27
	case3120sp         29	25	29	32
	case3375wp         31	31	31	29
	case6468rte        29	29	34	28
	case6470rte        34	44	36	42
	case6495rte        45	52	49	54
	case6515rte        65	39	37	85
	case9241pegase     26	27	33	31
	case\_ACTIVSg2000  17	19	21	22
	case\_ACTIVSg10k   22	23	21	23
	case13659pegase    75	94	54	146
	case\_ACTIVSg25k   36	46	30	50
	case\_ACTIVSg70k   41	48	45	50
	case21k            53	49	52	55
	case42k            59	57	55	60
	case99k            70	69	64	67
	case193k           96	90	96	80
}\OPFtableitersBELTISTOS


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
    \footnotesize
	\centering
	\caption{Overall time (s) (\BELTISTOS{}). \label{tab:OPFvariantssummaryIPOPT-t}}
	\pgfplotstabletypeset[
	every head row/.style={ before row={\toprule},after row=\midrule},
	every last row/.style={ after row=\bottomrule},
	precision=2, fixed zerofill, column type={r},
	columns/Statistic/.style={string type,column type=l},
	every row/.style={
		column type=r,
		dec sep align,
		fixed,
		fixed zerofill,
	},
	columns={case, polarPower, polarCurrent, cartPower, cartCurrent},
	every odd row/.style={before row={\rowcolor{tablecolor1}}},
    every even row/.style={before row={\rowcolor{tablecolor2}}},
	columns/case/.style={string type, column type={l}, column name={Benchmark}},
	columns/polarPower/.style={column name={Polar-Power}},
	columns/polarCurrent/.style={column name={Polar-Current}},
	columns/cartPower/.style={column name={Cartesian-Power}},
	columns/cartCurrent/.style={column name={Cartesian-Current}},
	empty cells with={---} % replace empty cells with ’--’
	]\OPFtabletimeBELTISTOS
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
    \footnotesize
	\centering
	\caption{Number of iterations (\BELTISTOS{}). \label{tab:OPFvariantssummaryIPOPT-i}}
	\pgfplotstabletypeset[
	every head row/.style={ before row={\toprule},after row=\midrule},
	every last row/.style={ after row=\bottomrule},
	precision=0, fixed zerofill, column type={r},
	columns/Statistic/.style={string type,column type=l},
	every row/.style={
		column type=r,
		dec sep align,
		fixed,
		fixed zerofill,
	},
	columns={case, polarPower, polarCurrent, cartPower, cartCurrent},
	every odd row/.style={before row={\rowcolor{tablecolor1}}},
    every even row/.style={before row={\rowcolor{tablecolor2}}},
	columns/case/.style={string type, column type={l}, column name={Benchmark}},
	columns/polarPower/.style={column name={Polar-Power}},
	columns/polarCurrent/.style={column name={Polar-Current}},
	columns/cartPower/.style={column name={Cartesian-Power}},
	columns/cartCurrent/.style={column name={Cartesian-Current}},
	empty cells with={---} % replace empty cells with ’--’
	]\OPFtableitersBELTISTOS
\end{table}


==> convergence/fig_convergenceBeltistos.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.5pt}, every line/.append style={thick}]

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
1 $10^{-2}$ 25	26	15	16	19	16	28	19	37	30	33	29	34	45	56	26	17	22	53
2 $10^{-3}$ 26	27	15	17	20	16	28	21	38	31	33	29	34	47	64	26	19	22	53
3 $10^{-4}$ 26	28	15	17	22	19	31	21	41	32	35	30	38	47	64	29	19	23	92
4 $10^{-5}$ 27	28	18	20	23	19	32	21	41	32	35	31	42	48	66	29	22	24	151 
5 $10^{-6}$ 27	29	18	20	23	20	35	22	42	33	36	32	46	49	67	29	22	25	240 
6 $10^{-7}$ 28	31	19	20	26	22	37	23	45	36	44	33	50	50	67	29	23	26	293 
7 $10^{-8}$ 29	32	22	24	27	23	51	25	45	36	39	33	67	51	69	32	24	30	310 
8 $10^{-9}$ 35	33	22	24	27	24	51	28	45	37	39	35	99	58	78	35	27	30	467 
9 $10^{-10}$ NaN	34	22	24	27	25	144	29	46	38	40	117	160	168	136	37	28	32	NaN 
10 $10^{-11}$ NaN	90	200	215	174	251	314	234	61	105	89	200	199	NaN	NaN	NaN	35	NaN	NaN 
11 $10^{-12}$ NaN	319	361	420	191	NaN	NaN	NaN	271	150	172	NaN	323	NaN	NaN	NaN	127	NaN	NaN
}\datatableIters

\pgfplotstableread{
Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
1 $10^{-2}$ 	   1.4019E-05	7.8111E-08	1.2049E-07	2.0534E-07	1.6032E-07	6.0361E-08	1.4479E-04	7.8043E-07	1.0232E-06	2.2829E-07	8.1614E-08	7.9880E-06	5.3137E-06	2.5141E-05	2.4579E-04	2.1523E-05	2.6996E-05	3.6003E-07	2.6579E-05
2 $10^{-3}$ 	   2.3183E-06	6.4620E-09	1.2049E-07	7.5768E-09	1.4858E-08	6.0361E-08	1.4479E-04	5.1691E-08	9.1341E-08	2.1298E-08	8.1614E-08	7.9880E-06	5.3137E-06	1.2387E-06	2.7313E-05	2.1523E-05	1.0413E-06	3.6003E-07	2.6579E-05
3 $10^{-4}$ 	   2.3183E-06	1.2797E-09	1.2049E-07	7.5768E-09	6.2639E-11	3.0245E-10	4.5130E-05	5.1691E-08	2.5695E-11	1.1132E-09	1.5833E-10	4.7315E-07	3.7442E-07	1.2387E-06	2.7313E-05	1.0163E-08	1.0413E-06	7.4595E-08	1.4909E-05
4 $10^{-5}$ 	   1.4803E-07	1.2797E-09	3.5980E-10	9.6073E-12	1.6008E-11	3.0245E-10	2.1216E-06	5.1691E-08	2.5695E-11	1.1132E-09	1.5833E-10	5.4268E-08	3.2425E-08	4.1500E-07	1.3097E-06	1.0163E-08	1.8317E-09	1.5444E-08	1.3372E-06
5 $10^{-6}$ 	   1.4803E-07	1.1557E-10	3.5980E-10	9.6073E-12	1.6008E-11	1.4213E-11	6.0261E-08	3.0077E-07	9.3485E-12	1.2932E-10	1.1116E-11	2.6420E-09	4.2950E-09	2.1875E-08	2.6311E-08	1.0163E-08	1.8317E-09	2.0155E-09	1.9915E-07
6 $10^{-7}$ 	   6.9850E-09	6.0038E-12	7.3350E-12	7.6299E-12	7.4220E-12	1.6704E-11	5.2295E-09	8.5562E-09	1.0572E-11	9.2289E-12	2.5551E-11	4.1989E-10	4.9887E-09	9.9189E-10	2.6311E-08	1.0163E-08	8.4860E-12	1.1693E-10	1.4839E-09
7 $10^{-8}$ 	   9.8873E-12	6.1062E-12	9.4700E-12	1.3577E-11	8.6307E-12	1.5871E-11	7.1214E-10	6.5639E-12	9.5954E-12	1.2950E-11	1.6660E-11	1.6984E-10	5.7649E-10	2.5358E-10	1.1151E-11	5.5258E-12	4.7086E-12	2.2059E-11	1.6087E-09
8 $10^{-9}$ 	   1.1238E-11	7.2819E-12	7.9786E-12	1.0564E-11	2.3704E-11	1.5822E-11	1.1862E-11	6.2655E-12	9.2776E-12	9.6693E-12	1.1733E-11	2.4281E-10	1.9023E-11	1.3801E-11	8.5292E-12	5.4557E-12	6.6610E-13	4.4076E-11	6.6094E-11
9 $10^{-10}$	   NaN	6.1131E-12	5.9165E-12	1.0098E-11	1.9618E-11	1.5846E-11	1.5607E-11	4.8474E-12	9.7421E-12	1.0427E-11	1.4107E-11	1.1430E-11	1.1334E-11	9.7131E-12	1.3242E-11	7.1034E-12	1.4155E-12	3.2697E-12	5.0058E-12
10 $10^{-11}$      NaN	5.5736E-12	6.6774E-12	1.1299E-11	1.0794E-11	7.9353E-12	2.8086E-11	4.4406E-12	1.0845E-11	1.1490E-11	1.9557E-11	1.0900E-11	1.2774E-11	NaN	NaN	NaN	6.5837E-13	NaN	NaN
11 $10^{-12}$      NaN	7.3111E-12	6.5443E-12	8.9782E-12	1.5943E-11	NaN	NaN	NaN	8.0319E-12	8.7333E-12	8.5841E-12	NaN	1.2273E-11	NaN	NaN	NaN	8.3233E-13	NaN	NaN
}\datatableFeas

\begin{groupplot}[max space between ticks=15, group style = {group size = 2 by 1, horizontal sep = 25pt}, width = 8cm, height = 4.5cm]
    \nextgroupplot[ title = {Number of Iterations},
                  	%ybar,
                	%bar width=5pt, 
                	%ymode=log, 
                	%log origin=infty,
                	ymin=0,
                	ymax=160,
                	xmin=0.6,
                	xmax=11.4,
                    %enlarge x limits=0.02,
                	%axis lines*=left, 
                	ymajorgrids, yminorgrids,
                    xmajorgrids, xminorgrids,
                	%xtick=data,
                	%%xtick = {1,5,10,15,20,25,30,35,40},
                	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
                	%xticklabels from table={\datatableIters}{Tolerance}, xtick=data,
					minor xtick={2,4,...,10},
					xtick={1,3,...,11},
					xticklabels={$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$,$10^{-10}$,$10^{-12}$},
					%xtick={1,2,3,4,5,6,7,8,9,10,11},
					%xticklabels={$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$,$10^{-9}$,$10^{-10}$,$10^{-11}$,$10^{-12}$},
                	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
                    %xtick={1,2,3,4,5,6,7,8},
                    %xmax=41,
                	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
                	yticklabel style={font=\scriptsize},
                	xticklabel style={font=\scriptsize},
                	ylabel style={font=\scriptsize},
                	xlabel style={font=\scriptsize},
                	title style={font=\footnotesize,at={(0.5,0.95)}},
                	%ylabel={Number of iterations},
                	xlabel={Tolerance},
                	cycle list name=exotic,
                    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
                    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
                    legend style={legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6, legend to name = grouplegend,}]
        \pgfplotstablegetcolsof{\datatableIters}
        \pgfmathparse{\pgfplotsretval-1}
          \foreach \i in {2,...,\pgfmathresult}{%
            \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatableIters}\to{\colname};
            \addplot table[x index=0,y index=\i] {\datatableIters};
            \addlegendentryexpanded{\colname};
          }
    \nextgroupplot[ title = {Feasibility Error},
                  	%ybar,
                	%bar width=5pt, 
                	ymode=log, 
                	%log origin=infty,
                	ymin=1e-13,
                	ymax=3.e-4,
                	xmin=0.6,
                	xmax=11.4,
                    %enlarge x limits=0.02,
                	%axis lines*=left, 
                	ymajorgrids, %yminorgrids,
                    xmajorgrids, xminorgrids,
                	%xtick=data,
                	%%xtick = {1,5,10,15,20,25,30,35,40},
                	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
                	%xticklabels from table={\datatableFeas}{Tolerance}, xtick=data,
					minor xtick={2,4,...,10},
                    xtick={1,3,...,11},
                   	xticklabels={$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$,$10^{-10}$,$10^{-12}$},
                	%xtick={1,2,3,4,5,6,7,8,9,10,11},
                	%xticklabels={$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$,$10^{-9}$,$10^{-10}$,$10^{-11}$,$10^{-12}$},
                	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
                    %xtick={1,2,3,4,5,6,7,8},
                    %xmax=41,
                	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
                	yticklabel style={font=\scriptsize},
                	xticklabel style={font=\scriptsize},
                	ylabel style={font=\scriptsize},
                	xlabel style={font=\scriptsize},
                	title style={font=\footnotesize,at={(0.5,0.93)}},
                	%ylabel={Feasibility Error},
                	xlabel={Tolerance},
                	cycle list name=exotic,]
        \pgfplotstablegetcolsof{\datatableFeas}
        \pgfmathparse{\pgfplotsretval-1}
          \foreach \i in {2,...,\pgfmathresult}{%
            %\pgfplotstablegetcolumnnamebyindex{\i}\of{\datatableFeas}\to{\colname};
            \addplot table[x index=0,y index=\i] {\datatableFeas};
            %\addlegendentryexpanded{\colname};
          }
\end{groupplot}
%Uncomment to show the legend
\node at ($(group c2r1) + (-3.5,2.7cm)$) {\ref*{grouplegend}}; 
  
  
%SINGLE COLUMN LAYOUT
%==============================================================================
%   \begin{axis}[name=symb,
%   	width=\columnwidth,
%   	height=5cm,
%   	%ybar,
% 	%bar width=5pt, 
% 	%ymode=log, 
% 	%log origin=infty,
% 	%ymin=-0.02,
% 	%ymax=1.02,
% 	xmin=0.6,
% 	xmax=11.4,
%     %enlarge x limits=0.02,
% 	axis lines*=left, 
% 	ymajorgrids, yminorgrids,
%     xmajorgrids, xminorgrids,
% 	%xtick=data,
% 	%%xtick = {1,5,10,15,20,25,30,35,40},
% 	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
% 	xticklabels from table={\datatable}{Tolerance}, xtick=data,
% 	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
%     %xtick={1,2,3,4,5,6,7,8},
%     %xmax=41,
% 	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
% 	yticklabel style={font=\scriptsize},
% 	xticklabel style={font=\scriptsize},
% 	ylabel style={font=\scriptsize},
% 	xlabel style={font=\scriptsize},
% 	ylabel={Number of iterations},
% 	xlabel={Tolerance},
% 	cycle list name=exotic,
%     %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
%     %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
%     legend style={at={(1.0,1.4)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6}
% 	]
	
%     %\addplot table[y=case1951rte] {\datatable};
%     %\addlegendentry{MIPS-'\textbackslash'}
    
%     \pgfplotstablegetcolsof{\datatable}
%     \pgfmathparse{\pgfplotsretval-1}
%       \foreach \i in {2,...,\pgfmathresult}{%
%         \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatable}\to{\colname};
%         \addplot table[x index=0,y index=\i] {\datatable};
%         \addlegendentryexpanded{\colname};
%       }
   
%   \end{axis}
%==============================================================================  
  
\end{tikzpicture}


==> convergence/fig_convergenceFmincon.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.5pt}, every line/.append style={thick}]

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
1 $10^{-2}$ 	51	64	36	27	34	36	45	13	NaN 52	NaN NaN 24	47	54	31	36	40	24
2 $10^{-3}$ 	62	84	38	30	39	40	45	28	NaN 52	NaN NaN 24	47	74	44	38	52	24
3 $10^{-4}$ 	62	85	44	31	39	41	61	28	NaN 52	NaN NaN 45	47	74	44	40	52	64
4 $10^{-5}$ 	62	85	45	32	39	41	61	28	NaN 56	NaN NaN 45	58	74	44	40	52	72
5 $10^{-6}$ 	65	85	45	32	39	44	61	34	NaN 56	NaN NaN 67	58	80	44	40	52	85
6 $10^{-7}$ 	66	86	45	33	41	44	71	34	NaN 56	NaN NaN 67	58	80	49	41	57	159
7 $10^{-8}$ 	66	86	45	35	41	44	71	35	NaN 57	NaN NaN 67	62	80	50	43	57	159
8 $10^{-9}$ 	68	88	47	35	43	46	71	39	NaN 59	NaN NaN 70	63	83	51	45	57	159
9 $10^{-10}$	68	90	50	37	44	46	73	41	NaN 60	NaN NaN 70	65	84	55	47	60	159
10 $10^{-11}$ 94	90	62	38	44	50	80	60	NaN 61	NaN NaN 87	73	NaN	64	48	65	159
11 $10^{-12}$ 94	106	NaN NaN 49	58	80	NaN NaN NaN NaN NaN 87	73	NaN	64	49	65	159
}\datatableIters

\pgfplotstableread{
Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
1 $10^{-2}$ 	8.15E-05	3.84E-03	1.10E-03	3.64E-04	1.02E-02	1.18E-02	9.20E-04	5.14E-04	NaN	2.15E-05	NaN	NaN	9.07E-04	3.53E-04	2.97E-05	7.71E-04	3.29E-02	1.06E-02	5.97E-04
2 $10^{-3}$ 	1.15E-04	1.30E-07	1.59E-04	2.53E-05	3.03E-07	1.62E-04	9.20E-04	1.09E-06	NaN	2.15E-05	NaN	NaN	9.07E-04	3.53E-04	8.98E-09	4.60E-06	1.08E-03	2.00E-06	5.97E-04
3 $10^{-4}$ 	1.15E-04	2.47E-07	1.00E-06	6.39E-06	3.03E-07	3.42E-07	8.69E-09	1.09E-06	NaN	2.15E-05	NaN	NaN	1.26E-05	3.53E-04	8.98E-09	4.60E-06	3.18E-06	2.00E-06	4.83E-07
4 $10^{-5}$ 	1.15E-04	2.47E-07	2.11E-08	3.76E-07	3.03E-07	3.42E-07	8.69E-09	1.09E-06	NaN	1.24E-07	NaN	NaN	1.26E-05	1.64E-06	8.98E-09	4.60E-06	3.18E-06	2.00E-06	1.52E-04
5 $10^{-6}$ 	4.96E-06	2.47E-07	2.11E-08	3.76E-07	3.03E-07	9.69E-10	8.69E-09	7.71E-08	NaN	1.24E-07	NaN	NaN	2.19E-11	1.64E-06	2.62E-07	4.60E-06	3.18E-06	2.00E-06	5.54E-09
6 $10^{-7}$ 	5.13E-07	4.51E-09	2.11E-08	1.62E-08	4.82E-09	9.69E-10	1.59E-06	7.71E-08	NaN	1.24E-07	NaN	NaN	2.19E-11	1.64E-06	2.62E-07	1.49E-06	1.21E-06	4.47E-09	3.92E-12
7 $10^{-8}$ 	5.13E-07	4.51E-09	2.11E-08	1.10E-09	4.82E-09	9.69E-10	1.59E-06	4.87E-09	NaN	1.70E-08	NaN	NaN	2.19E-11	4.69E-09	2.62E-07	7.50E-08	9.90E-08	4.47E-09	3.92E-12
8 $10^{-9}$ 	6.30E-09	3.66E-10	3.78E-10	1.10E-09	2.42E-10	9.54E-12	1.59E-06	6.88E-10	NaN	1.36E-09	NaN	NaN	1.16E-08	9.47E-10	4.95E-10	2.14E-09	7.91E-09	4.47E-09	3.92E-12
9 $10^{-10}$	6.30E-09	7.06E-12	6.48E-12	7.08E-12	1.28E-11	9.54E-12	1.37E-09	1.20E-11	NaN	2.06E-10	NaN	NaN	1.16E-08	2.33E-10	4.60E-11	4.57E-10	5.23E-10	1.66E-11	3.92E-12
10 $10^{-11}$ 9.42E-12	7.06E-12	6.20E-12	8.83E-12	1.28E-11	7.98E-12	1.32E-11	4.15E-12	NaN	3.13E-11	NaN	NaN	9.42E-12	8.96E-12	NaN	6.47E-12	9.84E-11	1.24E-11	3.92E-12
11 $10^{-12}$ 9.42E-12	5.92E-12	NaN	NaN	5.66E-12	6.53E-12	1.32E-11	NaN	NaN	NaN	NaN	NaN	9.42E-12	8.96E-12	NaN	6.47E-12	8.29E-12	1.24E-11	3.92E-12
}\datatableFeas

\begin{groupplot}[max space between ticks=15, group style = {group size = 2 by 1, horizontal sep = 25pt}, width = 8cm, height = 4.5cm]
    \nextgroupplot[ title = {Number of Iterations},
                  	%ybar,
                	%bar width=5pt, 
                	%ymode=log, 
                	%log origin=infty,
                	%ymin=-0.02,
                	ymax=160,
                	xmin=0.6,
                	xmax=11.4,
                    %enlarge x limits=0.02,
                	%axis lines*=left, 
                	ymajorgrids, yminorgrids,
                    xmajorgrids, xminorgrids,
                	%xtick=data,
                	%%xtick = {1,5,10,15,20,25,30,35,40},
                	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
                	%xticklabels from table={\datatableIters}{Tolerance}, xtick=data,
                	xtick={1,2,3,4,5,6,7,8,9,10,11},
                	xticklabels={$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$,$10^{-9}$,$10^{-10}$,$10^{-11}$,$10^{-12}$},
                	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
                    %xtick={1,2,3,4,5,6,7,8},
                    %xmax=41,
                	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
                	yticklabel style={font=\scriptsize},
                	xticklabel style={font=\scriptsize},
                	ylabel style={font=\scriptsize},
                	xlabel style={font=\scriptsize},
                	title style={font=\footnotesize,at={(0.5,0.95)}},
                	%ylabel={Number of iterations},
                	xlabel={Tolerance},
                	cycle list name=exotic,
                    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
                    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
                    legend style={legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6, legend to name = grouplegend,}]
        \pgfplotstablegetcolsof{\datatableIters}
        \pgfmathparse{\pgfplotsretval-1}
          \foreach \i in {2,...,\pgfmathresult}{%
            \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatableIters}\to{\colname};
            \addplot table[x index=0,y index=\i] {\datatableIters};
            \addlegendentryexpanded{\colname};
          }
    \nextgroupplot[ title = {Feasibility Error},
                  	%ybar,
                	%bar width=5pt, 
                	ymode=log, 
                	%log origin=infty,
					ymin=1e-13,
                	ymax=2.e-2,
                	xmin=0.6,
                	xmax=11.4,
                    %enlarge x limits=0.02,
                	%axis lines*=left, 
                	ymajorgrids, %yminorgrids,
                    xmajorgrids, xminorgrids,
                	%xtick=data,
                	%%xtick = {1,5,10,15,20,25,30,35,40},
                	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
                	%xticklabels from table={\datatableFeas}{Tolerance}, xtick=data,
                	xtick={1,2,3,4,5,6,7,8,9,10,11},
                	xticklabels={$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$,$10^{-9}$,$10^{-10}$,$10^{-11}$,$10^{-12}$},
                	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
                    %xtick={1,2,3,4,5,6,7,8},
                    %xmax=41,
                	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
                	yticklabel style={font=\scriptsize},
                	xticklabel style={font=\scriptsize},
                	ylabel style={font=\scriptsize},
                	xlabel style={font=\scriptsize},
                	title style={font=\footnotesize,at={(0.5,0.93)}},
                	%ylabel={Feasibility Error},
                	xlabel={Tolerance},
                	cycle list name=exotic,]
        \pgfplotstablegetcolsof{\datatableFeas}
        \pgfmathparse{\pgfplotsretval-1}
          \foreach \i in {2,...,\pgfmathresult}{%
            %\pgfplotstablegetcolumnnamebyindex{\i}\of{\datatableFeas}\to{\colname};
            \addplot table[x index=0,y index=\i] {\datatableFeas};
            %\addlegendentryexpanded{\colname};
          }
\end{groupplot}
%uncomment to show legend
%\node at ($(group c2r1) + (-3.5,-3.5cm)$) {\ref*{grouplegend}}; 
  
  
%SINGLE COLUMN LAYOUT
%==============================================================================
%   \begin{axis}[name=symb,
%   	width=\columnwidth,
%   	height=5cm,
%   	%ybar,
% 	%bar width=5pt, 
% 	%ymode=log, 
% 	%log origin=infty,
% 	%ymin=-0.02,
% 	%ymax=1.02,
% 	xmin=0.6,
% 	xmax=11.4,
%     %enlarge x limits=0.02,
% 	axis lines*=left, 
% 	ymajorgrids, yminorgrids,
%     xmajorgrids, xminorgrids,
% 	%xtick=data,
% 	%%xtick = {1,5,10,15,20,25,30,35,40},
% 	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
% 	xticklabels from table={\datatable}{Tolerance}, xtick=data,
% 	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
%     %xtick={1,2,3,4,5,6,7,8},
%     %xmax=41,
% 	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
% 	yticklabel style={font=\scriptsize},
% 	xticklabel style={font=\scriptsize},
% 	ylabel style={font=\scriptsize},
% 	xlabel style={font=\scriptsize},
% 	ylabel={Number of iterations},
% 	xlabel={Tolerance},
% 	cycle list name=exotic,
%     %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
%     %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
%     legend style={at={(1.0,1.4)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6}
% 	]
	
%     %\addplot table[y=case1951rte] {\datatable};
%     %\addlegendentry{MIPS-'\textbackslash'}
    
%     \pgfplotstablegetcolsof{\datatable}
%     \pgfmathparse{\pgfplotsretval-1}
%       \foreach \i in {2,...,\pgfmathresult}{%
%         \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatable}\to{\colname};
%         \addplot table[x index=0,y index=\i] {\datatable};
%         \addlegendentryexpanded{\colname};
%       }
   
%   \end{axis}
%==============================================================================  
  
\end{tikzpicture}


==> convergence/fig_convergenceIPOPT.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.5pt}, every line/.append style={thick}]

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
1 $10^{-2}$ 	27	72	21	36	42	21	35	31	27	32	36	31	47	50	51	39	23	31	66
2 $10^{-3}$ 	27	72	21	37	43	23	36	33	29	33	36	31	47	50	51	40	25	31	109
3 $10^{-4}$ 	28	75	23	39	45	23	54	33	30	34	38	31	69	50	51	40	27	34	237
4 $10^{-5}$ 	28	75	25	39	45	24	55	33	32	36	38	33	159	50	51	40	29	34	443
5 $10^{-6}$ 	29	75	26	41	45	26	56	33	34	38	39	33	250	52	54	40	29	36	NaN
6 $10^{-7}$ 	31	NaN	28	41	48	42	58	34	NaN	NaN	NaN	35	348	52	54	42	31	36	NaN
7 $10^{-8}$ 	31	NaN	NaN	NaN	NaN	NaN	60	36	NaN	NaN	NaN	39	477	54	56	45	33	NaN	NaN
8 $10^{-9}$ 	49	NaN	NaN	NaN	NaN	NaN	154	46	NaN	NaN	NaN	40	NaN	68	161	NaN	NaN	NaN	NaN
9 $10^{-10}$	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
10 $10^{-11}$ NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
11 $10^{-12}$ NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
}\datatableIters

\pgfplotstableread{
Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
1 $10^{-2}$ 	8.48000E-06	4.76000E-09	6.34000E-08	4.04000E-07	1.07000E-07	1.05000E-07	7.00000E-06	4.89000E-08	1.97000E-07	3.38000E-07	8.81000E-08	1.48000E-06	3.06000E-06	1.69000E-07	2.89000E-07	1.38000E-06	3.10000E-05	6.45000E-07	5.83000E-05
2 $10^{-3}$ 	8.48000E-06	4.76000E-09	6.34000E-08	1.98000E-08	1.40000E-08	4.55000E-09	2.54000E-05	7.27000E-09	7.84000E-09	5.42000E-08	8.81000E-08	1.48000E-06	3.06000E-06	1.69000E-07	2.89000E-07	1.30000E-07	2.70000E-06	6.45000E-07	4.67000E-06
3 $10^{-4}$ 	1.73000E-06	1.46000E-11	1.19000E-09	7.26000E-10	1.11000E-10	4.55000E-09	2.33000E-05	7.27000E-09	1.60000E-09	6.94000E-09	5.34000E-10	1.48000E-06	1.58000E-08	1.69000E-07	2.89000E-07	1.30000E-07	1.77000E-07	1.14000E-08	1.06000E-07
4 $10^{-5}$ 	1.73000E-06	1.46000E-11	5.80000E-11	7.26000E-10	1.11000E-10	5.00000E-10	7.25000E-07	7.27000E-09	1.06000E-11	1.91000E-10	5.34000E-10	2.04000E-07	8.33000E-10	1.69000E-07	2.89000E-07	1.30000E-07	1.39000E-08	1.14000E-08	1.64000E-10
5 $10^{-6}$ 	3.25000E-07	1.46000E-11	1.04000E-11	8.99000E-12	1.11000E-10	1.12000E-11	3.42000E-07	7.27000E-09	9.31000E-12	8.57000E-12	2.04000E-11	2.04000E-07	1.35000E-11	9.22000E-10	3.45000E-10	1.30000E-07	1.39000E-08	3.33000E-10	NaN
6 $10^{-7}$ 	6.47000E-10	NaN	4.84000E-12	8.99000E-12	1.12000E-11	1.58000E-11	3.66000E-09	7.77000E-10	NaN	NaN	NaN	7.10000E-08	1.42000E-11	9.22000E-10	3.45000E-10	4.03000E-09	9.16000E-10	3.33000E-10	NaN
7 $10^{-8}$ 	6.47000E-10	NaN	NaN	NaN	NaN	NaN	2.82000E-11	1.34000E-11	NaN	NaN	NaN	1.81000E-10	2.58000E-11	1.16000E-10	7.94000E-12	5.59000E-11	2.40000E-11	NaN	NaN
8 $10^{-9}$ 	1.11000E-11	NaN	NaN	NaN	NaN	NaN	2.20000E-11	6.08000E-12	NaN	NaN	NaN	1.04000E-11	NaN	2.45000E-10	8.34000E-10	NaN	NaN	NaN	NaN
9 $10^{-10}$	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
10 $10^{-11}$ NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
11 $10^{-12}$ NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
}\datatableFeas

\begin{groupplot}[max space between ticks=15, group style = {group size = 2 by 1, horizontal sep = 25pt}, width = 8cm, height = 4.5cm]
    \nextgroupplot[ title = {Number of Iterations},
                  	%ybar,
                	%bar width=5pt, 
                	%ymode=log, 
                	%log origin=infty,
                	ymin=0,
                	ymax=160,
                	xmin=0.6,
                	xmax=11.4,
                    %enlarge x limits=0.02,
                	%axis lines*=left, 
                	ymajorgrids, yminorgrids,
                    xmajorgrids, xminorgrids,
                	%xtick=data,
                	%%xtick = {1,5,10,15,20,25,30,35,40},
                	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
                	%xticklabels from table={\datatableIters}{Tolerance},
                	xtick={1,2,3,4,5,6,7,8,9,10,11},
                	xticklabels={$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$,$10^{-9}$,$10^{-10}$,$10^{-11}$,$10^{-12}$},
                	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
                    %xtick={1,2,3,4,5,6,7,8},
                    %xmax=41,
                	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
                	yticklabel style={font=\scriptsize},
                	xticklabel style={font=\scriptsize},
                	ylabel style={font=\scriptsize},
                	xlabel style={font=\scriptsize},
                	title style={font=\footnotesize,at={(0.5,0.95)}},
                	%ylabel={Number of iterations},
                	xlabel={Tolerance},
                	cycle list name=exotic,
                    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
                    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
                    legend style={legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6, legend to name = grouplegend,}]
        \pgfplotstablegetcolsof{\datatableIters}
        \pgfmathparse{\pgfplotsretval-1}
          \foreach \i in {2,...,\pgfmathresult}{%
            \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatableIters}\to{\colname};
            \addplot table[x index=0,y index=\i] {\datatableIters};
            \addlegendentryexpanded{\colname};
          }
    \nextgroupplot[ title = {Feasibility Error},
                  	%ybar,
                	%bar width=5pt, 
                	ymode=log, 
                	%log origin=infty,
                	ymin=1e-13,
                	ymax=1.e-4,
                	xmin=0.6,
                	xmax=11.4,
                    %enlarge x limits=0.02,
                	%axis lines*=left, 
                	ymajorgrids, %yminorgrids,
                    xmajorgrids, xminorgrids,
                	%xtick=data,
                	%%xtick = {1,5,10,15,20,25,30,35,40},
                	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
                	%xticklabels from table={\datatableFeas}{Tolerance}, xtick=data,
                	xtick={1,2,3,4,5,6,7,8,9,10,11},
                	xticklabels={$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$,$10^{-9}$,$10^{-10}$,$10^{-11}$,$10^{-12}$},
                	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
                    %xtick={1,2,3,4,5,6,7,8},
                    %xmax=41,
                	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
                	yticklabel style={font=\scriptsize},
                	xticklabel style={font=\scriptsize},
                	ylabel style={font=\scriptsize},
                	xlabel style={font=\scriptsize},
                	title style={font=\footnotesize,at={(0.5,0.93)}},
                	%ylabel={Feasibility Error},
                	xlabel={Tolerance},
                	cycle list name=exotic,]
        \pgfplotstablegetcolsof{\datatableFeas}
        \pgfmathparse{\pgfplotsretval-1}
          \foreach \i in {2,...,\pgfmathresult}{%
            %\pgfplotstablegetcolumnnamebyindex{\i}\of{\datatableFeas}\to{\colname};
            \addplot table[x index=0,y index=\i] {\datatableFeas};
            %\addlegendentryexpanded{\colname};
          }
\end{groupplot}
%uncomment to show legend
%\node at ($(group c2r1) + (-3.5,-3.5cm)$) {\ref*{grouplegend}}; 
  
  
%SINGLE COLUMN LAYOUT
%==============================================================================
%   \begin{axis}[name=symb,
%   	width=\columnwidth,
%   	height=5cm,
%   	%ybar,
% 	%bar width=5pt, 
% 	%ymode=log, 
% 	%log origin=infty,
% 	%ymin=-0.02,
% 	%ymax=1.02,
% 	xmin=0.6,
% 	xmax=11.4,
%     %enlarge x limits=0.02,
% 	axis lines*=left, 
% 	ymajorgrids, yminorgrids,
%     xmajorgrids, xminorgrids,
% 	%xtick=data,
% 	%%xtick = {1,5,10,15,20,25,30,35,40},
% 	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
% 	xticklabels from table={\datatable}{Tolerance}, xtick=data,
% 	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
%     %xtick={1,2,3,4,5,6,7,8},
%     %xmax=41,
% 	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
% 	yticklabel style={font=\scriptsize},
% 	xticklabel style={font=\scriptsize},
% 	ylabel style={font=\scriptsize},
% 	xlabel style={font=\scriptsize},
% 	ylabel={Number of iterations},
% 	xlabel={Tolerance},
% 	cycle list name=exotic,
%     %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
%     %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
%     legend style={at={(1.0,1.4)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6}
% 	]
	
%     %\addplot table[y=case1951rte] {\datatable};
%     %\addlegendentry{MIPS-'\textbackslash'}
    
%     \pgfplotstablegetcolsof{\datatable}
%     \pgfmathparse{\pgfplotsretval-1}
%       \foreach \i in {2,...,\pgfmathresult}{%
%         \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatable}\to{\colname};
%         \addplot table[x index=0,y index=\i] {\datatable};
%         \addlegendentryexpanded{\colname};
%       }
   
%   \end{axis}
%==============================================================================  
  
\end{tikzpicture}


==> convergence/fig_convergenceKnitro11.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.5pt}, every line/.append style={thick}]

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
1 $10^{-2}$ 	70	29	20	20	22	21	48	23	60	24	42	111	40	36	43	28	22	26	117
2 $10^{-3}$ 	70	29	20	20	22	21	48	23	60	24	42	111	40	36	43	28	22	26	117
3 $10^{-4}$ 	70	29	20	20	22	21	48	23	60	24	42	111	40	36	43	28	22	26	117
4 $10^{-5}$ 	70	30	20	21	23	21	48	23	60	24	42	111	71	36	43	28	22	27	214
5 $10^{-6}$ 	70	30	21	21	24	21	48	23	62	24	42	113	99	36	52	28	22	27	NaN 
6 $10^{-7}$ 	70	30	22	21	24	22	48	23	65	25	42	113	173	40	52	28	23	27	NaN 
7 $10^{-8}$ 	72	33	22	22	24	22	65	27	65	26	43	114	278	41	55	30	28	27	NaN 
8 $10^{-9}$ 	255	36	25	24	24	26	66	57	68	34	44	114	NaN 141	66	56	36	34	NaN 
9 $10^{-10}$	499	390	116	NaN 279	359	NaN 459	189	197	109	NaN NaN NaN NaN 369	34	86	NaN 
10 $10^{-11}$ NaN 192	163	NaN NaN 292	NaN 371	238	402	NaN NaN NaN NaN NaN 302	141	119	NaN 
11 $10^{-12}$ NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN 203	NaN NaN 
}\datatableIters
%TABLE WITH NAN FOR CASES WHERE knitro terminated at infeasible point or reached max iter

\pgfplotstableread{
Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
1 $10^{-2}$ 	3.0200E-08	6.1500E-08	5.6200E-09	8.8300E-08	1.1600E-07	3.6300E-09	2.0700E-09	1.7100E-09	1.8500E-08	1.2700E-08	1.5300E-08	1.3500E-06	4.7900E-07	2.5900E-07	5.0000E-06	1.8500E-08	1.4600E-07	2.9800E-07	1.2900E-06
2 $10^{-3}$ 	3.0200E-08	6.1500E-08	5.6200E-09	8.8300E-08	1.1600E-07	3.6300E-09	2.0700E-09	1.7100E-09	1.8500E-08	1.2700E-08	1.5300E-08	1.3500E-06	4.7900E-07	2.5900E-07	5.0000E-06	1.8500E-08	1.4600E-07	2.9800E-07	1.2900E-06
3 $10^{-4}$ 	3.0200E-08	6.1500E-08	5.6200E-09	8.8300E-08	1.1600E-07	3.6300E-09	2.0700E-09	1.7100E-09	1.8500E-08	1.2700E-08	1.5300E-08	1.3500E-06	4.7900E-07	2.5900E-07	5.0000E-06	1.8500E-08	1.4600E-07	2.9800E-07	1.2900E-06
4 $10^{-5}$ 	3.0200E-08	3.4200E-09	5.6200E-09	6.2000E-09	5.2900E-09	3.6300E-09	2.0700E-09	1.7100E-09	1.8500E-08	1.2700E-08	1.5300E-08	1.3500E-06	3.1500E-08	2.5900E-07	5.0000E-06	1.8500E-08	1.4600E-07	9.2300E-09	1.9900E-09
5 $10^{-6}$ 	3.0200E-08	3.4200E-09	1.3100E-09	6.2000E-09	8.4500E-11	3.6300E-09	2.0700E-09	1.7100E-09	6.0600E-10	1.2700E-08	1.5300E-08	6.3500E-08	5.1100E-10	2.5900E-07	6.2700E-08	1.8500E-08	1.4600E-07	9.2300E-09	NaN
6 $10^{-7}$ 	3.0200E-08	3.4200E-09	1.1200E-10	6.2000E-09	8.4500E-11	3.6900E-11	2.0700E-09	1.7100E-09	9.3500E-12	1.4200E-09	1.5300E-08	6.3500E-08	1.1000E-11	1.7100E-08	6.2700E-08	1.8500E-08	2.0000E-08	9.2300E-09	NaN
7 $10^{-8}$ 	7.5500E-09	4.6100E-10	1.1200E-10	2.2800E-10	8.4500E-11	3.6900E-11	3.0200E-09	1.6800E-11	9.3500E-12	7.4200E-10	6.1700E-10	9.5200E-09	1.0400E-11	8.5400E-09	6.9000E-10	1.3200E-09	1.2500E-12	9.2300E-09	NaN
8 $10^{-9}$ 	1.2200E-10	5.8300E-11	1.5000E-11	5.7000E-11	8.3900E-11	1.2600E-11	1.5200E-10	2.0100E-10	9.5500E-12	1.1400E-11	9.3200E-12	1.3600E-11	NaN 7.0200E-10	4.0600E-10	5.0400E-10	6.4900E-13	5.7900E-12	NaN
9 $10^{-10}$	1.0700E-11	6.3100E-12	5.7900E-12	NaN 2.3800E-11	9.3200E-12	NaN 4.8800E-12	9.1700E-12	7.1400E-12	8.7100E-12	NaN NaN NaN NaN 3.8800E-12	6.2500E-13	2.5000E-11	NaN
10 $10^{-11}$ NaN 9.3100E-12	5.1000E-12	NaN NaN 7.9600E-12	NaN 7.6900E-12	8.9000E-12	6.7100E-12	NaN NaN NaN NaN NaN 6.9900E-12	8.9300E-13	6.1900E-12	NaN
11 $10^{-12}$ NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN 8.4600E-13	NaN NaN
}\datatableFeas
%TABLE WITH NAN FOR CASES WHERE knitro terminated at infeasible point or reached max iter



\begin{groupplot}[max space between ticks=15, group style = {group size = 2 by 1, horizontal sep = 25pt}, width = 8cm, height = 4.5cm]
    \nextgroupplot[ title = {Number of Iterations},
                  	%ybar,
                	%bar width=5pt, 
                	%ymode=log, 
                	%log origin=infty,
                	ymin=0,
                	ymax=160,
                	xmin=0.6,
                	xmax=11.4,
                    %enlarge x limits=0.02,
                	%axis lines*=left, 
                	ymajorgrids, yminorgrids,
                    xmajorgrids, xminorgrids,
                	%xtick=data,
                	%%xtick = {1,5,10,15,20,25,30,35,40},
                	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
                	%xticklabels from table={\datatableIters}{Tolerance}, xtick=data,
            		minor xtick={2,4,...,10},
                	xtick={1,3,...,11},
                	xticklabels={$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$,$10^{-10}$,$10^{-12}$},
                	%xtick={1,2,3,4,5,6,7,8,9,10,11},
                	%xticklabels={$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$,$10^{-9}$,$10^{-10}$,$10^{-11}$,$10^{-12}$},
                	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
                    %xtick={1,2,3,4,5,6,7,8},
                    %xmax=41,
                	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
                	yticklabel style={font=\scriptsize},
                	xticklabel style={font=\scriptsize},
                	ylabel style={font=\scriptsize},
                	xlabel style={font=\scriptsize},
                	title style={font=\footnotesize,at={(0.5,0.95)}},
                	%ylabel={Number of iterations},
                	xlabel={Tolerance},
                	cycle list name=exotic,
                    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
                    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
                    legend style={legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6, legend to name = grouplegend,}]
        \pgfplotstablegetcolsof{\datatableIters}
        \pgfmathparse{\pgfplotsretval-1}
          \foreach \i in {2,...,\pgfmathresult}{%
            \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatableIters}\to{\colname};
            \addplot table[x index=0,y index=\i] {\datatableIters};
            \addlegendentryexpanded{\colname};
          }
    \nextgroupplot[ title = {Feasibility Error},
                  	%ybar,
                	%bar width=5pt, 
                	ymode=log, 
                	%log origin=infty,
                	%ymin=-0.02,
                	ymax=1.e-4,
                	xmin=0.6,
                	xmax=11.4,
                    %enlarge x limits=0.02,
                	%axis lines*=left, 
                	ymajorgrids, %yminorgrids,
                    xmajorgrids, xminorgrids,
                	%xtick=data,
                	%%xtick = {1,5,10,15,20,25,30,35,40},
                	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
                	%xticklabels from table={\datatableFeas}{Tolerance}, xtick=data,
					minor xtick={2,4,...,10},
					xtick={1,3,...,11},
					xticklabels={$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$,$10^{-10}$,$10^{-12}$},
					%xtick={1,2,3,4,5,6,7,8,9,10,11},
					%xticklabels={$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$,$10^{-9}$,$10^{-10}$,$10^{-11}$,$10^{-12}$},
                	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
                    %xtick={1,2,3,4,5,6,7,8},
                    %xmax=41,
                	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
                	yticklabel style={font=\scriptsize},
                	xticklabel style={font=\scriptsize},
                	ylabel style={font=\scriptsize},
                	xlabel style={font=\scriptsize},
                	title style={font=\footnotesize,at={(0.5,0.93)}},
                	%ylabel={Feasibility Error},
                	xlabel={Tolerance},
                	cycle list name=exotic,]
        \pgfplotstablegetcolsof{\datatableFeas}
        \pgfmathparse{\pgfplotsretval-1}
          \foreach \i in {2,...,\pgfmathresult}{%
            %\pgfplotstablegetcolumnnamebyindex{\i}\of{\datatableFeas}\to{\colname};
            \addplot table[x index=0,y index=\i] {\datatableFeas};
            %\addlegendentryexpanded{\colname};
          }
\end{groupplot}
%\node at ($(group c2r1) + (-3.5,-3.5cm)$) {\ref*{grouplegend}}; 
  
  
%SINGLE COLUMN LAYOUT
%==============================================================================
%   \begin{axis}[name=symb,
%   	width=\columnwidth,
%   	height=5cm,
%   	%ybar,
% 	%bar width=5pt, 
% 	%ymode=log, 
% 	%log origin=infty,
% 	%ymin=-0.02,
% 	%ymax=1.02,
% 	xmin=0.6,
% 	xmax=11.4,
%     %enlarge x limits=0.02,
% 	axis lines*=left, 
% 	ymajorgrids, yminorgrids,
%     xmajorgrids, xminorgrids,
% 	%xtick=data,
% 	%%xtick = {1,5,10,15,20,25,30,35,40},
% 	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
% 	xticklabels from table={\datatable}{Tolerance}, xtick=data,
% 	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
%     %xtick={1,2,3,4,5,6,7,8},
%     %xmax=41,
% 	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
% 	yticklabel style={font=\scriptsize},
% 	xticklabel style={font=\scriptsize},
% 	ylabel style={font=\scriptsize},
% 	xlabel style={font=\scriptsize},
% 	ylabel={Number of iterations},
% 	xlabel={Tolerance},
% 	cycle list name=exotic,
%     %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
%     %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
%     legend style={at={(1.0,1.4)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6}
% 	]
	
%     %\addplot table[y=case1951rte] {\datatable};
%     %\addlegendentry{MIPS-'\textbackslash'}
    
%     \pgfplotstablegetcolsof{\datatable}
%     \pgfmathparse{\pgfplotsretval-1}
%       \foreach \i in {2,...,\pgfmathresult}{%
%         \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatable}\to{\colname};
%         \addplot table[x index=0,y index=\i] {\datatable};
%         \addlegendentryexpanded{\colname};
%       }
   
%   \end{axis}
%==============================================================================  
  
\end{tikzpicture}


==> convergence/fig_convergenceKnitro12.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.5pt}, every line/.append style={thick}]

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

% %FAILURE: EXIT: Primal feasible solution estimate cannot be improved.
% %It appears to be optimal, but desired accuracy in dual feasibility could not be achieved.
% \pgfplotstableread{
% Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
% 1 $10^{-2}$ 	21	29	17	18	19	19	27	22	23	25	23	27	29	37	31	64	17	24	132
% 2 $10^{-3}$ 	21	29	17	18	19	19	27	22	23	25	23	27	29	37	31	64	17	24	132
% 3 $10^{-4}$ 	21	29	17	18	19	19	27	22	23	25	23	27	29	37	31	64	17	24	132
% 4 $10^{-5}$ 	21	30	17	18	19	19	42	22	23	25	23	27	36	37	31	64	19	25	132
% 5 $10^{-6}$ 	21	30	18	18	19	20	42	22	24	25	23	27	46	37	31	64	19	25	133
% 6 $10^{-7}$ 	22	30	18	18	20	20	42	24	26	26	23	30	67	37	37	64	22	25	133
% 7 $10^{-8}$ 	22	32	18	19	20	20	52	24	26	27	23	39	121	39	37	66	23	25	134
% 8 $10^{-9}$ 	22	34	20	20	24	20	93	147	33	31	24	33	NaN	53	66	212	23	29	136
% 9 $10^{-10}$	136	NaN	NaN	NaN	NaN	NaN	103	NaN	NaN	NaN	NaN	402	NaN	381	479	NaN	25	NaN	NaN
% 10 $10^{-11}$ NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
% 11 $10^{-12}$ NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
% }\datatableIters
% %TABLE WITH NAN FOR CASES WHERE knitro terminated at infeasible point or reached max iter

% \pgfplotstableread{
% Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
% 1 $10^{-2}$ 	1.3800E-07	8.9900E-08	3.9900E-08	7.0200E-09	1.3600E-08	1.9900E-09	3.0900E-07	2.6400E-08	8.6700E-09	5.6200E-08	2.0200E-09	4.2100E-07	1.6800E-05	2.7200E-08	6.6900E-07	4.4300E-09	8.3800E-07	2.8800E-07	3.1400E-07
% 2 $10^{-3}$ 	1.3800E-07	8.9900E-08	3.9900E-08	7.0200E-09	1.3600E-08	1.9900E-09	3.0900E-07	2.6400E-08	8.6700E-09	5.6200E-08	2.0200E-09	4.2100E-07	1.6800E-05	2.7200E-08	6.6900E-07	4.4300E-09	8.3800E-07	2.8800E-07	3.1400E-07
% 3 $10^{-4}$ 	1.3800E-07	8.9900E-08	3.9900E-08	7.0200E-09	1.3600E-08	1.9900E-09	3.0900E-07	2.6400E-08	8.6700E-09	5.6200E-08	2.0200E-09	4.2100E-07	1.6800E-05	2.7200E-08	6.6900E-07	4.4300E-09	8.3800E-07	2.8800E-07	3.1400E-07
% 4 $10^{-5}$ 	1.3800E-07	9.2300E-09	3.9900E-08	7.0200E-09	1.3600E-08	1.9900E-09	3.9200E-08	2.6400E-08	8.6700E-09	5.6200E-08	2.0200E-09	4.2100E-07	8.0100E-08	2.7200E-08	6.6900E-07	4.4300E-09	9.9400E-09	8.5200E-09	3.1400E-07
% 5 $10^{-6}$ 	1.3800E-07	9.2300E-09	1.3300E-09	7.0200E-09	1.3600E-08	1.4300E-11	3.9200E-08	2.6400E-08	5.250E-10	5.6200E-08	2.0200E-09	4.2100E-07	2.5900E-09	2.7200E-08	6.6900E-07	4.4300E-09	9.9400E-09	8.5200E-09	3.47E-08
% 6 $10^{-7}$ 	5.8300E-10	9.2300E-09	1.3300E-09	7.0200E-09	1.3600E-09	1.4300E-11	3.9200E-08	6.0300E-10	1.0000E-10	2.2700E-09	2.0200E-09	1.8900E-08	2.3800E-08	2.7200E-08	8.4300E-09	4.4300E-09	1.1600E-12	8.5200E-09	3.47E-08
% 7 $10^{-8}$ 	5.8300E-10	5.3800E-10	1.3300E-09	9.9900E-11	1.3600E-09	1.4300E-11	7.3200E-11	6.0300E-10	1.0000E-10	2.3100E-10	2.0200E-09	2.8200E-10	4.0300E-09	2.950E-09	8.4300E-09	1.7600E-10	8.8200E-13	8.5200E-09	3.08E-09
% 8 $10^{-9}$ 	5.8300E-10	1.0000E-11	1.0000E-11	9.9900E-12	1.450E-11	2.4000E-11	7.5100E-11	4.6700E-10	1.0000E-11	1.0000E-11	1.2400E-11	8.2300E-10	NaN	4.650E-11	1.350E-11	9.4400E-12	8.0100E-13	6.1900E-12	4.04E-10
% 9 $10^{-10}$	9.4200E-12	NaN	NaN	NaN	NaN	NaN	7.91E-12	NaN	NaN	NaN	NaN	1.28E-11	NaN	2.96E-11	7.88E-12	NaN	1.0700E-12	NaN	NaN
% 10 $10^{-11}$ NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
% 11 $10^{-12}$ NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
% }\datatableFeas
% %TABLE WITH NAN FOR CASES WHERE knitro terminated at infeasible point or reached max iter
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%OK: EXIT: Primal feasible solution estimate cannot be improved.
%It appears to be optimal, but desired accuracy in dual feasibility could not be achieved.
\pgfplotstableread{
	Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
	1 $10^{-2}$ 21	29	17	18	19	19	27	22	23	25	23	27	29	37	31	64	17	24	132
	2 $10^{-3}$ 21	29	17	18	19	19	27	22	23	25	23	27	29	37	31	64	17	24	132
	3 $10^{-4}$ 21	29	17	18	19	19	27	22	23	25	23	27	29	37	31	64	17	24	132
	4 $10^{-5}$ 21	30	17	18	19	19	42	22	23	25	23	27	36	37	31	64	19	25	132
	5 $10^{-6}$ 21	30	18	18	19	20	42	22	24	25	23	27	46	37	31	64	19	25	133
	6 $10^{-7}$ 22	30	18	18	20	20	42	24	26	26	23	30	67	37	37	64	22	25	133
	7 $10^{-8}$ 22	32	18	19	20	20	52	24	26	27	23	39	121	39	37	66	23	25	134
	8 $10^{-9}$ 22	34	20	20	24	20	93	147	33	31	24	33	NaN	53	66	212	23	29	136
	9 $10^{-10}$ 136	278	178	NaN	215	NaN	103	355	335	NaN	NaN	402	NaN	381	479	454	25	262	NaN
	10 $10^{-11}$ NaN	NaN	239	NaN	NaN	374	NaN	222	288	493	181	NaN	NaN	NaN	NaN	378	48	NaN	NaN
	11 $10^{-12}$ NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	46	NaN	NaN
}\datatableIters
%TABLE WITH NAN FOR CASES WHERE knitro terminated at infeasible point or reached max iter

\pgfplotstableread{
	Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
	1 $10^{-2}$ 	1.3800E-07	8.9900E-08	3.9900E-08	7.0200E-09	1.3600E-08	1.9900E-09	3.0900E-07	2.6400E-08	8.6700E-09	5.6200E-08	2.0200E-09	4.2100E-07	1.6800E-05	2.7200E-08	6.6900E-07	4.4300E-09	8.3800E-07	2.8800E-07	3.1400E-07
	2 $10^{-3}$ 	1.3800E-07	8.9900E-08	3.9900E-08	7.0200E-09	1.3600E-08	1.9900E-09	3.0900E-07	2.6400E-08	8.6700E-09	5.6200E-08	2.0200E-09	4.2100E-07	1.6800E-05	2.7200E-08	6.6900E-07	4.4300E-09	8.3800E-07	2.8800E-07	3.1400E-07
	3 $10^{-4}$ 	1.3800E-07	8.9900E-08	3.9900E-08	7.0200E-09	1.3600E-08	1.9900E-09	3.0900E-07	2.6400E-08	8.6700E-09	5.6200E-08	2.0200E-09	4.2100E-07	1.6800E-05	2.7200E-08	6.6900E-07	4.4300E-09	8.3800E-07	2.8800E-07	3.1400E-07
	4 $10^{-5}$ 	1.3800E-07	9.2300E-09	3.9900E-08	7.0200E-09	1.3600E-08	1.9900E-09	3.9200E-08	2.6400E-08	8.6700E-09	5.6200E-08	2.0200E-09	4.2100E-07	8.0100E-08	2.7200E-08	6.6900E-07	4.4300E-09	9.9400E-09	8.5200E-09	3.1400E-07
	5 $10^{-6}$ 	1.3800E-07	9.2300E-09	1.3300E-09	7.0200E-09	1.3600E-08	1.4300E-11	3.9200E-08	2.6400E-08	5.250E-10	5.6200E-08	2.0200E-09	4.2100E-07	2.5900E-09	2.7200E-08	6.6900E-07	4.4300E-09	9.9400E-09	8.5200E-09	3.47E-08
	6 $10^{-7}$ 	5.8300E-10	9.2300E-09	1.3300E-09	7.0200E-09	1.3600E-09	1.4300E-11	3.9200E-08	6.0300E-10	1.0000E-10	2.2700E-09	2.0200E-09	1.8900E-08	2.3800E-08	2.7200E-08	8.4300E-09	4.4300E-09	1.1600E-12	8.5200E-09	3.47E-08
	7 $10^{-8}$ 	5.8300E-10	5.3800E-10	1.3300E-09	9.9900E-11	1.3600E-09	1.4300E-11	7.3200E-11	6.0300E-10	1.0000E-10	2.3100E-10	2.0200E-09	2.8200E-10	4.0300E-09	2.950E-09	8.4300E-09	1.7600E-10	8.8200E-13	8.5200E-09	3.08E-09
	8 $10^{-9}$ 	5.8300E-10	1.0000E-11	1.0000E-11	9.9900E-12	1.450E-11	2.4000E-11	7.5100E-11	4.6700E-10	1.0000E-11	1.0000E-11	1.2400E-11	8.2300E-10	NaN	4.650E-11	1.350E-11	9.4400E-12	8.0100E-13	6.1900E-12	4.04E-10
	9 $10^{-10}$	9.4200E-12	5.49E-12	5.33E-12	NaN	7.94E-12	1.21E-11	7.91E-12	5.85E-12	6.07E-12	1.07E-11	7.64E-12	1.28E-11	NaN	2.96E-11	7.88E-12	7.4E-12	1.0700E-12	2.08E-11	NaN
	10 $10^{-11}$ NaN	5.6E-12	4.39E-12	NaN	NaN	9.8E-12	NaN	5.46E-12	6.53E-12	4.27E-12	8.57E-12	NaN	NaN	NaN	NaN	6.83E-12	5.7E-13	NaN	NaN
	11 $10^{-12}$ NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	7.25E-13	NaN	NaN
}\datatableFeas
%TABLE WITH NAN FOR CASES WHERE knitro terminated at infeasible point or reached max iter


\begin{groupplot}[max space between ticks=15, group style = {group size = 2 by 1, horizontal sep = 25pt}, width = 8cm, height = 4.5cm]
    \nextgroupplot[ title = {Number of Iterations},
                  	%ybar,
                	%bar width=5pt, 
                	%ymode=log, 
                	%log origin=infty,
                	ymin=0,
                	ymax=160,
                	xmin=0.8,
                	xmax=11.4,
                    %enlarge x limits=0.02,
                	%axis lines*=left, 
                	ymajorgrids, yminorgrids,
                    xmajorgrids, xminorgrids,
                	%xtick=data,
                	%%xtick = {1,5,10,15,20,25,30,35,40},
                	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
                	%xticklabels from table={\datatableIters}{Tolerance}, xtick=data,
            		minor xtick={2,4,...,10},
                	xtick={1,3,...,11},
                	xticklabels={$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$,$10^{-10}$,$10^{-12}$},
                	%xtick={1,2,3,4,5,6,7,8,9,10,11},
                	%xticklabels={$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$,$10^{-9}$,$10^{-10}$,$10^{-11}$,$10^{-12}$},
                	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
                    %xtick={1,2,3,4,5,6,7,8},
                    %xmax=41,
                	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
                	yticklabel style={font=\scriptsize},
                	xticklabel style={font=\scriptsize},
                	ylabel style={font=\scriptsize},
                	xlabel style={font=\scriptsize},
                	title style={font=\footnotesize,at={(0.5,0.95)}},
                	%ylabel={Number of iterations},
                	xlabel={Tolerance},
                	cycle list name=exotic,
                    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
                    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
                    legend style={legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=5, legend to name = grouplegend,}]
        \pgfplotstablegetcolsof{\datatableIters}
        \pgfmathparse{\pgfplotsretval-1}
          \foreach \i in {2,...,\pgfmathresult}{%
            \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatableIters}\to{\colname};
            \addplot table[x index=0,y index=\i] {\datatableIters};
            \addlegendentryexpanded{\colname};
          }
    \nextgroupplot[ title = {Feasibility Error},
                  	%ybar,
                	%bar width=5pt, 
                	ymode=log, 
                	%log origin=infty,
                	ymin=1e-13,
                	ymax=1.e-4,
                	xmin=0.8,
                	xmax=11.4,
                    %enlarge x limits=0.02,
                	%axis lines*=left, 
                	ymajorgrids, %yminorgrids,
                    xmajorgrids, xminorgrids,
                	%xtick=data,
                	%%xtick = {1,5,10,15,20,25,30,35,40},
                	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
                	%xticklabels from table={\datatableFeas}{Tolerance}, xtick=data,
					minor xtick={2,4,...,10},
					xtick={1,3,...,11},
					xticklabels={$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$,$10^{-10}$,$10^{-12}$},
					%xtick={1,2,3,4,5,6,7,8,9,10,11},
					%xticklabels={$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$,$10^{-9}$,$10^{-10}$,$10^{-11}$,$10^{-12}$},
                	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
                    %xtick={1,2,3,4,5,6,7,8},
                    %xmax=41,
                	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
                	yticklabel style={font=\scriptsize},
                	xticklabel style={font=\scriptsize},
                	ylabel style={font=\scriptsize},
                	xlabel style={font=\scriptsize},
                	title style={font=\footnotesize,at={(0.5,0.93)}},
                	%ylabel={Feasibility Error},
                	xlabel={Tolerance},
                	cycle list name=exotic,]
        \pgfplotstablegetcolsof{\datatableFeas}
        \pgfmathparse{\pgfplotsretval-1}
          \foreach \i in {2,...,\pgfmathresult}{%
            %\pgfplotstablegetcolumnnamebyindex{\i}\of{\datatableFeas}\to{\colname};
            \addplot table[x index=0,y index=\i] {\datatableFeas};
            %\addlegendentryexpanded{\colname};
          }
\end{groupplot}
%\node at ($(group c2r1) + (-3.5,-3.5cm)$) {\ref*{grouplegend}}; 
  
  
%SINGLE COLUMN LAYOUT
%==============================================================================
%   \begin{axis}[name=symb,
%   	width=\columnwidth,
%   	height=5cm,
%   	%ybar,
% 	%bar width=5pt, 
% 	%ymode=log, 
% 	%log origin=infty,
% 	%ymin=-0.02,
% 	%ymax=1.02,
% 	xmin=0.6,
% 	xmax=11.4,
%     %enlarge x limits=0.02,
% 	axis lines*=left, 
% 	ymajorgrids, yminorgrids,
%     xmajorgrids, xminorgrids,
% 	%xtick=data,
% 	%%xtick = {1,5,10,15,20,25,30,35,40},
% 	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
% 	xticklabels from table={\datatable}{Tolerance}, xtick=data,
% 	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
%     %xtick={1,2,3,4,5,6,7,8},
%     %xmax=41,
% 	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
% 	yticklabel style={font=\scriptsize},
% 	xticklabel style={font=\scriptsize},
% 	ylabel style={font=\scriptsize},
% 	xlabel style={font=\scriptsize},
% 	ylabel={Number of iterations},
% 	xlabel={Tolerance},
% 	cycle list name=exotic,
%     %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
%     %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
%     legend style={at={(1.0,1.4)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6}
% 	]
	
%     %\addplot table[y=case1951rte] {\datatable};
%     %\addlegendentry{MIPS-'\textbackslash'}
    
%     \pgfplotstablegetcolsof{\datatable}
%     \pgfmathparse{\pgfplotsretval-1}
%       \foreach \i in {2,...,\pgfmathresult}{%
%         \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatable}\to{\colname};
%         \addplot table[x index=0,y index=\i] {\datatable};
%         \addlegendentryexpanded{\colname};
%       }
   
%   \end{axis}
%==============================================================================  
  
\end{tikzpicture}



==> convergence/fig_convergenceMips.tex <==
\begin{tikzpicture}[every mark/.append style={mark size=1.5pt}, every line/.append style={thick}]

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
1 $10^{-2}$ 	14	25	21	20	20	20	11	20	26	31	26	21	24	49	34	29	38	73	23
2 $10^{-3}$ 	21	29	25	23	27	26	14	27	28	32	29	27	31	64	46	39	42	77	46
3 $10^{-4}$ 	26	31	27	25	28	28	26	29	29	33	30	39	44	67	51	41	43	80	50
4 $10^{-5}$ 	28	32	27	25	28	28	29	31	30	33	31	41	47	70	55	44	45	81	53
5 $10^{-6}$ 	28	32	27	25	29	28	31	32	30	33	31	43	47	72	55	46	47	81	54
6 $10^{-7}$ 	29	33	28	26	30	29	31	32	NaN 34	31	43	47	72	55	46	47	82	57
7 $10^{-8}$ 	29	34	29	27	31	30	31	32	NaN 35	31	43	47	72	55	46	48	82	NaN
8 $10^{-9}$ 	29	NaN 30	28	32	33	31	32	NaN NaN NaN 43	47	72	55	48	49	83	NaN
9 $10^{-10}$	30	NaN NaN 29	33	53	31	34	NaN NaN NaN NaN 48	NaN 56	48	50	84	NaN
10 $10^{-11}$ 32	NaN NaN 30	34	54	NaN NaN NaN NaN NaN NaN 49	NaN NaN NaN 51	85	NaN
11 $10^{-12}$ NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN 52	NaN NaN
}\datatableIters
%TABLE WITH NAN FOR CASES WHERE MIPS NUMERICALLY FAILED

\pgfplotstableread{
Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
1 $10^{-2}$ 	5.77254E-06	3.38922E-06	1.44635E-06	2.20859E-06	2.92690E-06	3.10709E-06	1.10804E-05	2.47616E-05	3.16230E-07	1.52352E-07	5.71170E-07	3.17007E-05	3.02291E-05	1.08747E-04	2.62769E-05	1.52536E-05	4.31723E-06	1.72732E-07	1.02360E-04
2 $10^{-3}$ 	1.65794E-06	7.33075E-07	6.81588E-08	1.64565E-07	4.50359E-09	7.32797E-08	4.52371E-06	6.15401E-07	2.17674E-08	1.52753E-08	3.42567E-08	9.51904E-06	6.03711E-06	1.43247E-06	8.36781E-06	6.95725E-07	1.74620E-07	2.34485E-08	4.85903E-06
3 $10^{-4}$ 	2.16364E-07	8.05161E-08	5.46034E-11	3.17877E-10	3.54773E-10	1.89035E-11	2.16426E-07	5.15656E-08	1.34714E-09	1.16267E-09	2.05330E-09	9.81749E-08	3.46936E-08	1.38797E-07	2.13352E-07	1.13883E-07	5.44686E-08	1.99357E-10	1.64816E-05
4 $10^{-5}$ 	1.31557E-09	3.04432E-10	5.46034E-11	3.17877E-10	3.54773E-10	1.89035E-11	6.23528E-09	3.91808E-07	1.52173E-10	1.16267E-09	1.13773E-10	7.26147E-09	2.78234E-10	1.22227E-08	3.21313E-10	1.79013E-07	2.74599E-09	1.99762E-11	7.61363E-07
5 $10^{-6}$ 	1.31557E-09	3.04432E-10	5.46034E-11	3.17877E-10	3.12167E-11	1.89035E-11	8.97798E-11	8.42364E-11	1.52173E-10	1.16267E-09	1.13773E-10	3.23097E-10	2.78234E-10	4.46590E-10	3.21313E-10	1.56215E-11	1.32974E-10	1.99762E-11	4.43248E-07
6 $10^{-7}$ 	3.47411E-11	4.69852E-11	1.74189E-11	2.72766E-11	4.01116E-12	9.75612E-13	8.97798E-11	8.42364E-11	NaN 1.19564E-10	1.13773E-10	3.23097E-10	2.78234E-10	4.46590E-10	3.21313E-10	1.56215E-11	1.32974E-10	2.46267E-12	8.99834E-08
7 $10^{-8}$ 	3.47411E-11	1.12510E-11	4.22393E-12	4.67791E-12	1.43140E-13	6.03126E-14	8.97798E-11	8.42364E-11	NaN 9.69673E-12	1.13773E-10	3.23097E-10	2.78234E-10	4.46590E-10	3.21313E-10	1.56215E-11	4.70140E-11	2.46267E-12	NaN
8 $10^{-9}$ 	3.47411E-11	NaN 9.08036E-13	3.19983E-13	6.02536E-14	3.04828E-14	8.97798E-11	8.42364E-11	NaN NaN NaN 3.23097E-10	2.78234E-10	4.46590E-10	3.21313E-10	1.87032E-12	1.13280E-11	4.15685E-13	NaN
9 $10^{-10}$	1.40336E-11	NaN NaN 4.52178E-14	5.82666E-14	3.03895E-14	8.97798E-11	3.50666E-12	NaN NaN NaN NaN 1.60041E-12	NaN 4.31463E-11	1.87032E-12	2.68186E-12	6.05266E-14	NaN
10 $10^{-11}$ 8.13566E-12	NaN NaN 4.32883E-14	5.12818E-14	2.47274E-14	NaN NaN NaN NaN NaN NaN 1.30973E-12	NaN NaN NaN 5.25627E-13	5.00310E-15	NaN
11 $10^{-12}$ NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN NaN 9.01477E-14	NaN NaN
}\datatableFeas
%TABLE WITH NAN FOR CASES WHERE MIPS NUMERICALLY FAILED

% \pgfplotstableread{
% Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
% 1 $10^{-2}$ 	14	25	21	20	20	20	11	20	26	31	26	21	24	49	34	29	38	73	23
% 2 $10^{-3}$ 	21	29	25	23	27	26	14	27	28	32	29	27	31	64	46	39	42	77	46
% 3 $10^{-4}$ 	26	31	27	25	28	28	26	29	29	33	30	39	44	67	51	41	43	80	50
% 4 $10^{-5}$ 	28	32	27	25	28	28	29	31	30	33	31	41	47	70	55	44	45	81	53
% 5 $10^{-6}$ 	28	32	27	25	29	28	31	32	30	33	31	43	47	72	55	46	47	81	54
% 6 $10^{-7}$ 	29	33	28	26	30	29	31	32	36	34	31	43	47	72	55	46	47	82	57
% 7 $10^{-8}$ 	29	34	29	27	31	30	31	32	36	35	31	43	47	72	55	46	48	82	57
% 8 $10^{-9}$ 	29	38	30	28	32	33	31	32	36	39	38	43	47	72	55	48	49	83	57
% 9 $10^{-10}$	30	38	32	29	33	53	31	34	36	39	38	45	48	75	56	48	50	84	57
% 10 $10^{-11}$ 32	38	32	30	34	54	33	35	36	39	38	45	49	75	61	48	51	85	57
% 11 $10^{-12}$ 32	38	32	30	34	54	33	35	36	39	38	45	50	75	61	48	52	85	57
% }\datatableIters

% \pgfplotstableread{
% Id Tolerance case1951rte case2383wp case2736sp	case2737sop case2746wop case2746wp case2868rte case2869pegase case3012wp case3120sp case3375wp case6468rte case6470rte case6495rte case6515rte  case9241pegase caseACTIVSg2000 caseACTIVSg10k case13659pegase
% 1 $10^{-2}$ 	5.77254E-06	3.38922E-06	1.44635E-06	2.20859E-06	2.92690E-06	3.10709E-06	1.10804E-05	2.47616E-05	3.16230E-07	1.52352E-07	5.71170E-07	3.17007E-05	3.02291E-05	1.08747E-04	2.62769E-05	1.52536E-05	4.31723E-06	1.72732E-07	1.02360E-04
% 2 $10^{-3}$ 	1.65794E-06	7.33075E-07	6.81588E-08	1.64565E-07	4.50359E-09	7.32797E-08	4.52371E-06	6.15401E-07	2.17674E-08	1.52753E-08	3.42567E-08	9.51904E-06	6.03711E-06	1.43247E-06	8.36781E-06	6.95725E-07	1.74620E-07	2.34485E-08	4.85903E-06
% 3 $10^{-4}$ 	2.16364E-07	8.05161E-08	5.46034E-11	3.17877E-10	3.54773E-10	1.89035E-11	2.16426E-07	5.15656E-08	1.34714E-09	1.16267E-09	2.05330E-09	9.81749E-08	3.46936E-08	1.38797E-07	2.13352E-07	1.13883E-07	5.44686E-08	1.99357E-10	1.64816E-05
% 4 $10^{-5}$ 	1.31557E-09	3.04432E-10	5.46034E-11	3.17877E-10	3.54773E-10	1.89035E-11	6.23528E-09	3.91808E-07	1.52173E-10	1.16267E-09	1.13773E-10	7.26147E-09	2.78234E-10	1.22227E-08	3.21313E-10	1.79013E-07	2.74599E-09	1.99762E-11	7.61363E-07
% 5 $10^{-6}$ 	1.31557E-09	3.04432E-10	5.46034E-11	3.17877E-10	3.12167E-11	1.89035E-11	8.97798E-11	8.42364E-11	1.52173E-10	1.16267E-09	1.13773E-10	3.23097E-10	2.78234E-10	4.46590E-10	3.21313E-10	1.56215E-11	1.32974E-10	1.99762E-11	4.43248E-07
% 6 $10^{-7}$ 	3.47411E-11	4.69852E-11	1.74189E-11	2.72766E-11	4.01116E-12	9.75612E-13	8.97798E-11	8.42364E-11	3.92109E-14	1.19564E-10	1.13773E-10	3.23097E-10	2.78234E-10	4.46590E-10	3.21313E-10	1.56215E-11	1.32974E-10	2.46267E-12	8.99834E-08
% 7 $10^{-8}$ 	3.47411E-11	1.12510E-11	4.22393E-12	4.67791E-12	1.43140E-13	6.03126E-14	8.97798E-11	8.42364E-11	3.92109E-14	9.69673E-12	1.13773E-10	3.23097E-10	2.78234E-10	4.46590E-10	3.21313E-10	1.56215E-11	4.70140E-11	2.46267E-12	8.99834E-08
% 8 $10^{-9}$ 	3.47411E-11	2.28193E-14	9.08036E-13	3.19983E-13	6.02536E-14	3.04828E-14	8.97798E-11	8.42364E-11	3.92109E-14	3.45181E-14	4.19812E-14	3.23097E-10	2.78234E-10	4.46590E-10	3.21313E-10	1.87032E-12	1.13280E-11	4.15685E-13	8.99834E-08
% 9 $10^{-10}$	1.40336E-11	2.28193E-14	2.09796E-14	4.52178E-14	5.82666E-14	3.03895E-14	8.97798E-11	3.50666E-12	3.92109E-14	3.45181E-14	4.19812E-14	1.23581E-10	1.60041E-12	2.77790E-11	4.31463E-11	1.87032E-12	2.68186E-12	6.05266E-14	8.99834E-08
% 10 $10^{-11}$ 8.13566E-12	2.28193E-14	2.09796E-14	4.32883E-14	5.12818E-14	2.47274E-14	6.46324E-12	5.35186E-13	3.92109E-14	3.45181E-14	4.19812E-14	1.23581E-10	1.30973E-12	2.77790E-11	6.60010E-12	1.87032E-12	5.25627E-13	5.00310E-15	8.99834E-08
% 11 $10^{-12}$ 8.13566E-12	2.28193E-14	2.09796E-14	4.32883E-14	5.12818E-14	2.47274E-14	6.46324E-12	5.35186E-13	3.92109E-14	3.45181E-14	4.19812E-14	1.23581E-10	1.05224E-12	2.77790E-11	6.60010E-12	1.87032E-12	9.01477E-14	5.00310E-15	8.99834E-08
% }\datatableFeas



\begin{groupplot}[max space between ticks=15, group style = {group size = 2 by 1, horizontal sep = 25pt}, width = 8cm, height = 4.5cm]
    \nextgroupplot[ title = {Number of Iterations},
                  	%ybar,
                	%bar width=5pt, 
                	%ymode=log, 
                	%log origin=infty,
                	%ymin=-0.02,
                	ymax=160,
                	xmin=0.6,
                	xmax=11.4,
                    %enlarge x limits=0.02,
                	%axis lines*=left, 
                	ymajorgrids, yminorgrids,
                    xmajorgrids, xminorgrids,
                	%xtick=data,
                	%%xtick = {1,5,10,15,20,25,30,35,40},
                	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
                	%xticklabels from table={\datatableIters}{Tolerance}, xtick=data,
                	xtick={1,2,3,4,5,6,7,8,9,10,11},
                	xticklabels={$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$,$10^{-9}$,$10^{-10}$,$10^{-11}$,$10^{-12}$},
                	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
                    %xtick={1,2,3,4,5,6,7,8},
                    %xmax=41,
                	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
                	yticklabel style={font=\scriptsize},
                	xticklabel style={font=\scriptsize},
                	ylabel style={font=\scriptsize},
                	xlabel style={font=\scriptsize},
                	title style={font=\footnotesize,at={(0.5,0.95)}},
                	%ylabel={Number of iterations},
                	xlabel={Tolerance},
                	cycle list name=exotic,
                    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
                    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
                    legend style={legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6, legend to name = grouplegend,}]
        \pgfplotstablegetcolsof{\datatableIters}
        \pgfmathparse{\pgfplotsretval-1}
          \foreach \i in {2,...,\pgfmathresult}{%
            \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatableIters}\to{\colname};
            \addplot table[x index=0,y index=\i] {\datatableIters};
            \addlegendentryexpanded{\colname};
          }
    \nextgroupplot[ title = {Feasibility Error},
                  	%ybar,
                	%bar width=5pt, 
                	ymode=log, 
                	%log origin=infty,
                	%ymin=-0.02,
                	ymax=2.e-4,
                	xmin=0.6,
                	xmax=11.4,
                    %enlarge x limits=0.02,
                	%axis lines*=left, 
                	ymajorgrids, %yminorgrids,
                    xmajorgrids, xminorgrids,
                	%xtick=data,
                	%%xtick = {1,5,10,15,20,25,30,35,40},
                	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
                	%xticklabels from table={\datatableFeas}{Tolerance}, xtick=data,
                	xtick={1,2,3,4,5,6,7,8,9,10,11},
                	xticklabels={$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$,$10^{-8}$,$10^{-9}$,$10^{-10}$,$10^{-11}$,$10^{-12}$},
                	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
                    %xtick={1,2,3,4,5,6,7,8},
                    %xmax=41,
                	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
                	yticklabel style={font=\scriptsize},
                	xticklabel style={font=\scriptsize},
                	ylabel style={font=\scriptsize},
                	xlabel style={font=\scriptsize},
                	title style={font=\footnotesize,at={(0.5,0.93)}},
                	%ylabel={Feasibility Error},
                	xlabel={Tolerance},
                	cycle list name=exotic,]
        \pgfplotstablegetcolsof{\datatableFeas}
        \pgfmathparse{\pgfplotsretval-1}
          \foreach \i in {2,...,\pgfmathresult}{%
            %\pgfplotstablegetcolumnnamebyindex{\i}\of{\datatableFeas}\to{\colname};
            \addplot table[x index=0,y index=\i] {\datatableFeas};
            %\addlegendentryexpanded{\colname};
          }
\end{groupplot}
%uncomment to show legend
%\node at ($(group c2r1) + (-3.5,-3.5cm)$) {\ref*{grouplegend}}; 
  
  
%SINGLE COLUMN LAYOUT
%==============================================================================
%   \begin{axis}[name=symb,
%   	width=\columnwidth,
%   	height=5cm,
%   	%ybar,
% 	%bar width=5pt, 
% 	%ymode=log, 
% 	%log origin=infty,
% 	%ymin=-0.02,
% 	%ymax=1.02,
% 	xmin=0.6,
% 	xmax=11.4,
%     %enlarge x limits=0.02,
% 	axis lines*=left, 
% 	ymajorgrids, yminorgrids,
%     xmajorgrids, xminorgrids,
% 	%xtick=data,
% 	%%xtick = {1,5,10,15,20,25,30,35,40},
% 	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
% 	xticklabels from table={\datatable}{Tolerance}, xtick=data,
% 	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
%     %xtick={1,2,3,4,5,6,7,8},
%     %xmax=41,
% 	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
% 	yticklabel style={font=\scriptsize},
% 	xticklabel style={font=\scriptsize},
% 	ylabel style={font=\scriptsize},
% 	xlabel style={font=\scriptsize},
% 	ylabel={Number of iterations},
% 	xlabel={Tolerance},
% 	cycle list name=exotic,
%     %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
%     %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
%     legend style={at={(1.0,1.4)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6}
% 	]
	
%     %\addplot table[y=case1951rte] {\datatable};
%     %\addlegendentry{MIPS-'\textbackslash'}
    
%     \pgfplotstablegetcolsof{\datatable}
%     \pgfmathparse{\pgfplotsretval-1}
%       \foreach \i in {2,...,\pgfmathresult}{%
%         \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatable}\to{\colname};
%         \addplot table[x index=0,y index=\i] {\datatable};
%         \addlegendentryexpanded{\colname};
%       }
   
%   \end{axis}
%==============================================================================  
  
\end{tikzpicture}


==> convergence/singleColumnLayout.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
Id	Tolerance	case1951rte	case2383wp	case2736sp	case2737sop	case2746wop	case2746wp	case2868rte	case2869pegase	case3012wp	case3120sp	case3375wp	case6468rte	case6470rte	case6495rte	case6515rte	case9241pegase	caseACTIVSg2000	caseACTIVSg10k	case13659pegase
1	$10^{-2}$	1.21E-04	1.26E-04	9.97E-05	1.77E-05	5.64E-05	1.74E-04	2.20E-04	5.99E-05	1.78E-04	1.78E-04	1.78E-04	7.61E-05	2.08E-04	1.81E-04	9.46E-05	6.39E-05	4.25E-06	1.25E-05	1.13E-04
2	$10^{-3}$	1.21E-04	1.26E-04	1.63E-04	1.77E-05	5.64E-05	1.74E-04	2.20E-04	6.12E-05	1.78E-04	1.78E-04	1.78E-04	7.28E-06	2.08E-04	1.81E-04	9.46E-05	6.39E-05	4.25E-06	1.25E-05	1.13E-04
3	$10^{-4}$	1.21E-04	1.26E-04	1.74E-04	9.76E-06	6.07E-05	1.74E-04	2.27E-04	6.12E-05	1.81E-04	1.80E-04	1.81E-04	7.28E-06	2.08E-04	1.81E-04	9.46E-05	6.39E-05	2.27E-06	1.27E-05	1.13E-04
4	$10^{-5}$	1.21E-04	1.27E-04	1.74E-04	9.76E-06	6.07E-05	1.74E-04	2.27E-04	6.12E-05	1.81E-04	1.80E-04	1.81E-04	8.35E-06	2.08E-04	1.81E-04	9.46E-05	6.39E-05	2.50E-06	1.27E-05	1.13E-04
5	$10^{-6}$	1.21E-04	1.27E-04	1.74E-04	2.11E-06	6.08E-05	1.74E-04	2.27E-04	6.12E-05	1.81E-04	1.80E-04	1.81E-04	8.35E-06	2.08E-04	1.81E-04	1.15E-04	7.15E-05	2.50E-06	1.27E-05	1.13E-04
6	$10^{-7}$	1.21E-04	1.27E-04	1.74E-04	4.60E-06	6.09E-05	1.74E-04	2.27E-04	6.12E-05	1.81E-04	1.81E-04	1.81E-04	8.36E-06	2.08E-04	2.03E-04	1.15E-04	7.15E-05	2.50E-06	1.27E-05	1.13E-04
7	$10^{-8}$	1.21E-04	1.27E-04	1.74E-04	3.27E-06	6.09E-05	1.74E-04	2.27E-04	6.12E-05	1.81E-04	1.81E-04	1.81E-04	8.36E-06	2.08E-04	2.03E-04	1.15E-04	7.15E-05	2.50E-06	1.27E-05	1.13E-04
8	$10^{-9}$	1.22E-04	1.27E-04	1.74E-04	3.27E-06	6.09E-05	1.74E-04	2.38E-04	6.21E-05	1.81E-04	1.81E-04	1.81E-04	1.27E-04	2.11E-04	2.08E-04	1.18E-04	7.16E-05	3.11E-06	1.27E-05	1.13E-04
9	$10^{-10}$ 1.22E-04	1.27E-04	1.74E-04	3.28E-06	6.09E-05	1.74E-04	2.41E-04	6.29E-05	1.81E-04	1.81E-04	1.81E-04	2.00E-04	2.12E-04	2.08E-04	1.18E-04	7.16E-05	3.21E-06	1.27E-05	1.13E-04
10 $10^{-11}$	1.22E-04	1.27E-04	1.74E-04	3.28E-06	6.09E-05	1.74E-04	2.41E-04	6.29E-05	1.81E-04	1.81E-04	1.81E-04	2.07E-04	2.12E-04	2.08E-04	1.18E-04	7.16E-05	3.31E-06	1.27E-05	1.13E-04
11 $10^{-12}$	1.22E-04	1.27E-04	1.74E-04	3.28E-06	6.09E-05	1.74E-04	2.41E-04	6.29E-05	1.81E-04	1.81E-04	1.81E-04	2.08E-04	2.12E-04	2.08E-04	1.18E-04	7.16E-05	3.32E-06	1.27E-05	1.13E-04
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	ymode=log, 
	%log origin=infty,
	%ymin=-0.02,
	%ymax=1.02,
	xmin=0.6,
	xmax=11.4,
    %enlarge x limits=0.02,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	%%xtick = {1,5,10,15,20,25,30,35,40},
	%xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	xticklabels from table={\datatable}{Tolerance}, xtick=data,
	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8},
    %xmax=41,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	xticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$|g(x)|_{\infty}$},
	xlabel={Tolerance},
	cycle list name=exotic,
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,1.4)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=6}
	]
	
    %\addplot table[y=case1951rte] {\datatable};
    %\addlegendentry{MIPS-'\textbackslash'}
    
    \pgfplotstablegetcolsof{\datatable}
    \pgfmathparse{\pgfplotsretval-1}
      \foreach \i in {2,...,\pgfmathresult}{%
        \pgfplotstablegetcolumnnamebyindex{\i}\of{\datatable}\to{\colname};
        \addplot table[x index=0,y index=\i] {\datatable};
        \addlegendentryexpanded{\colname};
      }
   
  \end{axis}
  
\end{tikzpicture}


==> fig_AvgTimePerIterTime.tex <==
\newcommand\offone{-8.0ex}
\newcommand\offtwo{-10.5ex}
\newcommand\offthree{-4.5ex}

\begin{tikzpicture}[scale=1.0]

\begin{axis}
[
    width=0.8\columnwidth,
    height=0.3\columnwidth,
    separate axis lines,
    %y axis line style= { draw opacity=0 },
    ymajorgrids,
    yminorgrids,
    minor tick num=1,
    %every major grid/.style={black, opacity=1.0},
    %every minor grid/.style={black, opacity=1.0},
    thick,
    every axis plot post/.style={/pgf/number format/fixed},
    ybar=2pt,
    bar width=4pt,
    %x=1.44cm,
    xmin=3600,
    ymin=1,
    %axis on top,
    ymax=1e6,
    %xtick=data,
    xtick=data,
    ymode=log,
    log basis y=10,
    width=\columnwidth,
    yminorticks=true,
    enlarge x limits=0.1,
    separate axis lines,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\scriptsize},
    every y tick label/.append style={font=\scriptsize},
    symbolic x coords={3600,4320,4800,5760,7200,8760},
    restrict y to domain*=1:1e6, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.01) -- (rel axis cs:1,1.01);
        },
    axis lines*=left,
    clip=false,
    axis background/.style={fill=none},
    legend style={at={(0.35,1.15)},legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize},
    xlabel/.append style={font=\scriptsize},
    ylabel/.append style={font=\scriptsize},
    xlabel={$N$},
    ylabel={Time (s)}
]
\addplot[fill=mycolor1]                                          table [x=N, y=AveragePerIter]{data/HYPEROPTGeneMem0Fig5.dat}; \addlegendentry{BELTISTOS}
\addplot[fill=mycolor2, postaction={pattern=horizontal lines}]   table [x=N, y=AveragePerIter]{data/HYPEROPTGeneMem1Fig5.dat}; \addlegendentry{BELTISTOSmem}      
\addplot[fill=mycolor3, postaction={pattern=crosshatch}]         table [x=N, y=AveragePerIter]{data/IPOPTGeneFig5.dat}; \addlegendentry{IPOPT}
\addplot[fill=mycolor4, postaction={pattern=north east lines}]   table [x=N, y=AveragePerIter]{data/MIPSGeneFig5.dat}; \addlegendentry{MIPS}
\addplot[fill=mycolor5, postaction={pattern=north west lines}]   table [x=N, y=AveragePerIter]{data/KNITROGeneFig5.dat}; \addlegendentry{KNITRO}
\end{axis}
\end{tikzpicture}



==> fig_AvgTimePerIterTimeNs_stacked.tex <==
\newcommand\offone{-8.0ex}
\newcommand\offtwo{-10.5ex}
\newcommand\offthree{-4.5ex}

% \definecolor{mycolor1}{HTML}{845EC2}
% \definecolor{mycolor2}{HTML}{D65DB1}
% \definecolor{mycolor3}{HTML}{FFC75F}
% \definecolor{mycolor4}{HTML}{F9F871}
% \definecolor{mycolor5}{HTML}{008F7A}
% \definecolor{mycolor6}{HTML}{0089BA}

\begin{tikzpicture}[scale=1.0]

\pgfplotstableread{
NS BELTISTOSopf-f	BELTISTOSopf-s	BELTISTOSmp-f	BELTISTOSmp-s	BELTISTOSmpmem-f	BELTISTOSmpmem-s	KNITRO
10 265.42	6.1	2.43	2.43	1.59	7.69	104.55534
30 1764.78	11.85	3.42	1.68	2.73	8.5	1346.23962
50 5005.26	22.9	6.14	1.24	5.43	10.26	6205.34229
100 4386.26	24.3	27.08	2.2	26.66	11.25	23253.11914
}\datatableA %case118
%https://docs.google.com/spreadsheets/d/15hEQA_qLJFqDP9tC0Ft9BNeJOkwduImc5wQTJbz8Px0/edit#gid=1528919105
%KNITRO added to /Users/Juraj/switchdrive/Institution/usi/PhD/papers/ELSEVIER OPF/data/MPOPF/MPOPF_final

\pgfplotstableread{
NS	BELTISTOSopf-f	BELTISTOSopf-s	BELTISTOSmp-f	BELTISTOSmp-s	BELTISTOSmpmem-f	BELTISTOSmpmem-s	KNITRO
10	363.41	12.5	12.53	8.84	11.16	46.06	232.51622
30	3520.83	26.16	14.83	7.62	11.44	45.41	2551.38647
50	7254.52	33.33	27.84	9.88	13.4	46.17	11084.34082
100	30550.61	95.25	64.06	10.53	37.12	53.3	43259.83984
}\datatableB %case1354pegase
%https://docs.google.com/spreadsheets/d/15hEQA_qLJFqDP9tC0Ft9BNeJOkwduImc5wQTJbz8Px0/edit#gid=1528919105
%KNITRO added to /Users/Juraj/switchdrive/Institution/usi/PhD/papers/ELSEVIER OPF/data/MPOPF/MPOPF_final

\pgfplotstableread{
NS	BELTISTOSopf-f	BELTISTOSopf-s	BELTISTOSmp-f	BELTISTOSmp-s	BELTISTOSmpmem-f	BELTISTOSmpmem-s KNITRO
10	318.76	18.29	26.1	21.05	21.04	97.44	448.99304
30	4576.47	23.8	30.58	18.9	24.32	103.54	3051.78906
50	8272.5	45.52	31.04	17.2	25.95	105.68	3e5
100	3e5	0	59.61	24.59	52.21	108.02	3e5
}\datatableC %case2869pegase
%https://docs.google.com/spreadsheets/d/15hEQA_qLJFqDP9tC0Ft9BNeJOkwduImc5wQTJbz8Px0/edit#gid=1528919105
%KNITRO added to /Users/Juraj/switchdrive/Institution/usi/PhD/papers/ELSEVIER OPF/data/MPOPF/MPOPF_final

\begin{groupplot}[max space between ticks=15, group style = {group size = 3 by 1, horizontal sep = 20pt}, width=\textwidth, height = 5.0cm]
    \nextgroupplot[ title = {Case 118},
    width=0.36\textwidth,
    height=0.2\textwidth,
    separate axis lines,
    %y axis line style= { draw opacity=0 },
    ymajorgrids,
    yminorgrids,
    minor tick num=1,
    %every major grid/.style={black, opacity=1.0},
    %every minor grid/.style={black, opacity=1.0},
    thick,
    every axis plot post/.style={/pgf/number format/fixed},
    ybar stacked,
    bar width=3pt,
    %x=1.44cm,
    %xmin=3600,
    ymin=1,
    ymax = 1e5,
    %axis on top,
    %ymax=1e6,
    %xtick=data,
    xtick=data,
    ymode=log,
    log basis y=10,
    yminorticks=true,
    enlarge x limits=0.15,
    separate axis lines,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\scriptsize},
    every y tick label/.append style={font=\scriptsize},
    symbolic x coords={10, 30, 50, 100},
    %restrict y to domain*=1:1e6, % Cut off values limit
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.04) -- (rel axis cs:1,1.04);
        },
    axis lines*=left,
    clip=false,
    axis background/.style={fill=none},
    legend style={at={(1.0,1.15)},legend cell align=left,align=left,draw=none,fill=none,font=\tiny,legend columns=4, legend to name = MPOPFgrouplegendNS},
    xlabel/.append style={font=\scriptsize},
    ylabel/.append style={font=\scriptsize},
    title style={yshift=-1ex,},
    xlabel={$N_s$},
    ylabel={Time (s)} ]
    
    \addplot[forget plot,fill=mycolor2, bar shift=-.25cm] table [x=NS, y=BELTISTOSmp-f]\datatableA;
    %\addlegendentry{BELTISTOS-MP factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor2, bar shift=-.25cm] table [x=NS, y=BELTISTOSmp-s]\datatableA;
    %\addlegendentry{BELTISTOS-MP solve}
    \addlegendentry{\BELTISTOSMP{}}
    
    %this resets the stacking and creates a new bar (which we need to manually shift
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    
    \addplot[forget plot,fill=mycolor3, bar shift=-.08cm] table [x=NS, y=BELTISTOSmpmem-f]\datatableA;
    %\addlegendentry{BELTISTOS-MPmem factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor3, bar shift=-.08cm] table [x=NS, y=BELTISTOSmpmem-s]\datatableA;
    %\addlegendentry{BELTISTOS-MPmem solve}
    \addlegendentry{\BELTISTOSMEM{}}
    
    %this resets the stacking and creates a new bar
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    \addplot[forget plot,fill=mycolor1, bar shift=.08cm] table [x=NS, y=BELTISTOSopf-f]\datatableA;
    %\addlegendentry{BELTISTOS-OPF factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor1, bar shift=.08cm] table [x=NS, y=BELTISTOSopf-s]\datatableA;
    %\addlegendentry{BELTISTOS-OPF solve}
    \addlegendentry{\BELTISTOSOPF{}}
    
    %this resets the stacking and creates a new bar
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    \addplot[fill=mycolor4, bar shift=.25cm] table [x=NS, y=KNITRO]\datatableA;
    \addlegendentry{\KNITRO{}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[ title = {1354 Pegase},
    width=0.36\textwidth,
    height=0.2\textwidth,
    separate axis lines,
    %y axis line style= { draw opacity=0 },
    ymajorgrids,
    yminorgrids,
    minor tick num=1,
    %every major grid/.style={black, opacity=1.0},
    %every minor grid/.style={black, opacity=1.0},
    thick,
    every axis plot post/.style={/pgf/number format/fixed},
    ybar stacked,
    bar width=3pt,
    %x=1.44cm,
    %xmin=3600,
    ymin=1,
    ymax = 1e5,
    %axis on top,
    %ymax=1e6,
    %xtick=data,
    xtick=data,
    ymode=log,
    log basis y=10,
    yminorticks=true,
    enlarge x limits=0.15,
    separate axis lines,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\scriptsize},
    every y tick label/.append style={font=\scriptsize},
    symbolic x coords={10, 30, 50, 100},
    %restrict y to domain*=1:1e6, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.04) -- (rel axis cs:1,1.04);
        },
    axis lines*=left,
    clip=false,
    axis background/.style={fill=none},
    legend style={at={(1.0,1.15)},legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=3},
    xlabel/.append style={font=\scriptsize},
    ylabel/.append style={font=\scriptsize},
    title style={yshift=-1ex,},
    xlabel={$N_s$},    %ylabel={Time (s)}
    ]
    
    \addplot[forget plot,fill=mycolor2, bar shift=-.25cm] table [x=NS, y=BELTISTOSmp-f]\datatableB;
    %\addlegendentry{BELTISTOS-MP factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor2, bar shift=-.25cm] table [x=NS, y=BELTISTOSmp-s]\datatableB;
    %\addlegendentry{BELTISTOS-MP solve}
    %\addlegendentry{\BELTISTOSMP{}}
    
    %this resets the stacking and creates a new bar (which we need to manually shift
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    
    \addplot[forget plot,fill=mycolor3, bar shift=-.08cm] table [x=NS, y=BELTISTOSmpmem-f]\datatableB;
    %\addlegendentry{BELTISTOS-MPmem factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor3, bar shift=-.08cm] table [x=NS, y=BELTISTOSmpmem-s]\datatableB;
    %\addlegendentry{BELTISTOS-MPmem solve}
    %\addlegendentry{\BELTISTOSMEM{}}
    
    %this resets the stacking and creates a new bar
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    \addplot[forget plot,fill=mycolor1, bar shift=.08cm] table [x=NS, y=BELTISTOSopf-f]\datatableB;
    %\addlegendentry{BELTISTOS-OPF factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor1, bar shift=.08cm] table [x=NS, y=BELTISTOSopf-s]\datatableB;
    %\addlegendentry{BELTISTOS-OPF solve}
    %\addlegendentry{\BELTISTOSOPF{}}
    
    %this resets the stacking and creates a new bar
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    \addplot[fill=mycolor4, bar shift=.25cm] table [x=NS, y=KNITRO]\datatableB;
    %\addlegendentry{\KNITRO{}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[ title = {2869 Pegase},
    width=0.36\textwidth,
    height=0.2\textwidth,
    separate axis lines,
    %y axis line style= { draw opacity=0 },
    ymajorgrids,
    yminorgrids,
    minor tick num=1,
    %every major grid/.style={black, opacity=1.0},
    %every minor grid/.style={black, opacity=1.0},
    thick,
    every axis plot post/.style={/pgf/number format/fixed},
    ybar stacked,
    bar width=3pt,
    %x=1.44cm,
    %xmin=3600,
    ymin=1,
    ymax = 1e5,
    %axis on top,
    %ymax=1e6,
    %xtick=data,
    xtick=data,
    ymode=log,
    log basis y=10,
    yminorticks=true,
    enlarge x limits=0.15,
    separate axis lines,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\scriptsize},
    every y tick label/.append style={font=\scriptsize},
    symbolic x coords={10, 30, 50, 100},
    %restrict y to domain*=1:1e6, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.04) -- (rel axis cs:1,1.04);
        },
    axis lines*=left,
    clip=false,
    axis background/.style={fill=none},
    legend style={at={(1.0,1.15)},legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=3},
    xlabel/.append style={font=\scriptsize},
    ylabel/.append style={font=\scriptsize},
    title style={yshift=-1ex,},
    xlabel={$N_s$},    %ylabel={Time (s)}
    ]
    
    \addplot[forget plot,fill=mycolor2, bar shift=-.25cm] table [x=NS, y=BELTISTOSmp-f]\datatableC;
    %\addlegendentry{BELTISTOS-MP factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor2, bar shift=-.25cm] table [x=NS, y=BELTISTOSmp-s]\datatableC;
    %\addlegendentry{BELTISTOS-MP solve}
    %\addlegendentry{\BELTISTOSMP{}}
    
    %this resets the stacking and creates a new bar (which we need to manually shift
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    
    \addplot[forget plot,fill=mycolor3, bar shift=-.08cm] table [x=NS, y=BELTISTOSmpmem-f]\datatableC;
    %\addlegendentry{BELTISTOS-MPmem factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor3, bar shift=-.08cm] table [x=NS, y=BELTISTOSmpmem-s]\datatableC;
    %\addlegendentry{BELTISTOS-MPmem solve}
    %\addlegendentry{\BELTISTOSMEM{}}
    
    %this resets the stacking and creates a new bar
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    \addplot[forget plot,fill=mycolor1, bar shift=.08cm] table [x=NS, y=BELTISTOSopf-f]\datatableC;
    %\addlegendentry{BELTISTOS-OPF factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor1, bar shift=.08cm] table [x=NS, y=BELTISTOSopf-s]\datatableC;
    %\addlegendentry{BELTISTOS-OPF solve}
    %\addlegendentry{\BELTISTOSOPF{}}
    
    %this resets the stacking and creates a new bar
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    \addplot[fill=mycolor4, bar shift=.25cm] table [x=NS, y=KNITRO]\datatableC;
    %\addlegendentry{\KNITRO{}}  
    
\end{groupplot}
%\node at ($(group c2r1) + (0,-2.4cm)$) {\ref*{MPOPFgrouplegendNS}}; 

\end{tikzpicture}



==> fig_AvgTimePerIterTime_stacked.tex <==
\newcommand\offone{-8.0ex}
\newcommand\offtwo{-10.5ex}
\newcommand\offthree{-4.5ex}

% \definecolor{mycolor1}{HTML}{845EC2}
% \definecolor{mycolor2}{HTML}{D65DB1}
% \definecolor{mycolor3}{HTML}{FFC75F}
% \definecolor{mycolor4}{HTML}{F9F871}
% \definecolor{mycolor5}{HTML}{008F7A}
% \definecolor{mycolor6}{HTML}{0089BA}

\begin{tikzpicture}[scale=1.0]

\pgfplotstableread{
N	BELTISTOSopf-f	BELTISTOSopf-s	BELTISTOSmp-f	BELTISTOSmp-s	BELTISTOSmpmem-f	BELTISTOSmpmem-s	KNITRO
600	    265.42	2.51	2.43	2.43	1.59	7.69	104.55534
1200	900.09	21.5	5.38	4.73	3.2	14.81	734.73114
2400	11136.42	34.83	9.63	9.5	7.69	31.51	7317.0249
4800	3e5	0	29.37	23.49	18.97	57.3	3e5
}\datatableA %case118
%https://docs.google.com/spreadsheets/d/15hEQA_qLJFqDP9tC0Ft9BNeJOkwduImc5wQTJbz8Px0/edit#gid=1528919105
%KNITRO added to /Users/Juraj/switchdrive/Institution/usi/PhD/papers/ELSEVIER OPF/data/MPOPF/MPOPF_final

\pgfplotstableread{
N	BELTISTOSopf-f	BELTISTOSopf-s	BELTISTOSmp-f	BELTISTOSmp-s	BELTISTOSmpmem-f	BELTISTOSmpmem-s KNITRO
600	    363.41	12.5	12.53	8.84	11.16	46.06	232.51622
1200	894.72	20.26	28.15	15.96	18.45	84.59	1182.39600
2400	3e5	0	50.63	37.12	41.96	174.86	11134.7207
4800	3e5	0	123.78	72.4	82.48	341.97	3e5
}\datatableB %case1354pegase
%https://docs.google.com/spreadsheets/d/15hEQA_qLJFqDP9tC0Ft9BNeJOkwduImc5wQTJbz8Px0/edit#gid=1528919105
%KNITRO added to /Users/Juraj/switchdrive/Institution/usi/PhD/papers/ELSEVIER OPF/data/MPOPF/MPOPF_final

\pgfplotstableread{
N	BELTISTOSopf-f	BELTISTOSopf-s	BELTISTOSmp-f	BELTISTOSmp-s	BELTISTOSmpmem-f	BELTISTOSmpmem-s KNITRO
600	    318.76	18.29	26.1	21.05	21.04	97.44	448.99304
1200	3e5	0	77.68	38.88	43.59	189.28	3e5
2400	3e5	0	111.46	95.13	82	368.77	3e5
4800	3e5	0	225.88	163.42	171.58	760.54	3e5
}\datatableC %case2869pegase
%https://docs.google.com/spreadsheets/d/15hEQA_qLJFqDP9tC0Ft9BNeJOkwduImc5wQTJbz8Px0/edit#gid=1528919105
%KNITRO added to /Users/Juraj/switchdrive/Institution/usi/PhD/papers/ELSEVIER OPF/data/MPOPF/MPOPF_final

\begin{groupplot}[max space between ticks=15, group style = {group size = 3 by 1, horizontal sep = 20pt}, width=1.1\textwidth, height = 5.0cm]
    \nextgroupplot[ title = {Case 118},
    width=0.36\textwidth,
    height=0.2\textwidth,
    separate axis lines,
    %y axis line style= { draw opacity=0 },
    ymajorgrids,
    yminorgrids,
    minor tick num=1,
    %every major grid/.style={black, opacity=1.0},
    %every minor grid/.style={black, opacity=1.0},
    thick,
    every axis plot post/.style={/pgf/number format/fixed},
    ybar stacked,
    bar width=3pt,
    %x=1.44cm,
    %xmin=3600,
    ymin=1,
    ymax = 1e5,
    %axis on top,
    %ymax=1e6,
    %xtick=data,
    xtick=data,
    ymode=log,
    log basis y=10,
    yminorticks=true,
    enlarge x limits=0.1,
    separate axis lines,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\scriptsize},
    every y tick label/.append style={font=\scriptsize},
    symbolic x coords={600,	1200,	2400,	4800},
    %restrict y to domain*=1:1e6, % Cut off values limit
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.04) -- (rel axis cs:1,1.04);
        },
    axis lines*=left,
    clip=false,
    axis background/.style={fill=none},
    legend style={at={(1.0,1.15)},legend cell align=left,align=left,draw=none,fill=none,font=\tiny,legend columns=4, legend to name = MPOPFgrouplegend},
    xlabel/.append style={font=\scriptsize},
    ylabel/.append style={font=\scriptsize},
    title style={yshift=-1ex,},
    xlabel={$N$},
    ylabel={Time (s)} ]
    
    \addplot[forget plot,fill=mycolor2, bar shift=-.25cm] table [x=N, y=BELTISTOSmp-f]\datatableA;
    %\addlegendentry{BELTISTOS-MP factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor2, bar shift=-.25cm] table [x=N, y=BELTISTOSmp-s]\datatableA;
    %\addlegendentry{BELTISTOS-MP solve}
    \addlegendentry{\BELTISTOSMP{}}
    
    %this resets the stacking and creates a new bar (which we need to manually shift
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    
    \addplot[forget plot,fill=mycolor3, bar shift=-.08cm] table [x=N, y=BELTISTOSmpmem-f]\datatableA;
    %\addlegendentry{BELTISTOS-MPmem factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor3, bar shift=-.08cm] table [x=N, y=BELTISTOSmpmem-s]\datatableA;
    %\addlegendentry{BELTISTOS-MPmem solve}
    \addlegendentry{\BELTISTOSMEM{}}
    
    %this resets the stacking and creates a new bar
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    \addplot[forget plot,fill=mycolor1, bar shift=.08cm] table [x=N, y=BELTISTOSopf-f]\datatableA;
    %\addlegendentry{BELTISTOS-OPF factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor1, bar shift=.08cm] table [x=N, y=BELTISTOSopf-s]\datatableA;
    %\addlegendentry{BELTISTOS-OPF solve}
    \addlegendentry{\BELTISTOSOPF{}}
    
    %this resets the stacking and creates a new bar
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    \addplot[fill=mycolor4, bar shift=.25cm] table [x=N, y=KNITRO]\datatableA;
    \addlegendentry{\KNITRO{}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[ title = {1354 Pegase},
    width=0.36\textwidth,
    height=0.2\textwidth,
    separate axis lines,
    %y axis line style= { draw opacity=0 },
    ymajorgrids,
    yminorgrids,
    minor tick num=1,
    %every major grid/.style={black, opacity=1.0},
    %every minor grid/.style={black, opacity=1.0},
    thick,
    every axis plot post/.style={/pgf/number format/fixed},
    ybar stacked,
    bar width=3pt,
    %x=1.44cm,
    %xmin=3600,
    ymin=1,
    ymax = 1e5,
    %axis on top,
    %ymax=1e6,
    %xtick=data,
    xtick=data,
    ymode=log,
    log basis y=10,
    yminorticks=true,
    enlarge x limits=0.1,
    separate axis lines,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\scriptsize},
    every y tick label/.append style={font=\scriptsize},
    symbolic x coords={600,	1200,	2400,	4800},
    %restrict y to domain*=1:1e6, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.04) -- (rel axis cs:1,1.04);
        },
    axis lines*=left,
    clip=false,
    axis background/.style={fill=none},
    legend style={at={(1.0,1.15)},legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=3},
    xlabel/.append style={font=\scriptsize},
    ylabel/.append style={font=\scriptsize},
    title style={yshift=-1ex,},
    xlabel={$N$},    %ylabel={Time (s)}
    ]
    
    \addplot[forget plot,fill=mycolor2, bar shift=-.25cm] table [x=N, y=BELTISTOSmp-f]\datatableB;
    %\addlegendentry{BELTISTOS-MP factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor2, bar shift=-.25cm] table [x=N, y=BELTISTOSmp-s]\datatableB;
    %\addlegendentry{BELTISTOS-MP solve}
    %\addlegendentry{\BELTISTOSMP{}}
    
    %this resets the stacking and creates a new bar (which we need to manually shift
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    
    \addplot[forget plot,fill=mycolor3, bar shift=-.08cm] table [x=N, y=BELTISTOSmpmem-f]\datatableB;
    %\addlegendentry{BELTISTOS-MPmem factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor3, bar shift=-.08cm] table [x=N, y=BELTISTOSmpmem-s]\datatableB;
    %\addlegendentry{BELTISTOS-MPmem solve}
    %\addlegendentry{\BELTISTOSMEM{}}
    
    %this resets the stacking and creates a new bar
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    \addplot[forget plot,fill=mycolor1, bar shift=.08cm] table [x=N, y=BELTISTOSopf-f]\datatableB;
    %\addlegendentry{BELTISTOS-OPF factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor1, bar shift=.08cm] table [x=N, y=BELTISTOSopf-s]\datatableB;
    %\addlegendentry{BELTISTOS-OPF solve}
    %\addlegendentry{\BELTISTOSOPF{}}
    
    %this resets the stacking and creates a new bar
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    \addplot[fill=mycolor4, bar shift=.25cm] table [x=N, y=KNITRO]\datatableB;
    %\addlegendentry{\KNITRO{}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[ title = {2869 Pegase},
    width=0.36\textwidth,
    height=0.2\textwidth,
    separate axis lines,
    %y axis line style= { draw opacity=0 },
    ymajorgrids,
    yminorgrids,
    minor tick num=1,
    %every major grid/.style={black, opacity=1.0},
    %every minor grid/.style={black, opacity=1.0},
    thick,
    every axis plot post/.style={/pgf/number format/fixed},
    ybar stacked,
    bar width=3pt,
    %x=1.44cm,
    %xmin=3600,
    ymin=1,
    ymax = 1e5,
    %axis on top,
    %ymax=1e6,
    %xtick=data,
    xtick=data,
    ymode=log,
    log basis y=10,
    yminorticks=true,
    enlarge x limits=0.1,
    separate axis lines,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\scriptsize},
    every y tick label/.append style={font=\scriptsize},
    symbolic x coords={600,	1200,	2400,	4800},
    %restrict y to domain*=1:1e6, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.04) -- (rel axis cs:1,1.04);
        },
    axis lines*=left,
    clip=false,
    axis background/.style={fill=none},
    legend style={at={(1.0,1.15)},legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=3},
    xlabel/.append style={font=\scriptsize},
    ylabel/.append style={font=\scriptsize},
    title style={yshift=-1ex,},
    xlabel={$N$},    %ylabel={Time (s)}
    ]

    \addplot[forget plot,fill=mycolor2, bar shift=-.25cm] table [x=N, y=BELTISTOSmp-f]\datatableC;
    %\addlegendentry{BELTISTOS-MP factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor2, bar shift=-.25cm] table [x=N, y=BELTISTOSmp-s]\datatableC;
    %\addlegendentry{BELTISTOS-MP solve}
    %\addlegendentry{\BELTISTOSMP{}}
    
    %this resets the stacking and creates a new bar (which we need to manually shift
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    
    \addplot[forget plot,fill=mycolor3, bar shift=-.08cm] table [x=N, y=BELTISTOSmpmem-f]\datatableC;
    %\addlegendentry{BELTISTOS-MPmem factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor3, bar shift=-.08cm] table [x=N, y=BELTISTOSmpmem-s]\datatableC;
    %\addlegendentry{BELTISTOS-MPmem solve}
    %\addlegendentry{\BELTISTOSMEM{}}
    
    %this resets the stacking and creates a new bar
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    \addplot[forget plot,fill=mycolor1, bar shift=.08cm] table [x=N, y=BELTISTOSopf-f]\datatableC;
    %\addlegendentry{BELTISTOS-OPF factorize} %we forget plot, not included in the legend
    \addplot[fill=mycolor1, bar shift=.08cm] table [x=N, y=BELTISTOSopf-s]\datatableC;
    %\addlegendentry{BELTISTOS-OPF solve}
    %\addlegendentry{\BELTISTOSOPF{}}
    
    %this resets the stacking and creates a new bar
    %https://tex.stackexchange.com/questions/13627/pgfplots-multiple-shifted-stacked-plots-in-one-diagram
    \makeatletter
    \pgfplots@stacked@isfirstplottrue
    \makeatother
    
    \addplot[fill=mycolor4, bar shift=.25cm] table [x=N, y=KNITRO]\datatableC;
    %\addlegendentry{\KNITRO{}} 
    
\end{groupplot}
%\node at ($(group c2r1) + (0,-2.4cm)$) {\ref*{MPOPFgrouplegend}}; 

\end{tikzpicture}



==> fig_memory.tex <==
\newcommand\offone{-8.0ex}
\newcommand\offtwo{-10.5ex}
\newcommand\offthree{-4.5ex}

% \definecolor{mycolor1}{HTML}{845EC2}
% \definecolor{mycolor2}{HTML}{D65DB1}
% \definecolor{mycolor3}{HTML}{FFC75F}
% \definecolor{mycolor4}{HTML}{F9F871}
% \definecolor{mycolor5}{HTML}{008F7A}
% \definecolor{mycolor6}{HTML}{0089BA}

\begin{tikzpicture}[scale=1.0]

\pgfplotstableread{
N	OPF	MPOPF	MPOPFmem KNITRO
600	4050.191406	750.9659082	85.2627832 10922
1200	10292.804688	1501.934072	169.4340723  49457
2400	35070.82031	3003.87041	337.7766602  268754
4800	3e6	6007.743096	674.4618457  3e6
}\datatableA %case118
%tampered OPF memory data, the OPF benchmarks were
%run with different binary than the MPOPF bench, furthermore, in OPF we use /usr/bin/time while in MPOPF benchmarks we use beltistos internal memory report

\pgfplotstableread{
N	OPF	MPOPF	MPOPFmem KNITRO
600	66081.78516	7416.937832	834.3616602  32343
1200	108758.82031	14833.8789	1657.748037  84764
2400	3e6	29667.76104	3304.520801  397968
4800	3e6	59335.52532	6598.066338  3e6
}\datatableB %case1354pegase
%tampered OPF memory data, the OPF benchmarks were
%run with different binary than the MPOPF bench, furthermore, in OPF we use /usr/bin/time while in MPOPF benchmarks we use beltistos internal memory report

\pgfplotstableread{
N	OPF	MPOPF	MPOPFmem KNITRO
600	107606.19531	16751.9172	1872.257041  53191
1200	3e6	33503.84057	3719.688223  3e6
2400	3e6	67017.06328	7414.550586  3e6
4800	3e6	134034.1318	14804.27532   3e6
}\datatableC %case2869pegase
%tampered OPF memory data, the OPF benchmarks were
%run with different binary than the MPOPF bench, furthermore, in OPF we use /usr/bin/time while in MPOPF benchmarks we use beltistos internal memory report

\begin{groupplot}[max space between ticks=15, group style = {group size = 3 by 1, horizontal sep = 20pt}, width=\textwidth, height = 5.0cm]
    \nextgroupplot[ title = {Case 118},
    width=0.36\textwidth,
    height=0.2\textwidth,
    separate axis lines,
    %y axis line style= { draw opacity=0 },
    ymajorgrids,
    yminorgrids,
    minor tick num=1,
    %every major grid/.style={black, opacity=1.0},
    %every minor grid/.style={black, opacity=1.0},
    thick,
    every axis plot post/.style={/pgf/number format/fixed},
    %ybar stacked,
    ybar,
    bar width=3pt,
    %x=1.44cm,
    %xmin=3600,
    ymin=1,
    ymax = 1e6,
    %axis on top,
    %ymax=1e6,
    %xtick=data,
    xtick=data,
    ytick={1,1e1,1e2,1e3,1e4,1e5,1e6},
    ymode=log,
    log basis y=10,
    yminorticks=true,
    enlarge x limits=0.1,
    separate axis lines,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\scriptsize},
    every y tick label/.append style={font=\scriptsize},
    symbolic x coords={600,	1200,	2400,	4800},
    %restrict y to domain*=1:1e6, % Cut off values limit
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.04) -- (rel axis cs:1,1.04);
        },
    axis lines*=left,
    clip=false,
    axis background/.style={fill=none},
    legend style={at={(1.0,1.25)},legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=4, legend to name = MPOPFgrouplegendMEM},
    xlabel/.append style={font=\scriptsize},
    ylabel/.append style={font=\scriptsize},
    title style={yshift=-1ex,},
    xlabel={$N$},
    ylabel={Memory (MB)} ]
    
    \addplot[fill=mycolor2] table [x=N, y=MPOPF]\datatableA;
    \addlegendentry{\BELTISTOSMP{}}
    
    \addplot[fill=mycolor3] table [x=N, y=MPOPFmem]\datatableA;
    \addlegendentry{\BELTISTOSMEM{}mem}
    
    \addplot[fill=mycolor1] table [x=N, y=OPF]\datatableA;
    %\addlegendentry{\BELTISTOSOPF{}}
    \addlegendentry{\IPOPT{}}
    
    \addplot[fill=mycolor4] table [x=N, y=KNITRO]\datatableA;
    \addlegendentry{\KNITRO{}}
    
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[ title = {1354 Pegase},
    width=0.36\textwidth,
    height=0.2\textwidth,
    separate axis lines,
    %y axis line style= { draw opacity=0 },
    ymajorgrids,
    yminorgrids,
    minor tick num=1,
    %every major grid/.style={black, opacity=1.0},
    %every minor grid/.style={black, opacity=1.0},
    thick,
    every axis plot post/.style={/pgf/number format/fixed},
    %ybar stacked,
    ybar,
    bar width=3pt,
    %x=1.44cm,
    %xmin=3600,
    ymin=1,
    ymax = 1e6,
    %axis on top,
    %ymax=1e6,
    %xtick=data,
    xtick=data,
    ytick={1,1e1,1e2,1e3,1e4,1e5,1e6},
    ymode=log,
    log basis y=10,
    yminorticks=true,
    enlarge x limits=0.1,
    separate axis lines,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\scriptsize},
    every y tick label/.append style={font=\scriptsize},
    symbolic x coords={600,	1200,	2400,	4800},
    %restrict y to domain*=1:1e6, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.04) -- (rel axis cs:1,1.04);
        },
    axis lines*=left,
    clip=false,
    axis background/.style={fill=none},
    legend style={at={(1.0,1.15)},legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=3},
    xlabel/.append style={font=\scriptsize},
    ylabel/.append style={font=\scriptsize},
    title style={yshift=-1ex,},
    xlabel={$N$},    %ylabel={Time (s)}
    ]
    
    \addplot[fill=mycolor2] table [x=N, y=MPOPF]\datatableB;
    %\addlegendentry{BELTISTOS-MP}
    
    \addplot[fill=mycolor3] table [x=N, y=MPOPFmem]\datatableB;
    %\addlegendentry{BELTISTOS-MPmem}
    
    \addplot[fill=mycolor1] table [x=N, y=OPF]\datatableB;
    %\addlegendentry{BELTISTOS-OPF}
    
    \addplot[fill=mycolor4] table [x=N, y=KNITRO]\datatableB;
    %\addlegendentry{\KNITRO{}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \nextgroupplot[ title = {2869 Pegase},
    width=0.36\textwidth,
    height=0.2\textwidth,
    separate axis lines,
    %y axis line style= { draw opacity=0 },
    ymajorgrids,
    yminorgrids,
    minor tick num=1,
    %every major grid/.style={black, opacity=1.0},
    %every minor grid/.style={black, opacity=1.0},
    thick,
    every axis plot post/.style={/pgf/number format/fixed},
    %ybar stacked,
    ybar,
    bar width=3pt,
    %x=1.44cm,
    %xmin=3600,
    ymin=1,
    ymax = 1e6,
    %axis on top,
    %ymax=1e6,
    %xtick=data,
    xtick=data,
    ytick={1,1e1,1e2,1e3,1e4,1e5,1e6},
    ymode=log,
    log basis y=10,
    yminorticks=true,
    enlarge x limits=0.1,
    separate axis lines,
    every outer x axis line/.append style={black},
    every x tick label/.append style={font=\scriptsize},
    every y tick label/.append style={font=\scriptsize},
    symbolic x coords={600,	1200,	2400,	4800},
    %restrict y to domain*=1:1e6, % Cut values off at 14
    visualization depends on=rawy\as\rawy, % Save the unclipped values
    after end axis/.code={ % Draw line indicating break
            \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.04) -- (rel axis cs:1,1.04);
        },
    axis lines*=left,
    clip=false,
    axis background/.style={fill=none},
    legend style={at={(1.0,1.15)},legend cell align=left,align=left,draw=none,fill=none,font=\tiny,legend columns=3},
    xlabel/.append style={font=\scriptsize},
    ylabel/.append style={font=\scriptsize},
    title style={yshift=-1ex,},
    xlabel={$N$},    %ylabel={Time (s)}
    ]
    
    \addplot[fill=mycolor2] table [x=N, y=MPOPF]\datatableC;
    %\addlegendentry{BELTISTOS-MP}
    
    \addplot[fill=mycolor3] table [x=N, y=MPOPFmem]\datatableC;
    %\addlegendentry{BELTISTOS-MPmem}
    
    \addplot[fill=mycolor1] table [x=N, y=OPF]\datatableC;
    %\addlegendentry{BELTISTOS-OPF}
    
    \addplot[fill=mycolor4] table [x=N, y=KNITRO]\datatableC;
    %\addlegendentry{\KNITRO{}}
    
\end{groupplot}
\node at ($(group c2r1) + (0,-2cm)$) {\ref*{MPOPFgrouplegendMEM}}; 

\end{tikzpicture}



==> load.tex <==
\begin{tikzpicture}
\begin{axis}[
width=0.8\columnwidth,
height=0.15\columnwidth,
xlabel/.append style={font=\scriptsize},
ylabel/.append style={font=\scriptsize},
at={(0.0in,0.0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\scriptsize},
%xtick style={draw=none},
ymajorgrids,
xmin=1,
xmax=240,
xtick={1,50,100,150,200,240},
xtick pos=left,
ytick pos=left,
xlabel={Time $n$ (hours)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\scriptsize},
ymode=normal,
ymin=0.2,
ymax=1.1,
ytick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0},
yminorticks=true,
%yticklabel style={font=\small},
%xticklabel style={font=\small},
ylabel={Load scaling coefficient},
axis background/.style={fill=none},
legend style={at={(0.25,1.)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
]
%\addplot+[color=excelblue,line width=1.5pt,mark size=1.0pt,mark=none,mark options={fill=excelblue}]
% table[x=Time,y=Load]{data/InputData.dat};
%\addlegendentry{$p^D$};

\addplot[color=mycolor5,line width=1.5pt,mark size=1.0pt,mark=none,mark options={fill=mycolor5}]
 table[x=Time,y=LoadScaled]{data/InputData.dat};
%\addlegendentry{$k^\text{L}$};
%\addplot[color=mycolor2,dashed,line width=1.5pt,mark size=1.0pt,mark=none,mark options={fill=mycolor2}] table[x=Time,y=LoadScaled]{data/InputData.dat};
%\addlegendentry{ $k^\text{L\_scaled}$};





\end{axis}

%\begin{axis}[%
%at={(0.0in,0.0in)},
%width=0.8\columnwidth,
%height=0.7\columnwidth,
%%height=0.4944\columnwidth,
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%xtick style={draw=none},
%xmin=1,
%xmax=24,
%xtick={2},
%xtick pos=left, 
%ytick pos=right,
%%axis x line*=none,
%% axis y line*=both, 
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%ymode=normal,
%ymin=0,
%ymax=60,
%ytick={0,5,10,15,20,25,30,35,40,45,50,55,60},
%yminorticks=true,
%yticklabel style={font=\footnotesize},
%%xticklabel style={font=\footnotesize},
%xlabel={},
%ylabel={Price CHF/MWh},
%axis background/.style={fill=none},
%legend style={at={(1,1)},legend cell align=left,align=left,draw=none,fill=none}
%]
%\addplot+[color=excelgreen,loosely dashed,line width=1.5pt,mark size=1.0pt,mark=none,mark options={solid,fill=excelgreen}]
% table[x=Time,y=Price]{data/InputData.dat};
%\addlegendentry{Price};
%\end{axis}
\end{tikzpicture}%






==> profiles/OPFbenchmarks-large-i.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5         SOLVER6         SOLVER7
1.0         0.00000         0.00000         0.66667         0.00000         0.50000         0.00000         0.00000
1.05         0.16667         0.16667         0.66667         0.00000         0.50000         0.00000         0.00000
1.1         0.16667         0.16667         0.66667         0.00000         0.50000         0.00000         0.00000
1.15         0.33333         0.50000         0.66667         0.00000         1.00000         0.00000         0.00000
1.2         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.25         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.3         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.35         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.4         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.45         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.5         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.55         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.6         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.16667
1.65         0.50000         0.66667         0.83333         0.00000         1.00000         0.00000         0.16667
1.7         0.50000         0.66667         0.83333         0.00000         1.00000         0.00000         0.33333
1.75         0.50000         0.66667         0.83333         0.33333         1.00000         0.00000         0.33333
1.8         0.50000         0.66667         0.83333         0.33333         1.00000         0.16667         0.33333
1.85         0.50000         0.66667         0.83333         0.33333         1.00000         0.16667         0.33333
1.9         0.50000         0.66667         0.83333         0.33333         1.00000         0.16667         0.50000
1.95         0.50000         0.66667         0.83333         0.33333         1.00000         0.16667         0.50000
2.0         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.05         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.1         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.15         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.2         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.25         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.3         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.35         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.4         0.66667         0.83333         0.83333         0.33333         1.00000         0.33333         0.50000
2.45         0.66667         0.83333         0.83333         0.33333         1.00000         0.33333         0.66667
2.5         0.66667         0.83333         0.83333         0.33333         1.00000         0.33333         0.66667
2.55         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.6         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.65         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.7         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.75         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.8         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.85         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.9         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.95         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.05         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.1         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.15         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.2         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.25         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.3         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.35         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.4         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.45         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.55         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.6         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.65         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.7         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.75         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.8         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
3.85         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
3.9         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
3.95         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.05         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.1         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.15         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.2         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.25         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.3         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.35         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.4         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.45         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.55         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.6         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.65         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.7         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.75         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.8         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.85         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.9         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.95         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
5.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
5.05         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
5.1         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
5.15         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
5.2         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
5.25         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.3         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.35         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.4         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.45         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.55         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.6         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.65         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.7         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.75         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.8         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.85         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.9         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.95         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
6.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
6.05         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
6.1         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
6.15         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
6.2         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
6.25         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
6.3         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.35         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.4         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.45         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.55         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.6         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.65         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.7         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.75         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.8         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.85         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.9         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.95         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
7.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
7.05         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
7.1         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
7.15         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.2         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.25         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.3         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.35         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.4         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.45         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.5         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.55         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.6         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.65         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.7         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.75         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.8         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.85         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.9         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.95         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.0         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.05         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.1         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.15         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.2         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.25         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.3         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.35         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.4         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.45         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.5         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.55         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.6         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.65         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.7         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.75         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.8         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.85         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.9         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.95         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.0         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.05         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.1         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.15         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.2         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.25         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.3         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.35         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.4         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.45         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.5         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.55         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.6         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.65         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.7         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.75         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.8         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.85         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.9         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.95         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
10.0         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	xmin=0.8,
	xmax=9.2,
    %enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,1.2)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=7}
	]
	
    \addplot[color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
    \addlegendentry{MIPS-'\textbackslash'}

    \addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{MIPS-PARDISO}

    \addplot[color=mycolor4, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{IPOPT-PARDISO}
    
    \addplot[color=mycolor2, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
    \addlegendentry{IPOPT-MA57}

    \addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
    \addlegendentry{BELTISTOS}

    \addplot[color=mycolor1,  thick] table[x=ALPHA, y=SOLVER6] {\datatable}; 
    \addlegendentry{FMINCON}
    
    \addplot[color=mycolor7, dotted, ultra thick] table[x=ALPHA, y=SOLVER7] {\datatable}; 
    \addlegendentry{KNITRO}
    
    %%mark=*, mark repeat=20, mark phase=7
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFbenchmarks-large-m.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5         SOLVER6         SOLVER7
1.0         0.00000         0.50000         0.16667         0.16667         0.16667         0.00000         0.00000
1.02         0.00000         0.83333         0.50000         0.16667         0.33333         0.00000         0.00000
1.04         0.00000         0.83333         0.83333         0.33333         0.83333         0.00000         0.00000
1.06         0.00000         0.83333         0.83333         0.33333         0.83333         0.00000         0.00000
1.08         0.00000         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.1         0.00000         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.12         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.14         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.16         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.18         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.2         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.22         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.24         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.26         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.16667
1.28         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.16667
1.3         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.33333
1.32         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.33333
1.34         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.33333
1.36         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.50000
1.38         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.50000
1.4         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.66667
1.42         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         0.66667
1.44         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         0.66667
1.46         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         0.66667
1.48         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         0.83333
1.5         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         0.83333
1.52         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         0.83333
1.54         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         1.00000
1.56         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         1.00000
1.58         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         1.00000
1.6         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         1.00000
1.62         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         1.00000
1.64         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         1.00000
1.66         0.33333         0.83333         1.00000         0.50000         1.00000         0.16667         1.00000
1.68         0.33333         0.83333         1.00000         0.50000         1.00000         0.16667         1.00000
1.7         0.33333         0.83333         1.00000         0.50000         1.00000         0.33333         1.00000
1.72         0.33333         0.83333         1.00000         0.50000         1.00000         0.33333         1.00000
1.74         0.33333         0.83333         1.00000         0.50000         1.00000         0.33333         1.00000
1.76         0.33333         0.83333         1.00000         0.50000         1.00000         0.33333         1.00000
1.78         0.33333         0.83333         1.00000         0.50000         1.00000         0.33333         1.00000
1.8         0.33333         0.83333         1.00000         0.50000         1.00000         0.33333         1.00000
1.82         0.33333         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.84         0.33333         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.86         0.33333         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.88         0.33333         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.9         0.33333         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.92         0.50000         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.94         0.50000         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.96         0.50000         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
1.98         0.50000         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
2.0         0.50000         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
2.02         0.50000         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
2.04         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.06         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.08         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.1         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.12         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.14         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.16         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.18         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.2         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.22         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.24         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.26         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.28         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.3         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.32         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.34         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.36         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.38         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.4         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.42         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.44         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.46         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.48         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.5         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.52         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.54         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.56         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.58         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.6         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.62         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.64         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.66         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.68         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.7         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.72         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.74         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.76         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.78         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.8         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.82         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.84         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.86         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.88         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.9         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.92         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.94         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.96         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.98         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.0         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.02         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.04         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.06         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.08         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.1         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.12         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.14         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.16         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.18         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.2         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.22         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.24         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.26         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.28         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.3         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.32         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.34         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.36         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.38         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.4         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.42         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.44         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.46         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.48         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.5         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.52         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.54         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.56         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.58         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.6         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.62         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.64         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.66         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.68         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.7         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.72         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.74         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.76         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.78         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.8         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.82         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.84         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.86         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.88         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.9         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.92         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.94         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.96         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.98         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.0         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.02         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.04         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.06         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.08         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.1         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.12         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.14         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.16         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.18         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.2         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.22         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.24         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.26         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.28         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.3         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.32         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.34         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.36         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.38         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.4         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.42         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.44         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.46         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.48         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.5         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.52         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.54         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.56         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.58         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.6         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.62         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.64         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.66         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.68         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.7         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.72         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.74         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.76         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.78         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.8         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.82         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.84         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.86         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.88         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.9         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.92         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.94         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.96         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.98         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
5.0         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	xmin=0.9,
	xmax=4.1,
    %enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
    %xmax=1.5,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,1.2)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=7}
	]
	
    \addplot[color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
    \addlegendentry{MIPS-'\textbackslash'}

    \addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{MIPS-PARDISO}

    \addplot[color=mycolor4, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{IPOPT-PARDISO}
    
    \addplot[color=mycolor2, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
    \addlegendentry{IPOPT-MA57}

    \addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
    \addlegendentry{BELTISTOS}

    \addplot[color=mycolor1,  thick] table[x=ALPHA, y=SOLVER6] {\datatable}; 
    \addlegendentry{FMINCON}
    
    \addplot[color=mycolor7, dotted, ultra thick] table[x=ALPHA, y=SOLVER7] {\datatable}; 
    \addlegendentry{KNITRO}
    
    %%mark=*, mark repeat=20, mark phase=7
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFbenchmarks-large-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5         SOLVER6         SOLVER7
1.0         0.00000         0.00000         0.00000         0.00000         1.00000         0.00000         0.00000
1.5         0.00000         0.00000         0.00000         0.00000         1.00000         0.00000         0.16667
2.0         0.00000         0.16667         0.00000         0.16667         1.00000         0.00000         0.50000
2.5         0.16667         0.66667         0.00000         0.33333         1.00000         0.00000         0.50000
3.0         0.16667         0.66667         0.33333         0.33333         1.00000         0.00000         0.66667
3.5         0.16667         0.66667         0.50000         0.33333         1.00000         0.00000         0.83333
4.0         0.33333         0.83333         0.66667         0.33333         1.00000         0.00000         0.83333
4.5         0.33333         0.83333         0.83333         0.33333         1.00000         0.00000         0.83333
5.0         0.33333         0.83333         0.83333         0.33333         1.00000         0.00000         1.00000
5.5         0.33333         0.83333         1.00000         0.33333         1.00000         0.00000         1.00000
6.0         0.33333         0.83333         1.00000         0.33333         1.00000         0.00000         1.00000
6.5         0.33333         0.83333         1.00000         0.33333         1.00000         0.00000         1.00000
7.0         0.33333         0.83333         1.00000         0.33333         1.00000         0.16667         1.00000
7.5         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
8.0         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
8.5         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
9.0         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
9.5         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
10.0         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
10.5         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
11.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
11.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
12.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
12.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
13.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
13.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
14.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
14.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
15.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
15.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
16.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
16.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
17.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
17.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
18.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
18.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
19.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
19.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
20.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
20.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
21.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
21.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
22.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
22.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
23.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
23.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
24.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
24.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
25.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
25.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
26.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
26.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
27.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
27.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
28.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
28.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
29.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
29.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
30.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
30.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
31.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
31.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
32.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
32.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
33.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
33.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
34.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
34.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
35.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
35.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
36.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
36.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
37.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
37.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
38.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
38.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
39.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
39.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
40.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
40.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
41.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
41.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
42.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
42.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
43.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
43.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
44.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
44.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
45.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
45.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
46.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
46.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
47.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
47.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
48.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
48.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
49.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
49.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
50.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
60.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	xmin=0,
	xmax=41,
    %enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,1.2)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=7}
	]
	
    \addplot[color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
    \addlegendentry{MIPS-'\textbackslash'}

    \addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{MIPS-PARDISO}

    \addplot[color=mycolor4, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{IPOPT-PARDISO}
    
    \addplot[color=mycolor2, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
    \addlegendentry{IPOPT-MA57}

    \addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
    \addlegendentry{BELTISTOS}

    \addplot[color=mycolor1,  thick] table[x=ALPHA, y=SOLVER6] {\datatable}; 
    \addlegendentry{FMINCON}
    
    \addplot[color=mycolor7, dotted, ultra thick] table[x=ALPHA, y=SOLVER7] {\datatable}; 
    \addlegendentry{KNITRO}
    
    %%mark=*, mark repeat=20, mark phase=7
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFinitIPOPTdefault-large-i.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.00000         0.50000         0.66667
1.05         0.00000         0.50000         1.00000
1.1         0.00000         0.66667         1.00000
1.15         0.00000         0.83333         1.00000
1.2         0.00000         0.83333         1.00000
1.25         0.16667         0.83333         1.00000
1.3         0.50000         0.83333         1.00000
1.35         0.66667         0.83333         1.00000
1.4         0.83333         0.83333         1.00000
1.45         0.83333         0.83333         1.00000
1.5         0.83333         0.83333         1.00000
1.55         0.83333         0.83333         1.00000
1.6         0.83333         0.83333         1.00000
1.65         0.83333         0.83333         1.00000
1.7         0.83333         0.83333         1.00000
1.75         0.83333         0.83333         1.00000
1.8         0.83333         0.83333         1.00000
1.85         0.83333         0.83333         1.00000
1.9         0.83333         0.83333         1.00000
1.95         0.83333         0.83333         1.00000
2.0         0.83333         0.83333         1.00000
2.05         0.83333         0.83333         1.00000
2.1         0.83333         0.83333         1.00000
2.15         0.83333         0.83333         1.00000
2.2         0.83333         0.83333         1.00000
2.25         0.83333         0.83333         1.00000
2.3         0.83333         0.83333         1.00000
2.35         0.83333         0.83333         1.00000
2.4         0.83333         0.83333         1.00000
2.45         0.83333         0.83333         1.00000
2.5         0.83333         0.83333         1.00000
2.55         0.83333         1.00000         1.00000
2.6         0.83333         1.00000         1.00000
2.65         0.83333         1.00000         1.00000
2.7         0.83333         1.00000         1.00000
2.75         0.83333         1.00000         1.00000
2.8         0.83333         1.00000         1.00000
2.85         1.00000         1.00000         1.00000
2.9         1.00000         1.00000         1.00000
2.95         1.00000         1.00000         1.00000
3.0         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.65)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Matpower case data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFinitIPOPTdefault-large-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.00000         0.16667         0.83333
1.05         0.00000         0.33333         1.00000
1.1         0.16667         0.66667         1.00000
1.15         0.16667         0.66667         1.00000
1.2         0.16667         0.66667         1.00000
1.25         0.16667         0.66667         1.00000
1.3         0.16667         0.66667         1.00000
1.35         0.33333         0.66667         1.00000
1.4         0.50000         0.66667         1.00000
1.45         0.50000         0.83333         1.00000
1.5         0.66667         0.83333         1.00000
1.55         0.66667         0.83333         1.00000
1.6         0.66667         0.83333         1.00000
1.65         0.83333         0.83333         1.00000
1.7         0.83333         0.83333         1.00000
1.75         0.83333         0.83333         1.00000
1.8         0.83333         0.83333         1.00000
1.85         0.83333         0.83333         1.00000
1.9         0.83333         0.83333         1.00000
1.95         0.83333         0.83333         1.00000
2.0         0.83333         1.00000         1.00000
2.05         0.83333         1.00000         1.00000
2.1         1.00000         1.00000         1.00000
2.15         1.00000         1.00000         1.00000
2.2         1.00000         1.00000         1.00000
2.25         1.00000         1.00000         1.00000
2.3         1.00000         1.00000         1.00000
2.35         1.00000         1.00000         1.00000
2.4         1.00000         1.00000         1.00000
2.45         1.00000         1.00000         1.00000
2.5         1.00000         1.00000         1.00000
2.55         1.00000         1.00000         1.00000
2.6         1.00000         1.00000         1.00000
2.65         1.00000         1.00000         1.00000
2.7         1.00000         1.00000         1.00000
2.75         1.00000         1.00000         1.00000
2.8         1.00000         1.00000         1.00000
2.85         1.00000         1.00000         1.00000
2.9         1.00000         1.00000         1.00000
2.95         1.00000         1.00000         1.00000
3.0         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.65)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Matpower case data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFinitIPOPTdefault-small-i.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.05263         0.52632         0.52632
1.05         0.05263         0.63158         0.63158
1.1         0.15789         0.73684         0.68421
1.15         0.15789         0.73684         0.68421
1.2         0.21053         0.73684         0.73684
1.25         0.21053         0.73684         0.78947
1.3         0.26316         0.78947         0.84211
1.35         0.31579         0.78947         0.84211
1.4         0.36842         0.78947         0.84211
1.45         0.36842         0.78947         0.89474
1.5         0.42105         0.89474         0.89474
1.55         0.42105         0.89474         0.89474
1.6         0.47368         0.89474         0.89474
1.65         0.47368         0.89474         0.89474
1.7         0.52632         0.94737         0.89474
1.75         0.52632         0.94737         0.89474
1.8         0.52632         0.94737         0.89474
1.85         0.52632         0.94737         0.89474
1.9         0.57895         1.00000         0.89474
1.95         0.57895         1.00000         0.89474
2.0         0.57895         1.00000         0.89474
2.05         0.57895         1.00000         0.89474
2.1         0.57895         1.00000         0.89474
2.15         0.57895         1.00000         0.89474
2.2         0.57895         1.00000         0.89474
2.25         0.57895         1.00000         0.89474
2.3         0.57895         1.00000         0.89474
2.35         0.57895         1.00000         0.89474
2.4         0.57895         1.00000         0.89474
2.45         0.57895         1.00000         0.89474
2.5         0.57895         1.00000         0.89474
2.55         0.57895         1.00000         0.89474
2.6         0.57895         1.00000         0.89474
2.65         0.57895         1.00000         0.89474
2.7         0.57895         1.00000         0.89474
2.75         0.57895         1.00000         0.89474
2.8         0.57895         1.00000         0.89474
2.85         0.57895         1.00000         0.89474
2.9         0.57895         1.00000         0.89474
2.95         0.57895         1.00000         0.89474
3.0         0.57895         1.00000         0.89474
3.05         0.57895         1.00000         0.89474
3.1         0.57895         1.00000         0.89474
3.15         0.63158         1.00000         0.89474
3.2         0.68421         1.00000         0.94737
3.25         0.68421         1.00000         0.94737
3.3         0.68421         1.00000         0.94737
3.35         0.68421         1.00000         0.94737
3.4         0.68421         1.00000         0.94737
3.45         0.68421         1.00000         0.94737
3.5         0.68421         1.00000         0.94737
3.55         0.68421         1.00000         0.94737
3.6         0.68421         1.00000         0.94737
3.65         0.68421         1.00000         0.94737
3.7         0.68421         1.00000         0.94737
3.75         0.73684         1.00000         0.94737
3.8         0.73684         1.00000         0.94737
3.85         0.73684         1.00000         0.94737
3.9         0.73684         1.00000         0.94737
3.95         0.73684         1.00000         0.94737
4.0         0.78947         1.00000         0.94737
4.05         0.78947         1.00000         0.94737
4.1         0.78947         1.00000         0.94737
4.15         0.78947         1.00000         0.94737
4.2         0.78947         1.00000         0.94737
4.25         0.78947         1.00000         0.94737
4.3         0.78947         1.00000         0.94737
4.35         0.78947         1.00000         0.94737
4.4         0.84211         1.00000         0.94737
4.45         0.84211         1.00000         0.94737
4.5         0.84211         1.00000         0.94737
4.55         0.84211         1.00000         0.94737
4.6         0.84211         1.00000         0.94737
4.65         0.84211         1.00000         0.94737
4.7         0.84211         1.00000         0.94737
4.75         0.84211         1.00000         0.94737
4.8         0.84211         1.00000         0.94737
4.85         0.84211         1.00000         0.94737
4.9         0.84211         1.00000         0.94737
4.95         0.84211         1.00000         0.94737
5.0         0.84211         1.00000         0.94737
5.05         0.84211         1.00000         0.94737
5.1         0.84211         1.00000         0.94737
5.15         0.84211         1.00000         0.94737
5.2         0.84211         1.00000         0.94737
5.25         0.84211         1.00000         0.94737
5.3         0.84211         1.00000         0.94737
5.35         0.84211         1.00000         0.94737
5.4         0.84211         1.00000         0.94737
5.45         0.84211         1.00000         0.94737
5.5         0.84211         1.00000         0.94737
5.55         0.84211         1.00000         1.00000
5.6         0.84211         1.00000         1.00000
5.65         0.84211         1.00000         1.00000
5.7         0.84211         1.00000         1.00000
5.75         0.84211         1.00000         1.00000
5.8         0.84211         1.00000         1.00000
5.85         0.84211         1.00000         1.00000
5.9         0.84211         1.00000         1.00000
5.95         0.84211         1.00000         1.00000
6.0         0.84211         1.00000         1.00000
6.05         0.84211         1.00000         1.00000
6.1         0.84211         1.00000         1.00000
6.15         0.84211         1.00000         1.00000
6.2         0.84211         1.00000         1.00000
6.25         0.84211         1.00000         1.00000
6.3         0.84211         1.00000         1.00000
6.35         0.84211         1.00000         1.00000
6.4         0.84211         1.00000         1.00000
6.45         0.84211         1.00000         1.00000
6.5         0.84211         1.00000         1.00000
6.55         0.84211         1.00000         1.00000
6.6         0.84211         1.00000         1.00000
6.65         0.84211         1.00000         1.00000
6.7         0.84211         1.00000         1.00000
6.75         0.84211         1.00000         1.00000
6.8         0.84211         1.00000         1.00000
6.85         0.84211         1.00000         1.00000
6.9         0.84211         1.00000         1.00000
6.95         0.84211         1.00000         1.00000
7.0         0.84211         1.00000         1.00000
7.05         0.84211         1.00000         1.00000
7.1         0.84211         1.00000         1.00000
7.15         0.84211         1.00000         1.00000
7.2         0.84211         1.00000         1.00000
7.25         0.84211         1.00000         1.00000
7.3         0.84211         1.00000         1.00000
7.35         0.84211         1.00000         1.00000
7.4         0.84211         1.00000         1.00000
7.45         0.84211         1.00000         1.00000
7.5         0.84211         1.00000         1.00000
7.55         0.84211         1.00000         1.00000
7.6         0.84211         1.00000         1.00000
7.65         0.84211         1.00000         1.00000
7.7         0.84211         1.00000         1.00000
7.75         0.89474         1.00000         1.00000
7.8         0.89474         1.00000         1.00000
7.85         0.89474         1.00000         1.00000
7.9         0.89474         1.00000         1.00000
7.95         0.89474         1.00000         1.00000
8.0         0.89474         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.65)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Matpower case data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power-flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFinitIPOPTdefault-small-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.00000         0.42105         0.57895
1.05         0.05263         0.47368         0.68421
1.1         0.05263         0.52632         0.68421
1.15         0.05263         0.68421         0.73684
1.2         0.05263         0.73684         0.73684
1.25         0.05263         0.78947         0.73684
1.3         0.05263         0.78947         0.78947
1.35         0.15789         0.84211         0.84211
1.4         0.15789         0.89474         0.84211
1.45         0.15789         0.89474         0.84211
1.5         0.21053         0.89474         0.84211
1.55         0.21053         0.89474         0.84211
1.6         0.26316         0.89474         0.89474
1.65         0.26316         0.89474         0.89474
1.7         0.26316         0.89474         0.89474
1.75         0.36842         0.89474         0.89474
1.8         0.47368         0.94737         0.89474
1.85         0.47368         0.94737         0.89474
1.9         0.47368         1.00000         0.89474
1.95         0.47368         1.00000         0.89474
2.0         0.52632         1.00000         0.89474
2.05         0.52632         1.00000         0.89474
2.1         0.52632         1.00000         0.89474
2.15         0.52632         1.00000         0.89474
2.2         0.52632         1.00000         0.89474
2.25         0.52632         1.00000         0.89474
2.3         0.52632         1.00000         0.89474
2.35         0.52632         1.00000         0.89474
2.4         0.52632         1.00000         0.89474
2.45         0.52632         1.00000         0.89474
2.5         0.52632         1.00000         0.89474
2.55         0.52632         1.00000         0.89474
2.6         0.52632         1.00000         0.89474
2.65         0.52632         1.00000         0.89474
2.7         0.52632         1.00000         0.89474
2.75         0.52632         1.00000         0.89474
2.8         0.52632         1.00000         0.89474
2.85         0.52632         1.00000         0.89474
2.9         0.52632         1.00000         0.89474
2.95         0.52632         1.00000         0.89474
3.0         0.52632         1.00000         0.89474
3.05         0.57895         1.00000         0.89474
3.1         0.57895         1.00000         0.89474
3.15         0.57895         1.00000         0.89474
3.2         0.57895         1.00000         0.89474
3.25         0.57895         1.00000         0.89474
3.3         0.57895         1.00000         0.89474
3.35         0.57895         1.00000         0.89474
3.4         0.57895         1.00000         0.89474
3.45         0.57895         1.00000         0.89474
3.5         0.57895         1.00000         0.89474
3.55         0.57895         1.00000         0.89474
3.6         0.57895         1.00000         0.89474
3.65         0.57895         1.00000         0.89474
3.7         0.57895         1.00000         0.89474
3.75         0.57895         1.00000         0.89474
3.8         0.57895         1.00000         0.89474
3.85         0.57895         1.00000         0.94737
3.9         0.57895         1.00000         0.94737
3.95         0.57895         1.00000         0.94737
4.0         0.57895         1.00000         0.94737
4.05         0.57895         1.00000         0.94737
4.1         0.57895         1.00000         0.94737
4.15         0.57895         1.00000         0.94737
4.2         0.57895         1.00000         0.94737
4.25         0.57895         1.00000         0.94737
4.3         0.57895         1.00000         0.94737
4.35         0.63158         1.00000         0.94737
4.4         0.63158         1.00000         0.94737
4.45         0.63158         1.00000         0.94737
4.5         0.63158         1.00000         0.94737
4.55         0.63158         1.00000         0.94737
4.6         0.63158         1.00000         0.94737
4.65         0.63158         1.00000         0.94737
4.7         0.63158         1.00000         0.94737
4.75         0.63158         1.00000         0.94737
4.8         0.63158         1.00000         0.94737
4.85         0.63158         1.00000         0.94737
4.9         0.63158         1.00000         0.94737
4.95         0.68421         1.00000         0.94737
5.0         0.68421         1.00000         0.94737
5.05         0.68421         1.00000         0.94737
5.1         0.68421         1.00000         0.94737
5.15         0.68421         1.00000         0.94737
5.2         0.68421         1.00000         0.94737
5.25         0.68421         1.00000         0.94737
5.3         0.73684         1.00000         0.94737
5.35         0.73684         1.00000         0.94737
5.4         0.73684         1.00000         0.94737
5.45         0.73684         1.00000         0.94737
5.5         0.73684         1.00000         0.94737
5.55         0.73684         1.00000         0.94737
5.6         0.73684         1.00000         0.94737
5.65         0.73684         1.00000         0.94737
5.7         0.73684         1.00000         0.94737
5.75         0.73684         1.00000         0.94737
5.8         0.73684         1.00000         0.94737
5.85         0.73684         1.00000         0.94737
5.9         0.73684         1.00000         0.94737
5.95         0.73684         1.00000         0.94737
6.0         0.73684         1.00000         0.94737
6.05         0.73684         1.00000         1.00000
6.1         0.73684         1.00000         1.00000
6.15         0.73684         1.00000         1.00000
6.2         0.73684         1.00000         1.00000
6.25         0.73684         1.00000         1.00000
6.3         0.73684         1.00000         1.00000
6.35         0.73684         1.00000         1.00000
6.4         0.78947         1.00000         1.00000
6.45         0.78947         1.00000         1.00000
6.5         0.78947         1.00000         1.00000
6.55         0.78947         1.00000         1.00000
6.6         0.78947         1.00000         1.00000
6.65         0.78947         1.00000         1.00000
6.7         0.78947         1.00000         1.00000
6.75         0.78947         1.00000         1.00000
6.8         0.78947         1.00000         1.00000
6.85         0.78947         1.00000         1.00000
6.9         0.78947         1.00000         1.00000
6.95         0.78947         1.00000         1.00000
7.0         0.78947         1.00000         1.00000
7.05         0.78947         1.00000         1.00000
7.1         0.78947         1.00000         1.00000
7.15         0.78947         1.00000         1.00000
7.2         0.84211         1.00000         1.00000
7.25         0.84211         1.00000         1.00000
7.3         0.84211         1.00000         1.00000
7.35         0.84211         1.00000         1.00000
7.4         0.84211         1.00000         1.00000
7.45         0.84211         1.00000         1.00000
7.5         0.84211         1.00000         1.00000
7.55         0.84211         1.00000         1.00000
7.6         0.84211         1.00000         1.00000
7.65         0.84211         1.00000         1.00000
7.7         0.84211         1.00000         1.00000
7.75         0.84211         1.00000         1.00000
7.8         0.84211         1.00000         1.00000
7.85         0.84211         1.00000         1.00000
7.9         0.84211         1.00000         1.00000
7.95         0.84211         1.00000         1.00000
8.0         0.84211         1.00000         1.00000
8.05         0.84211         1.00000         1.00000
8.1         0.84211         1.00000         1.00000
8.15         0.84211         1.00000         1.00000
8.2         0.84211         1.00000         1.00000
8.25         0.84211         1.00000         1.00000
8.3         0.84211         1.00000         1.00000
8.35         0.84211         1.00000         1.00000
8.4         0.84211         1.00000         1.00000
8.45         0.84211         1.00000         1.00000
8.5         0.84211         1.00000         1.00000
8.55         0.84211         1.00000         1.00000
8.6         0.84211         1.00000         1.00000
8.65         0.84211         1.00000         1.00000
8.7         0.84211         1.00000         1.00000
8.75         0.84211         1.00000         1.00000
8.8         0.84211         1.00000         1.00000
8.85         0.84211         1.00000         1.00000
8.9         0.84211         1.00000         1.00000
8.95         0.84211         1.00000         1.00000
9.0         0.84211         1.00000         1.00000
9.05         0.84211         1.00000         1.00000
9.1         0.84211         1.00000         1.00000
9.15         0.84211         1.00000         1.00000
9.2         0.84211         1.00000         1.00000
9.25         0.84211         1.00000         1.00000
9.3         0.84211         1.00000         1.00000
9.35         0.84211         1.00000         1.00000
9.4         0.84211         1.00000         1.00000
9.45         0.84211         1.00000         1.00000
9.5         0.84211         1.00000         1.00000
9.55         0.84211         1.00000         1.00000
9.6         0.84211         1.00000         1.00000
9.65         0.84211         1.00000         1.00000
9.7         0.84211         1.00000         1.00000
9.75         0.84211         1.00000         1.00000
9.8         0.84211         1.00000         1.00000
9.85         0.84211         1.00000         1.00000
9.9         0.84211         1.00000         1.00000
9.95         0.84211         1.00000         1.00000
10.0         0.84211         1.00000         1.00000
10.05         0.84211         1.00000         1.00000
10.1         0.84211         1.00000         1.00000
10.15         0.84211         1.00000         1.00000
10.2         0.84211         1.00000         1.00000
10.25         0.84211         1.00000         1.00000
10.3         0.84211         1.00000         1.00000
10.35         0.84211         1.00000         1.00000
10.4         0.84211         1.00000         1.00000
10.45         0.84211         1.00000         1.00000
10.5         0.84211         1.00000         1.00000
10.55         0.84211         1.00000         1.00000
10.6         0.84211         1.00000         1.00000
10.65         0.84211         1.00000         1.00000
10.7         0.84211         1.00000         1.00000
10.75         0.84211         1.00000         1.00000
10.8         0.84211         1.00000         1.00000
10.85         0.84211         1.00000         1.00000
10.9         0.84211         1.00000         1.00000
10.95         0.84211         1.00000         1.00000
11.0         0.84211         1.00000         1.00000
11.05         0.84211         1.00000         1.00000
11.1         0.84211         1.00000         1.00000
11.15         0.84211         1.00000         1.00000
11.2         0.84211         1.00000         1.00000
11.25         0.84211         1.00000         1.00000
11.3         0.84211         1.00000         1.00000
11.35         0.84211         1.00000         1.00000
11.4         0.84211         1.00000         1.00000
11.45         0.84211         1.00000         1.00000
11.5         0.84211         1.00000         1.00000
11.55         0.84211         1.00000         1.00000
11.6         0.84211         1.00000         1.00000
11.65         0.84211         1.00000         1.00000
11.7         0.84211         1.00000         1.00000
11.75         0.84211         1.00000         1.00000
11.8         0.84211         1.00000         1.00000
11.85         0.89474         1.00000         1.00000
11.9         0.89474         1.00000         1.00000
11.95         0.89474         1.00000         1.00000
12.0         0.89474         1.00000         1.00000
12.05         0.89474         1.00000         1.00000
12.1         0.89474         1.00000         1.00000
12.15         0.89474         1.00000         1.00000
12.2         0.89474         1.00000         1.00000
12.25         0.89474         1.00000         1.00000
12.3         0.89474         1.00000         1.00000
12.35         0.89474         1.00000         1.00000
12.4         0.89474         1.00000         1.00000
12.45         0.89474         1.00000         1.00000
12.5         0.89474         1.00000         1.00000
12.55         0.89474         1.00000         1.00000
12.6         0.89474         1.00000         1.00000
12.65         0.89474         1.00000         1.00000
12.7         0.89474         1.00000         1.00000
12.75         0.89474         1.00000         1.00000
12.8         0.89474         1.00000         1.00000
12.85         0.89474         1.00000         1.00000
12.9         0.89474         1.00000         1.00000
12.95         0.89474         1.00000         1.00000
13.0         0.89474         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.65)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Matpower case data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power-flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFinitIPOPTma57-small-i.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.21053         0.52632         0.31579
1.05         0.21053         0.57895         0.36842
1.1         0.21053         0.78947         0.78947
1.15         0.31579         0.78947         0.78947
1.2         0.36842         0.84211         0.84211
1.25         0.42105         0.89474         0.89474
1.3         0.42105         0.94737         0.89474
1.35         0.42105         1.00000         0.89474
1.4         0.42105         1.00000         0.89474
1.45         0.42105         1.00000         0.89474
1.5         0.42105         1.00000         0.89474
1.55         0.42105         1.00000         0.89474
1.6         0.47368         1.00000         0.89474
1.65         0.47368         1.00000         0.89474
1.7         0.47368         1.00000         0.94737
1.75         0.52632         1.00000         1.00000
1.8         0.52632         1.00000         1.00000
1.85         0.52632         1.00000         1.00000
1.9         0.52632         1.00000         1.00000
1.95         0.52632         1.00000         1.00000
2.0         0.52632         1.00000         1.00000
2.05         0.52632         1.00000         1.00000
2.1         0.57895         1.00000         1.00000
2.15         0.57895         1.00000         1.00000
2.2         0.57895         1.00000         1.00000
2.25         0.57895         1.00000         1.00000
2.3         0.68421         1.00000         1.00000
2.35         0.68421         1.00000         1.00000
2.4         0.68421         1.00000         1.00000
2.45         0.68421         1.00000         1.00000
2.5         0.73684         1.00000         1.00000
2.55         0.73684         1.00000         1.00000
2.6         0.73684         1.00000         1.00000
2.65         0.73684         1.00000         1.00000
2.7         0.73684         1.00000         1.00000
2.75         0.78947         1.00000         1.00000
2.8         0.78947         1.00000         1.00000
2.85         0.78947         1.00000         1.00000
2.9         0.78947         1.00000         1.00000
2.95         0.78947         1.00000         1.00000
3.0         0.78947         1.00000         1.00000
3.05         0.78947         1.00000         1.00000
3.1         0.78947         1.00000         1.00000
3.15         0.78947         1.00000         1.00000
3.2         0.84211         1.00000         1.00000
3.25         0.84211         1.00000         1.00000
3.3         0.84211         1.00000         1.00000
3.35         0.84211         1.00000         1.00000
3.4         0.84211         1.00000         1.00000
3.45         0.84211         1.00000         1.00000
3.5         0.84211         1.00000         1.00000
3.55         0.84211         1.00000         1.00000
3.6         0.84211         1.00000         1.00000
3.65         0.84211         1.00000         1.00000
3.7         0.84211         1.00000         1.00000
3.75         0.84211         1.00000         1.00000
3.8         0.84211         1.00000         1.00000
3.85         0.84211         1.00000         1.00000
3.9         0.84211         1.00000         1.00000
3.95         0.89474         1.00000         1.00000
4.0         0.89474         1.00000         1.00000
4.05         0.89474         1.00000         1.00000
4.1         0.89474         1.00000         1.00000
4.15         0.89474         1.00000         1.00000
4.2         0.89474         1.00000         1.00000
4.25         0.89474         1.00000         1.00000
4.3         0.94737         1.00000         1.00000
4.35         0.94737         1.00000         1.00000
4.4         0.94737         1.00000         1.00000
4.45         1.00000         1.00000         1.00000
4.5         1.00000         1.00000         1.00000
4.55         1.00000         1.00000         1.00000
4.6         1.00000         1.00000         1.00000
4.65         1.00000         1.00000         1.00000
4.7         1.00000         1.00000         1.00000
4.75         1.00000         1.00000         1.00000
4.8         1.00000         1.00000         1.00000
4.85         1.00000         1.00000         1.00000
4.9         1.00000         1.00000         1.00000
4.95         1.00000         1.00000         1.00000
5.0         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.65)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Matpower data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power-flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFinitIPOPTma57-small-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.00000         0.68421         0.31579
1.05         0.00000         0.73684         0.47368
1.1         0.05263         0.84211         0.63158
1.15         0.05263         0.84211         0.78947
1.2         0.15789         0.94737         0.89474
1.25         0.15789         0.94737         0.89474
1.3         0.15789         0.94737         0.89474
1.35         0.15789         1.00000         0.89474
1.4         0.21053         1.00000         0.89474
1.45         0.21053         1.00000         0.89474
1.5         0.21053         1.00000         0.89474
1.55         0.26316         1.00000         0.89474
1.6         0.31579         1.00000         0.89474
1.65         0.31579         1.00000         0.89474
1.7         0.36842         1.00000         1.00000
1.75         0.36842         1.00000         1.00000
1.8         0.42105         1.00000         1.00000
1.85         0.42105         1.00000         1.00000
1.9         0.42105         1.00000         1.00000
1.95         0.42105         1.00000         1.00000
2.0         0.47368         1.00000         1.00000
2.05         0.47368         1.00000         1.00000
2.1         0.47368         1.00000         1.00000
2.15         0.47368         1.00000         1.00000
2.2         0.47368         1.00000         1.00000
2.25         0.47368         1.00000         1.00000
2.3         0.47368         1.00000         1.00000
2.35         0.47368         1.00000         1.00000
2.4         0.47368         1.00000         1.00000
2.45         0.52632         1.00000         1.00000
2.5         0.52632         1.00000         1.00000
2.55         0.57895         1.00000         1.00000
2.6         0.57895         1.00000         1.00000
2.65         0.57895         1.00000         1.00000
2.7         0.63158         1.00000         1.00000
2.75         0.63158         1.00000         1.00000
2.8         0.63158         1.00000         1.00000
2.85         0.68421         1.00000         1.00000
2.9         0.73684         1.00000         1.00000
2.95         0.73684         1.00000         1.00000
3.0         0.73684         1.00000         1.00000
3.05         0.73684         1.00000         1.00000
3.1         0.73684         1.00000         1.00000
3.15         0.78947         1.00000         1.00000
3.2         0.78947         1.00000         1.00000
3.25         0.78947         1.00000         1.00000
3.3         0.78947         1.00000         1.00000
3.35         0.78947         1.00000         1.00000
3.4         0.78947         1.00000         1.00000
3.45         0.78947         1.00000         1.00000
3.5         0.78947         1.00000         1.00000
3.55         0.78947         1.00000         1.00000
3.6         0.78947         1.00000         1.00000
3.65         0.78947         1.00000         1.00000
3.7         0.84211         1.00000         1.00000
3.75         0.84211         1.00000         1.00000
3.8         0.84211         1.00000         1.00000
3.85         0.84211         1.00000         1.00000
3.9         0.84211         1.00000         1.00000
3.95         0.84211         1.00000         1.00000
4.0         0.84211         1.00000         1.00000
4.05         0.84211         1.00000         1.00000
4.1         0.84211         1.00000         1.00000
4.15         0.84211         1.00000         1.00000
4.2         0.84211         1.00000         1.00000
4.25         0.84211         1.00000         1.00000
4.3         0.84211         1.00000         1.00000
4.35         0.84211         1.00000         1.00000
4.4         0.84211         1.00000         1.00000
4.45         0.84211         1.00000         1.00000
4.5         0.84211         1.00000         1.00000
4.55         0.84211         1.00000         1.00000
4.6         0.84211         1.00000         1.00000
4.65         0.84211         1.00000         1.00000
4.7         0.84211         1.00000         1.00000
4.75         0.84211         1.00000         1.00000
4.8         0.84211         1.00000         1.00000
4.85         0.89474         1.00000         1.00000
4.9         0.89474         1.00000         1.00000
4.95         0.89474         1.00000         1.00000
5.0         0.89474         1.00000         1.00000
5.05         0.89474         1.00000         1.00000
5.1         0.89474         1.00000         1.00000
5.15         0.89474         1.00000         1.00000
5.2         0.89474         1.00000         1.00000
5.25         0.89474         1.00000         1.00000
5.3         0.94737         1.00000         1.00000
5.35         0.94737         1.00000         1.00000
5.4         0.94737         1.00000         1.00000
5.45         0.94737         1.00000         1.00000
5.5         0.94737         1.00000         1.00000
5.55         0.94737         1.00000         1.00000
5.6         0.94737         1.00000         1.00000
5.65         0.94737         1.00000         1.00000
5.7         0.94737         1.00000         1.00000
5.75         0.94737         1.00000         1.00000
5.8         0.94737         1.00000         1.00000
5.85         0.94737         1.00000         1.00000
5.9         1.00000         1.00000         1.00000
5.95         1.00000         1.00000         1.00000
6.0         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.65)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Matpower data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power-flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFinitIPOPTtuned-all-i.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.24000         0.64000         0.28000
1.05         0.28000         0.68000         0.48000
1.1         0.28000         0.80000         0.64000
1.15         0.32000         0.80000         0.64000
1.2         0.36000         0.84000         0.68000
1.25         0.40000         0.88000         0.76000
1.3         0.44000         0.92000         0.76000
1.35         0.44000         0.96000         0.76000
1.4         0.44000         0.96000         0.80000
1.45         0.44000         1.00000         0.84000
1.5         0.44000         1.00000         0.84000
1.55         0.48000         1.00000         0.84000
1.6         0.48000         1.00000         0.84000
1.65         0.56000         1.00000         0.88000
1.7         0.56000         1.00000         0.88000
1.75         0.60000         1.00000         0.88000
1.8         0.68000         1.00000         0.88000
1.85         0.68000         1.00000         0.92000
1.9         0.76000         1.00000         0.92000
1.95         0.76000         1.00000         0.92000
2.0         0.84000         1.00000         0.92000
2.05         0.84000         1.00000         0.92000
2.1         0.84000         1.00000         0.92000
2.15         0.88000         1.00000         0.92000
2.2         0.88000         1.00000         0.92000
2.25         0.88000         1.00000         0.92000
2.3         0.88000         1.00000         0.92000
2.35         0.88000         1.00000         0.92000
2.4         0.88000         1.00000         0.92000
2.45         0.92000         1.00000         0.96000
2.5         0.92000         1.00000         0.96000
2.55         0.92000         1.00000         0.96000
2.6         0.92000         1.00000         0.96000
2.65         0.92000         1.00000         0.96000
2.7         0.92000         1.00000         0.96000
2.75         0.92000         1.00000         0.96000
2.8         0.92000         1.00000         1.00000
2.85         0.92000         1.00000         1.00000
2.9         0.92000         1.00000         1.00000
2.95         0.92000         1.00000         1.00000
3.0         0.92000         1.00000         1.00000
3.05         0.92000         1.00000         1.00000
3.1         0.92000         1.00000         1.00000
3.15         0.96000         1.00000         1.00000
3.2         0.96000         1.00000         1.00000
3.25         0.96000         1.00000         1.00000
3.3         0.96000         1.00000         1.00000
3.35         0.96000         1.00000         1.00000
3.4         0.96000         1.00000         1.00000
3.45         0.96000         1.00000         1.00000
3.5         0.96000         1.00000         1.00000
3.55         0.96000         1.00000         1.00000
3.6         0.96000         1.00000         1.00000
3.65         0.96000         1.00000         1.00000
3.7         0.96000         1.00000         1.00000
3.75         0.96000         1.00000         1.00000
3.8         0.96000         1.00000         1.00000
3.85         0.96000         1.00000         1.00000
3.9         0.96000         1.00000         1.00000
3.95         0.96000         1.00000         1.00000
4.0         0.96000         1.00000         1.00000
4.05         0.96000         1.00000         1.00000
4.1         0.96000         1.00000         1.00000
4.15         0.96000         1.00000         1.00000
4.2         0.96000         1.00000         1.00000
4.25         0.96000         1.00000         1.00000
4.3         0.96000         1.00000         1.00000
4.35         0.96000         1.00000         1.00000
4.4         0.96000         1.00000         1.00000
4.45         0.96000         1.00000         1.00000
4.5         0.96000         1.00000         1.00000
4.55         0.96000         1.00000         1.00000
4.6         0.96000         1.00000         1.00000
4.65         0.96000         1.00000         1.00000
4.7         0.96000         1.00000         1.00000
4.75         0.96000         1.00000         1.00000
4.8         0.96000         1.00000         1.00000
4.85         0.96000         1.00000         1.00000
4.9         0.96000         1.00000         1.00000
4.95         0.96000         1.00000         1.00000
5.0         0.96000         1.00000         1.00000
5.05         0.96000         1.00000         1.00000
5.1         0.96000         1.00000         1.00000
5.15         0.96000         1.00000         1.00000
5.2         0.96000         1.00000         1.00000
5.25         0.96000         1.00000         1.00000
5.3         0.96000         1.00000         1.00000
5.35         0.96000         1.00000         1.00000
5.4         0.96000         1.00000         1.00000
5.45         1.00000         1.00000         1.00000
5.5         1.00000         1.00000         1.00000
5.55         1.00000         1.00000         1.00000
5.6         1.00000         1.00000         1.00000
5.65         1.00000         1.00000         1.00000
5.7         1.00000         1.00000         1.00000
5.75         1.00000         1.00000         1.00000
5.8         1.00000         1.00000         1.00000
5.85         1.00000         1.00000         1.00000
5.9         1.00000         1.00000         1.00000
5.95         1.00000         1.00000         1.00000
6.0         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.65)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Matpower case data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFinitIPOPTtuned-all-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.24000         0.28000         0.48000
1.05         0.36000         0.36000         0.60000
1.1         0.44000         0.40000         0.60000
1.15         0.44000         0.44000         0.72000
1.2         0.52000         0.56000         0.76000
1.25         0.64000         0.60000         0.80000
1.3         0.76000         0.68000         0.80000
1.35         0.76000         0.72000         0.88000
1.4         0.80000         0.80000         0.96000
1.45         0.80000         0.88000         1.00000
1.5         0.84000         0.88000         1.00000
1.55         0.84000         1.00000         1.00000
1.6         0.84000         1.00000         1.00000
1.65         0.84000         1.00000         1.00000
1.7         0.88000         1.00000         1.00000
1.75         0.92000         1.00000         1.00000
1.8         0.92000         1.00000         1.00000
1.85         0.92000         1.00000         1.00000
1.9         0.92000         1.00000         1.00000
1.95         0.96000         1.00000         1.00000
2.0         0.96000         1.00000         1.00000
2.05         0.96000         1.00000         1.00000
2.1         0.96000         1.00000         1.00000
2.15         0.96000         1.00000         1.00000
2.2         0.96000         1.00000         1.00000
2.25         0.96000         1.00000         1.00000
2.3         0.96000         1.00000         1.00000
2.35         1.00000         1.00000         1.00000
2.4         1.00000         1.00000         1.00000
2.45         1.00000         1.00000         1.00000
2.5         1.00000         1.00000         1.00000
2.55         1.00000         1.00000         1.00000
2.6         1.00000         1.00000         1.00000
2.65         1.00000         1.00000         1.00000
2.7         1.00000         1.00000         1.00000
2.75         1.00000         1.00000         1.00000
2.8         1.00000         1.00000         1.00000
2.85         1.00000         1.00000         1.00000
2.9         1.00000         1.00000         1.00000
2.95         1.00000         1.00000         1.00000
3.0         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.65)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Matpower case data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFinitIPOPTtuned-large-i.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.50000         0.50000         0.16667
1.02         0.66667         0.50000         0.33333
1.04         0.66667         0.66667         0.66667
1.06         0.66667         0.66667         0.66667
1.08         0.66667         0.66667         0.66667
1.1         0.66667         1.00000         0.83333
1.12         0.66667         1.00000         0.83333
1.14         0.66667         1.00000         0.83333
1.16         0.66667         1.00000         0.83333
1.18         0.66667         1.00000         0.83333
1.2         0.66667         1.00000         0.83333
1.22         0.66667         1.00000         0.83333
1.24         0.66667         1.00000         0.83333
1.26         0.66667         1.00000         0.83333
1.28         0.66667         1.00000         0.83333
1.3         0.66667         1.00000         0.83333
1.32         0.66667         1.00000         0.83333
1.34         0.66667         1.00000         0.83333
1.36         0.66667         1.00000         0.83333
1.38         0.66667         1.00000         0.83333
1.4         0.66667         1.00000         0.83333
1.42         0.66667         1.00000         0.83333
1.44         0.66667         1.00000         1.00000
1.46         0.66667         1.00000         1.00000
1.48         0.66667         1.00000         1.00000
1.5         0.66667         1.00000         1.00000
1.52         0.66667         1.00000         1.00000
1.54         0.66667         1.00000         1.00000
1.56         0.66667         1.00000         1.00000
1.58         0.66667         1.00000         1.00000
1.6         0.66667         1.00000         1.00000
1.62         0.66667         1.00000         1.00000
1.64         0.66667         1.00000         1.00000
1.66         0.66667         1.00000         1.00000
1.68         0.66667         1.00000         1.00000
1.7         0.66667         1.00000         1.00000
1.72         0.66667         1.00000         1.00000
1.74         0.66667         1.00000         1.00000
1.76         0.66667         1.00000         1.00000
1.78         0.66667         1.00000         1.00000
1.8         0.66667         1.00000         1.00000
1.82         0.66667         1.00000         1.00000
1.84         0.66667         1.00000         1.00000
1.86         0.66667         1.00000         1.00000
1.88         0.66667         1.00000         1.00000
1.9         0.83333         1.00000         1.00000
1.92         0.83333         1.00000         1.00000
1.94         0.83333         1.00000         1.00000
1.96         0.83333         1.00000         1.00000
1.98         1.00000         1.00000         1.00000
2.0         1.00000         1.00000         1.00000
2.02         1.00000         1.00000         1.00000
2.04         1.00000         1.00000         1.00000
2.06         1.00000         1.00000         1.00000
2.08         1.00000         1.00000         1.00000
2.1         1.00000         1.00000         1.00000
2.12         1.00000         1.00000         1.00000
2.14         1.00000         1.00000         1.00000
2.16         1.00000         1.00000         1.00000
2.18         1.00000         1.00000         1.00000
2.2         1.00000         1.00000         1.00000
2.22         1.00000         1.00000         1.00000
2.24         1.00000         1.00000         1.00000
2.26         1.00000         1.00000         1.00000
2.28         1.00000         1.00000         1.00000
2.3         1.00000         1.00000         1.00000
2.32         1.00000         1.00000         1.00000
2.34         1.00000         1.00000         1.00000
2.36         1.00000         1.00000         1.00000
2.38         1.00000         1.00000         1.00000
2.4         1.00000         1.00000         1.00000
2.42         1.00000         1.00000         1.00000
2.44         1.00000         1.00000         1.00000
2.46         1.00000         1.00000         1.00000
2.48         1.00000         1.00000         1.00000
2.5         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.45)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Matpower case data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFinitIPOPTtuned-large-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.16667         0.33333         0.50000
1.02         0.50000         0.33333         0.50000
1.04         0.50000         0.50000         0.50000
1.06         0.66667         0.50000         0.50000
1.08         0.66667         0.50000         0.50000
1.1         0.66667         0.50000         0.50000
1.12         0.66667         0.50000         0.50000
1.14         0.66667         0.50000         0.50000
1.16         0.66667         0.50000         0.50000
1.18         0.66667         0.50000         0.66667
1.2         0.66667         0.50000         0.66667
1.22         0.66667         0.50000         0.66667
1.24         0.66667         0.50000         0.83333
1.26         0.66667         0.50000         0.83333
1.28         0.66667         0.50000         0.83333
1.3         0.66667         0.50000         0.83333
1.32         0.66667         0.50000         0.83333
1.34         0.66667         0.50000         0.83333
1.36         0.66667         0.50000         0.83333
1.38         0.66667         0.66667         1.00000
1.4         0.66667         0.83333         1.00000
1.42         0.66667         0.83333         1.00000
1.44         0.66667         0.83333         1.00000
1.46         0.66667         1.00000         1.00000
1.48         0.66667         1.00000         1.00000
1.5         0.83333         1.00000         1.00000
1.52         0.83333         1.00000         1.00000
1.54         0.83333         1.00000         1.00000
1.56         0.83333         1.00000         1.00000
1.58         0.83333         1.00000         1.00000
1.6         0.83333         1.00000         1.00000
1.62         0.83333         1.00000         1.00000
1.64         0.83333         1.00000         1.00000
1.66         0.83333         1.00000         1.00000
1.68         1.00000         1.00000         1.00000
1.7         1.00000         1.00000         1.00000
1.72         1.00000         1.00000         1.00000
1.74         1.00000         1.00000         1.00000
1.76         1.00000         1.00000         1.00000
1.78         1.00000         1.00000         1.00000
1.8         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.45)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Matpower case data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFvariantsIPOPTdefault-large-i.tex <==
\begin{tikzpicture}

% \pgfplotstableread{profiles/data/profileOPFvariantsTime.dat}
% \datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.83333         0.16667         0.16667         0.00000
1.05         0.83333         1.00000         0.16667         0.00000
1.1         0.83333         1.00000         0.33333         0.00000
1.15         0.83333         1.00000         0.33333         0.16667
1.2         0.83333         1.00000         0.33333         0.16667
1.25         1.00000         1.00000         0.33333         0.33333
1.3         1.00000         1.00000         0.33333         0.33333
1.35         1.00000         1.00000         0.33333         0.33333
1.4         1.00000         1.00000         0.33333         0.33333
1.45         1.00000         1.00000         0.33333         0.33333
1.5         1.00000         1.00000         0.33333         0.33333
1.55         1.00000         1.00000         0.33333         0.33333
1.6         1.00000         1.00000         0.33333         0.33333
1.65         1.00000         1.00000         0.33333         0.33333
1.7         1.00000         1.00000         0.33333         0.33333
1.75         1.00000         1.00000         0.33333         0.33333
1.8         1.00000         1.00000         0.33333         0.33333
1.85         1.00000         1.00000         0.33333         0.33333
1.9         1.00000         1.00000         0.33333         0.33333
1.95         1.00000         1.00000         0.33333         0.33333
2.0         1.00000         1.00000         0.33333         0.33333
2.05         1.00000         1.00000         0.33333         0.33333
2.1         1.00000         1.00000         0.33333         0.33333
2.15         1.00000         1.00000         0.33333         0.33333
2.2         1.00000         1.00000         0.33333         0.33333
2.25         1.00000         1.00000         0.33333         0.33333
2.3         1.00000         1.00000         0.33333         0.33333
2.35         1.00000         1.00000         0.33333         0.33333
2.4         1.00000         1.00000         0.33333         0.33333
2.45         1.00000         1.00000         0.33333         0.33333
2.5         1.00000         1.00000         0.33333         0.33333
2.55         1.00000         1.00000         0.33333         0.33333
2.6         1.00000         1.00000         0.33333         0.33333
2.65         1.00000         1.00000         0.33333         0.33333
2.7         1.00000         1.00000         0.33333         0.33333
2.75         1.00000         1.00000         0.33333         0.33333
2.8         1.00000         1.00000         0.33333         0.33333
2.85         1.00000         1.00000         0.33333         0.33333
2.9         1.00000         1.00000         0.33333         0.33333
2.95         1.00000         1.00000         0.33333         0.33333
3.0         1.00000         1.00000         0.33333         0.33333
3.05         1.00000         1.00000         0.33333         0.33333
3.1         1.00000         1.00000         0.33333         0.33333
3.15         1.00000         1.00000         0.33333         0.33333
3.2         1.00000         1.00000         0.33333         0.33333
3.25         1.00000         1.00000         0.33333         0.33333
3.3         1.00000         1.00000         0.33333         0.33333
3.35         1.00000         1.00000         0.33333         0.33333
3.4         1.00000         1.00000         0.33333         0.33333
3.45         1.00000         1.00000         0.33333         0.33333
3.5         1.00000         1.00000         0.33333         0.33333
3.55         1.00000         1.00000         0.33333         0.33333
3.6         1.00000         1.00000         0.33333         0.33333
3.65         1.00000         1.00000         0.33333         0.33333
3.7         1.00000         1.00000         0.33333         0.33333
3.75         1.00000         1.00000         0.33333         0.33333
3.8         1.00000         1.00000         0.33333         0.33333
3.85         1.00000         1.00000         0.33333         0.33333
3.9         1.00000         1.00000         0.33333         0.33333
3.95         1.00000         1.00000         0.33333         0.33333
4.0         1.00000         1.00000         0.33333         0.33333
4.05         1.00000         1.00000         0.33333         0.33333
4.1         1.00000         1.00000         0.33333         0.33333
4.15         1.00000         1.00000         0.33333         0.33333
4.2         1.00000         1.00000         0.33333         0.33333
4.25         1.00000         1.00000         0.33333         0.33333
4.3         1.00000         1.00000         0.33333         0.33333
4.35         1.00000         1.00000         0.33333         0.33333
4.4         1.00000         1.00000         0.33333         0.33333
4.45         1.00000         1.00000         0.33333         0.33333
4.5         1.00000         1.00000         0.33333         0.33333
4.55         1.00000         1.00000         0.33333         0.33333
4.6         1.00000         1.00000         0.33333         0.33333
4.65         1.00000         1.00000         0.33333         0.33333
4.7         1.00000         1.00000         0.33333         0.33333
4.75         1.00000         1.00000         0.33333         0.33333
4.8         1.00000         1.00000         0.33333         0.33333
4.85         1.00000         1.00000         0.33333         0.33333
4.9         1.00000         1.00000         0.33333         0.33333
4.95         1.00000         1.00000         0.33333         0.33333
5.0         1.00000         1.00000         0.33333         0.33333
5.05         1.00000         1.00000         0.33333         0.50000
5.1         1.00000         1.00000         0.33333         0.50000
5.15         1.00000         1.00000         0.33333         0.50000
5.2         1.00000         1.00000         0.33333         0.50000
5.25         1.00000         1.00000         0.33333         0.50000
5.3         1.00000         1.00000         0.33333         0.50000
5.35         1.00000         1.00000         0.33333         0.50000
5.4         1.00000         1.00000         0.33333         0.50000
5.45         1.00000         1.00000         0.33333         0.50000
5.5         1.00000         1.00000         0.33333         0.50000
5.55         1.00000         1.00000         0.33333         0.50000
5.6         1.00000         1.00000         0.33333         0.50000
5.65         1.00000         1.00000         0.33333         0.50000
5.7         1.00000         1.00000         0.33333         0.50000
5.75         1.00000         1.00000         0.33333         0.50000
5.8         1.00000         1.00000         0.33333         0.50000
5.85         1.00000         1.00000         0.33333         0.50000
5.9         1.00000         1.00000         0.33333         0.50000
5.95         1.00000         1.00000         0.33333         0.50000
6.0         1.00000         1.00000         0.33333         0.50000
6.05         1.00000         1.00000         0.33333         0.50000
6.1         1.00000         1.00000         0.33333         0.50000
6.15         1.00000         1.00000         0.33333         0.50000
6.2         1.00000         1.00000         0.33333         0.50000
6.25         1.00000         1.00000         0.33333         0.50000
6.3         1.00000         1.00000         0.33333         0.50000
6.35         1.00000         1.00000         0.33333         0.50000
6.4         1.00000         1.00000         0.33333         0.50000
6.45         1.00000         1.00000         0.33333         0.50000
6.5         1.00000         1.00000         0.33333         0.50000
6.55         1.00000         1.00000         0.33333         0.50000
6.6         1.00000         1.00000         0.33333         0.50000
6.65         1.00000         1.00000         0.33333         0.50000
6.7         1.00000         1.00000         0.33333         0.50000
6.75         1.00000         1.00000         0.33333         0.50000
6.8         1.00000         1.00000         0.33333         0.50000
6.85         1.00000         1.00000         0.33333         0.50000
6.9         1.00000         1.00000         0.33333         0.50000
6.95         1.00000         1.00000         0.33333         0.50000
7.0         1.00000         1.00000         0.33333         0.50000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4.5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8,9},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,1.10)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Cartesian-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Cartesian-Currnet}

  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFvariantsIPOPTdefault-large-t.tex <==
\begin{tikzpicture}

% \pgfplotstableread{profiles/data/profileOPFvariantsTime.dat}
% \datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.16667         0.50000         0.33333         0.00000
1.05         0.33333         0.50000         0.33333         0.00000
1.1         0.33333         0.66667         0.33333         0.00000
1.15         0.33333         0.66667         0.33333         0.00000
1.2         0.33333         0.83333         0.33333         0.00000
1.25         0.50000         1.00000         0.33333         0.00000
1.3         0.50000         1.00000         0.33333         0.00000
1.35         0.66667         1.00000         0.33333         0.00000
1.4         0.66667         1.00000         0.33333         0.00000
1.45         0.66667         1.00000         0.33333         0.00000
1.5         0.66667         1.00000         0.33333         0.16667
1.55         0.66667         1.00000         0.33333         0.16667
1.6         1.00000         1.00000         0.33333         0.33333
1.65         1.00000         1.00000         0.33333         0.33333
1.7         1.00000         1.00000         0.33333         0.33333
1.75         1.00000         1.00000         0.33333         0.33333
1.8         1.00000         1.00000         0.33333         0.33333
1.85         1.00000         1.00000         0.33333         0.33333
1.9         1.00000         1.00000         0.33333         0.33333
1.95         1.00000         1.00000         0.33333         0.33333
2.0         1.00000         1.00000         0.33333         0.33333
2.05         1.00000         1.00000         0.33333         0.33333
2.1         1.00000         1.00000         0.33333         0.33333
2.15         1.00000         1.00000         0.33333         0.33333
2.2         1.00000         1.00000         0.33333         0.33333
2.25         1.00000         1.00000         0.33333         0.33333
2.3         1.00000         1.00000         0.33333         0.33333
2.35         1.00000         1.00000         0.33333         0.33333
2.4         1.00000         1.00000         0.33333         0.33333
2.45         1.00000         1.00000         0.33333         0.33333
2.5         1.00000         1.00000         0.33333         0.33333
2.55         1.00000         1.00000         0.33333         0.33333
2.6         1.00000         1.00000         0.33333         0.33333
2.65         1.00000         1.00000         0.33333         0.33333
2.7         1.00000         1.00000         0.33333         0.33333
2.75         1.00000         1.00000         0.33333         0.33333
2.8         1.00000         1.00000         0.33333         0.33333
2.85         1.00000         1.00000         0.33333         0.33333
2.9         1.00000         1.00000         0.33333         0.33333
2.95         1.00000         1.00000         0.33333         0.33333
3.0         1.00000         1.00000         0.33333         0.33333
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4.5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8,9},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,1.10)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Cartesian-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Cartesian-Currnet}

  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFvariantsIPOPTdefault-small-i.tex <==
\begin{tikzpicture}

% \pgfplotstableread{profiles/data/profileOPFvariantsTime.dat}
% \datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.21053         0.36842         0.42105         0.21053
1.05         0.31579         0.47368         0.47368         0.36842
1.1         0.57895         0.78947         0.63158         0.57895
1.15         0.68421         0.84211         0.73684         0.57895
1.2         0.68421         0.94737         0.73684         0.57895
1.25         0.78947         0.94737         0.78947         0.84211
1.3         0.84211         1.00000         0.78947         0.84211
1.35         0.84211         1.00000         0.84211         0.84211
1.4         0.84211         1.00000         0.84211         0.84211
1.45         0.89474         1.00000         0.84211         0.84211
1.5         0.89474         1.00000         0.89474         0.84211
1.55         0.89474         1.00000         0.89474         0.84211
1.6         0.89474         1.00000         0.89474         0.84211
1.65         0.89474         1.00000         0.89474         0.84211
1.7         0.89474         1.00000         0.89474         0.84211
1.75         0.94737         1.00000         0.94737         0.84211
1.8         0.94737         1.00000         0.94737         0.84211
1.85         1.00000         1.00000         0.94737         0.89474
1.9         1.00000         1.00000         0.94737         0.89474
1.95         1.00000         1.00000         0.94737         0.94737
2.0         1.00000         1.00000         0.94737         0.94737
2.05         1.00000         1.00000         0.94737         0.94737
2.1         1.00000         1.00000         0.94737         0.94737
2.15         1.00000         1.00000         0.94737         0.94737
2.2         1.00000         1.00000         0.94737         0.94737
2.25         1.00000         1.00000         0.94737         0.94737
2.3         1.00000         1.00000         0.94737         0.94737
2.35         1.00000         1.00000         0.94737         0.94737
2.4         1.00000         1.00000         0.94737         0.94737
2.45         1.00000         1.00000         0.94737         0.94737
2.5         1.00000         1.00000         0.94737         0.94737
2.55         1.00000         1.00000         0.94737         0.94737
2.6         1.00000         1.00000         0.94737         0.94737
2.65         1.00000         1.00000         0.94737         0.94737
2.7         1.00000         1.00000         0.94737         0.94737
2.75         1.00000         1.00000         0.94737         0.94737
2.8         1.00000         1.00000         0.94737         0.94737
2.85         1.00000         1.00000         0.94737         0.94737
2.9         1.00000         1.00000         0.94737         0.94737
2.95         1.00000         1.00000         0.94737         0.94737
3.0         1.00000         1.00000         0.94737         0.94737
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4.5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8,9},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.60)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Cartesian-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Cartesian-Currnet}

  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFvariantsIPOPTdefault-small-t.tex <==
\begin{tikzpicture}

% \pgfplotstableread{profiles/data/profileOPFvariantsTime.dat}
% \datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.10526         0.26316         0.47368         0.15789
1.05         0.15789         0.26316         0.63158         0.26316
1.1         0.21053         0.42105         0.68421         0.36842
1.15         0.36842         0.42105         0.78947         0.42105
1.2         0.36842         0.47368         0.78947         0.47368
1.25         0.36842         0.52632         0.78947         0.47368
1.3         0.36842         0.57895         0.78947         0.47368
1.35         0.36842         0.63158         0.78947         0.47368
1.4         0.42105         0.68421         0.84211         0.52632
1.45         0.42105         0.68421         0.84211         0.52632
1.5         0.47368         0.78947         0.84211         0.68421
1.55         0.52632         0.84211         0.84211         0.68421
1.6         0.57895         0.84211         0.84211         0.68421
1.65         0.68421         0.84211         0.84211         0.68421
1.7         0.68421         0.84211         0.84211         0.68421
1.75         0.68421         0.89474         0.84211         0.68421
1.8         0.68421         0.89474         0.84211         0.68421
1.85         0.73684         0.89474         0.89474         0.68421
1.9         0.78947         0.89474         0.89474         0.68421
1.95         0.78947         0.89474         0.89474         0.68421
2.0         0.89474         0.89474         0.89474         0.68421
2.05         0.89474         0.89474         0.89474         0.73684
2.1         1.00000         0.89474         0.89474         0.73684
2.15         1.00000         0.94737         0.94737         0.73684
2.2         1.00000         0.94737         0.94737         0.78947
2.25         1.00000         0.94737         0.94737         0.78947
2.3         1.00000         1.00000         0.94737         0.78947
2.35         1.00000         1.00000         0.94737         0.84211
2.4         1.00000         1.00000         0.94737         0.84211
2.45         1.00000         1.00000         0.94737         0.84211
2.5         1.00000         1.00000         0.94737         0.84211
2.55         1.00000         1.00000         0.94737         0.84211
2.6         1.00000         1.00000         0.94737         0.84211
2.65         1.00000         1.00000         0.94737         0.84211
2.7         1.00000         1.00000         0.94737         0.84211
2.75         1.00000         1.00000         0.94737         0.84211
2.8         1.00000         1.00000         0.94737         0.84211
2.85         1.00000         1.00000         0.94737         0.84211
2.9         1.00000         1.00000         0.94737         0.84211
2.95         1.00000         1.00000         0.94737         0.84211
3.0         1.00000         1.00000         0.94737         0.84211
3.05         1.00000         1.00000         0.94737         0.84211
3.1         1.00000         1.00000         0.94737         0.84211
3.15         1.00000         1.00000         0.94737         0.84211
3.2         1.00000         1.00000         0.94737         0.84211
3.25         1.00000         1.00000         0.94737         0.84211
3.3         1.00000         1.00000         0.94737         0.84211
3.35         1.00000         1.00000         0.94737         0.84211
3.4         1.00000         1.00000         0.94737         0.84211
3.45         1.00000         1.00000         0.94737         0.84211
3.5         1.00000         1.00000         0.94737         0.84211
3.55         1.00000         1.00000         0.94737         0.89474
3.6         1.00000         1.00000         0.94737         0.89474
3.65         1.00000         1.00000         0.94737         0.89474
3.7         1.00000         1.00000         0.94737         0.89474
3.75         1.00000         1.00000         0.94737         0.89474
3.8         1.00000         1.00000         0.94737         0.89474
3.85         1.00000         1.00000         0.94737         0.89474
3.9         1.00000         1.00000         0.94737         0.89474
3.95         1.00000         1.00000         0.94737         0.94737
4.0         1.00000         1.00000         0.94737         0.94737
4.05         1.00000         1.00000         0.94737         0.94737
4.1         1.00000         1.00000         0.94737         0.94737
4.15         1.00000         1.00000         0.94737         0.94737
4.2         1.00000         1.00000         0.94737         0.94737
4.25         1.00000         1.00000         0.94737         0.94737
4.3         1.00000         1.00000         0.94737         0.94737
4.35         1.00000         1.00000         0.94737         0.94737
4.4         1.00000         1.00000         0.94737         0.94737
4.45         1.00000         1.00000         0.94737         0.94737
4.5         1.00000         1.00000         0.94737         0.94737
4.55         1.00000         1.00000         0.94737         0.94737
4.6         1.00000         1.00000         0.94737         0.94737
4.65         1.00000         1.00000         0.94737         0.94737
4.7         1.00000         1.00000         0.94737         0.94737
4.75         1.00000         1.00000         0.94737         0.94737
4.8         1.00000         1.00000         0.94737         0.94737
4.85         1.00000         1.00000         0.94737         0.94737
4.9         1.00000         1.00000         0.94737         0.94737
4.95         1.00000         1.00000         0.94737         0.94737
5.0         1.00000         1.00000         0.94737         0.94737
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4.5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8,9},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.60)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Cartesian-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Cartesian-Currnet}

  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFvariantsIPOPTtuned-all-i.tex <==
\begin{tikzpicture}

% \pgfplotstableread{profiles/data/profileOPFvariantsTime.dat}
% \datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.60000         0.16000         0.16000         0.24000
1.02         0.64000         0.20000         0.16000         0.28000
1.04         0.64000         0.20000         0.20000         0.32000
1.06         0.72000         0.20000         0.36000         0.32000
1.08         0.72000         0.36000         0.44000         0.36000
1.1         0.72000         0.40000         0.44000         0.36000
1.12         0.80000         0.48000         0.56000         0.40000
1.14         0.80000         0.48000         0.60000         0.44000
1.16         0.80000         0.48000         0.60000         0.52000
1.18         0.80000         0.48000         0.60000         0.60000
1.2         0.80000         0.48000         0.60000         0.60000
1.22         0.80000         0.48000         0.60000         0.60000
1.24         0.88000         0.48000         0.60000         0.64000
1.26         0.88000         0.48000         0.64000         0.68000
1.28         0.88000         0.52000         0.64000         0.72000
1.3         0.88000         0.56000         0.68000         0.72000
1.32         0.88000         0.60000         0.68000         0.72000
1.34         0.88000         0.64000         0.68000         0.76000
1.36         0.88000         0.64000         0.72000         0.76000
1.38         0.88000         0.64000         0.72000         0.76000
1.4         0.92000         0.68000         0.80000         0.76000
1.42         0.92000         0.68000         0.84000         0.76000
1.44         0.96000         0.68000         0.84000         0.80000
1.46         0.96000         0.68000         0.84000         0.80000
1.48         0.96000         0.76000         0.84000         0.80000
1.5         0.96000         0.76000         0.88000         0.80000
1.52         0.96000         0.76000         0.88000         0.80000
1.54         0.96000         0.76000         0.88000         0.80000
1.56         0.96000         0.80000         0.88000         0.80000
1.58         0.96000         0.80000         0.88000         0.84000
1.6         0.96000         0.84000         0.88000         0.84000
1.62         0.96000         0.84000         0.88000         0.84000
1.64         0.96000         0.84000         0.88000         0.84000
1.66         0.96000         0.84000         0.88000         0.84000
1.68         0.96000         0.88000         0.88000         0.84000
1.7         0.96000         0.92000         0.88000         0.84000
1.72         0.96000         0.92000         0.92000         0.88000
1.74         0.96000         0.92000         0.92000         0.88000
1.76         0.96000         0.92000         0.92000         0.88000
1.78         0.96000         0.92000         0.92000         0.88000
1.8         0.96000         0.92000         0.92000         0.88000
1.82         0.96000         0.92000         0.92000         0.88000
1.84         0.96000         0.92000         0.96000         0.88000
1.86         0.96000         0.92000         0.96000         0.88000
1.88         1.00000         0.92000         1.00000         0.88000
1.9         1.00000         0.96000         1.00000         0.88000
1.92         1.00000         0.96000         1.00000         0.88000
1.94         1.00000         1.00000         1.00000         0.92000
1.96         1.00000         1.00000         1.00000         0.92000
1.98         1.00000         1.00000         1.00000         0.92000
2.0         1.00000         1.00000         1.00000         0.92000
2.02         1.00000         1.00000         1.00000         0.92000
2.04         1.00000         1.00000         1.00000         0.92000
2.06         1.00000         1.00000         1.00000         0.92000
2.08         1.00000         1.00000         1.00000         0.92000
2.1         1.00000         1.00000         1.00000         0.92000
2.12         1.00000         1.00000         1.00000         0.92000
2.14         1.00000         1.00000         1.00000         0.92000
2.16         1.00000         1.00000         1.00000         0.96000
2.18         1.00000         1.00000         1.00000         0.96000
2.2         1.00000         1.00000         1.00000         0.96000
2.22         1.00000         1.00000         1.00000         0.96000
2.24         1.00000         1.00000         1.00000         0.96000
2.26         1.00000         1.00000         1.00000         0.96000
2.28         1.00000         1.00000         1.00000         0.96000
2.3         1.00000         1.00000         1.00000         0.96000
2.32         1.00000         1.00000         1.00000         0.96000
2.34         1.00000         1.00000         1.00000         0.96000
2.36         1.00000         1.00000         1.00000         0.96000
2.38         1.00000         1.00000         1.00000         0.96000
2.4         1.00000         1.00000         1.00000         0.96000
2.42         1.00000         1.00000         1.00000         0.96000
2.44         1.00000         1.00000         1.00000         0.96000
2.46         1.00000         1.00000         1.00000         0.96000
2.48         1.00000         1.00000         1.00000         0.96000
2.5         1.00000         1.00000         1.00000         0.96000
2.52         1.00000         1.00000         1.00000         0.96000
2.54         1.00000         1.00000         1.00000         0.96000
2.56         1.00000         1.00000         1.00000         0.96000
2.58         1.00000         1.00000         1.00000         0.96000
2.6         1.00000         1.00000         1.00000         0.96000
2.62         1.00000         1.00000         1.00000         0.96000
2.64         1.00000         1.00000         1.00000         0.96000
2.66         1.00000         1.00000         1.00000         0.96000
2.68         1.00000         1.00000         1.00000         1.00000
2.7         1.00000         1.00000         1.00000         1.00000
2.72         1.00000         1.00000         1.00000         1.00000
2.74         1.00000         1.00000         1.00000         1.00000
2.76         1.00000         1.00000         1.00000         1.00000
2.78         1.00000         1.00000         1.00000         1.00000
2.8         1.00000         1.00000         1.00000         1.00000
2.82         1.00000         1.00000         1.00000         1.00000
2.84         1.00000         1.00000         1.00000         1.00000
2.86         1.00000         1.00000         1.00000         1.00000
2.88         1.00000         1.00000         1.00000         1.00000
2.9         1.00000         1.00000         1.00000         1.00000
2.92         1.00000         1.00000         1.00000         1.00000
2.94         1.00000         1.00000         1.00000         1.00000
2.96         1.00000         1.00000         1.00000         1.00000
2.98         1.00000         1.00000         1.00000         1.00000
3.0         1.00000         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4.5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8,9},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.60)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Cartesian-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Cartesian-Currnet}

  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFvariantsIPOPTtuned-all-t.tex <==
\begin{tikzpicture}

% \pgfplotstableread{profiles/data/profileOPFvariantsTime.dat}
% \datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.40000         0.00000         0.44000         0.16000
1.01         0.40000         0.00000         0.44000         0.16000
1.02         0.40000         0.08000         0.44000         0.16000
1.03         0.44000         0.12000         0.44000         0.16000
1.04         0.44000         0.12000         0.52000         0.16000
1.05         0.48000         0.12000         0.52000         0.24000
1.06         0.56000         0.16000         0.52000         0.28000
1.07         0.60000         0.20000         0.56000         0.32000
1.08         0.60000         0.20000         0.60000         0.32000
1.09         0.68000         0.24000         0.64000         0.32000
1.1         0.72000         0.28000         0.64000         0.32000
1.11         0.76000         0.28000         0.64000         0.36000
1.12         0.76000         0.28000         0.64000         0.36000
1.13         0.76000         0.28000         0.68000         0.36000
1.14         0.76000         0.28000         0.68000         0.36000
1.15         0.76000         0.28000         0.68000         0.40000
1.16         0.80000         0.32000         0.68000         0.40000
1.17         0.84000         0.36000         0.68000         0.40000
1.18         0.84000         0.40000         0.68000         0.40000
1.19         0.84000         0.40000         0.72000         0.40000
1.2         0.84000         0.40000         0.72000         0.44000
1.21         0.88000         0.40000         0.72000         0.44000
1.22         0.88000         0.40000         0.72000         0.44000
1.23         0.92000         0.44000         0.76000         0.44000
1.24         0.92000         0.44000         0.76000         0.44000
1.25         0.92000         0.44000         0.76000         0.52000
1.26         0.92000         0.48000         0.76000         0.52000
1.27         0.92000         0.48000         0.76000         0.52000
1.28         0.92000         0.48000         0.76000         0.52000
1.29         0.92000         0.48000         0.76000         0.52000
1.3         0.96000         0.52000         0.76000         0.56000
1.31         0.96000         0.60000         0.76000         0.64000
1.32         0.96000         0.60000         0.80000         0.68000
1.33         0.96000         0.60000         0.80000         0.68000
1.34         0.96000         0.64000         0.80000         0.68000
1.35         0.96000         0.64000         0.84000         0.68000
1.36         0.96000         0.64000         0.84000         0.68000
1.37         0.96000         0.64000         0.88000         0.72000
1.38         1.00000         0.68000         0.88000         0.72000
1.39         1.00000         0.68000         0.88000         0.72000
1.4         1.00000         0.72000         0.88000         0.72000
1.41         1.00000         0.72000         0.88000         0.72000
1.42         1.00000         0.72000         0.88000         0.72000
1.43         1.00000         0.76000         0.88000         0.72000
1.44         1.00000         0.76000         0.88000         0.72000
1.45         1.00000         0.76000         0.88000         0.72000
1.46         1.00000         0.84000         0.88000         0.72000
1.47         1.00000         0.84000         0.88000         0.72000
1.48         1.00000         0.84000         0.88000         0.76000
1.49         1.00000         0.84000         0.88000         0.76000
1.5         1.00000         0.84000         0.88000         0.76000
1.51         1.00000         0.84000         0.88000         0.76000
1.52         1.00000         0.84000         0.92000         0.80000
1.53         1.00000         0.84000         0.92000         0.80000
1.54         1.00000         0.84000         0.92000         0.80000
1.55         1.00000         0.84000         0.92000         0.80000
1.56         1.00000         0.84000         0.92000         0.80000
1.57         1.00000         0.84000         0.92000         0.80000
1.58         1.00000         0.92000         0.92000         0.80000
1.59         1.00000         0.92000         0.92000         0.80000
1.6         1.00000         0.92000         0.92000         0.80000
1.61         1.00000         0.92000         0.92000         0.80000
1.62         1.00000         0.96000         0.92000         0.80000
1.63         1.00000         0.96000         0.92000         0.80000
1.64         1.00000         0.96000         0.92000         0.84000
1.65         1.00000         0.96000         0.96000         0.84000
1.66         1.00000         0.96000         0.96000         0.84000
1.67         1.00000         1.00000         0.96000         0.84000
1.68         1.00000         1.00000         0.96000         0.84000
1.69         1.00000         1.00000         0.96000         0.84000
1.7         1.00000         1.00000         0.96000         0.84000
1.71         1.00000         1.00000         0.96000         0.84000
1.72         1.00000         1.00000         0.96000         0.84000
1.73         1.00000         1.00000         0.96000         0.84000
1.74         1.00000         1.00000         0.96000         0.84000
1.75         1.00000         1.00000         0.96000         0.84000
1.76         1.00000         1.00000         0.96000         0.84000
1.77         1.00000         1.00000         0.96000         0.84000
1.78         1.00000         1.00000         0.96000         0.84000
1.79         1.00000         1.00000         0.96000         0.88000
1.8         1.00000         1.00000         0.96000         0.88000
1.81         1.00000         1.00000         0.96000         0.92000
1.82         1.00000         1.00000         0.96000         0.92000
1.83         1.00000         1.00000         0.96000         0.92000
1.84         1.00000         1.00000         0.96000         0.92000
1.85         1.00000         1.00000         0.96000         0.92000
1.86         1.00000         1.00000         0.96000         0.92000
1.87         1.00000         1.00000         1.00000         0.92000
1.88         1.00000         1.00000         1.00000         0.92000
1.89         1.00000         1.00000         1.00000         0.92000
1.9         1.00000         1.00000         1.00000         0.92000
1.91         1.00000         1.00000         1.00000         0.92000
1.92         1.00000         1.00000         1.00000         0.92000
1.93         1.00000         1.00000         1.00000         0.92000
1.94         1.00000         1.00000         1.00000         0.92000
1.95         1.00000         1.00000         1.00000         0.92000
1.96         1.00000         1.00000         1.00000         0.96000
1.97         1.00000         1.00000         1.00000         0.96000
1.98         1.00000         1.00000         1.00000         1.00000
1.99         1.00000         1.00000         1.00000         1.00000
2.0         1.00000         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4.5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8,9},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.60)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Cartesian-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Cartesian-Currnet}

  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFvariantsIPOPTtuned-large-i.tex <==
\begin{tikzpicture}

% \pgfplotstableread{profiles/data/profileOPFvariantsTime.dat}
% \datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.50000         0.16667         0.33333         0.33333
1.01         0.50000         0.16667         0.33333         0.33333
1.02         0.66667         0.33333         0.33333         0.50000
1.03         0.66667         0.33333         0.33333         0.50000
1.04         0.66667         0.33333         0.50000         0.50000
1.05         0.66667         0.33333         0.50000         0.50000
1.06         0.83333         0.33333         0.66667         0.50000
1.07         0.83333         0.50000         0.66667         0.66667
1.08         0.83333         0.50000         0.66667         0.66667
1.09         0.83333         0.50000         0.66667         0.66667
1.1         0.83333         0.50000         0.66667         0.66667
1.11         0.83333         0.50000         0.66667         0.66667
1.12         0.83333         0.66667         0.83333         0.83333
1.13         0.83333         0.66667         0.83333         0.83333
1.14         0.83333         0.66667         0.83333         0.83333
1.15         0.83333         0.66667         0.83333         0.83333
1.16         0.83333         0.66667         0.83333         0.83333
1.17         0.83333         0.66667         0.83333         0.83333
1.18         0.83333         0.66667         0.83333         0.83333
1.19         0.83333         0.66667         0.83333         0.83333
1.2         0.83333         0.66667         0.83333         0.83333
1.21         0.83333         0.66667         0.83333         0.83333
1.22         0.83333         0.66667         0.83333         0.83333
1.23         1.00000         0.66667         0.83333         0.83333
1.24         1.00000         0.66667         0.83333         0.83333
1.25         1.00000         0.66667         0.83333         0.83333
1.26         1.00000         0.66667         0.83333         1.00000
1.27         1.00000         0.66667         0.83333         1.00000
1.28         1.00000         0.66667         0.83333         1.00000
1.29         1.00000         0.66667         0.83333         1.00000
1.3         1.00000         0.66667         0.83333         1.00000
1.31         1.00000         0.66667         0.83333         1.00000
1.32         1.00000         0.66667         0.83333         1.00000
1.33         1.00000         0.66667         0.83333         1.00000
1.34         1.00000         0.83333         0.83333         1.00000
1.35         1.00000         0.83333         0.83333         1.00000
1.36         1.00000         0.83333         0.83333         1.00000
1.37         1.00000         0.83333         0.83333         1.00000
1.38         1.00000         0.83333         0.83333         1.00000
1.39         1.00000         0.83333         0.83333         1.00000
1.4         1.00000         0.83333         0.83333         1.00000
1.41         1.00000         0.83333         0.83333         1.00000
1.42         1.00000         0.83333         0.83333         1.00000
1.43         1.00000         0.83333         0.83333         1.00000
1.44         1.00000         0.83333         0.83333         1.00000
1.45         1.00000         0.83333         0.83333         1.00000
1.46         1.00000         0.83333         0.83333         1.00000
1.47         1.00000         0.83333         0.83333         1.00000
1.48         1.00000         0.83333         0.83333         1.00000
1.49         1.00000         0.83333         0.83333         1.00000
1.5         1.00000         0.83333         0.83333         1.00000
1.51         1.00000         0.83333         0.83333         1.00000
1.52         1.00000         0.83333         0.83333         1.00000
1.53         1.00000         0.83333         0.83333         1.00000
1.54         1.00000         0.83333         0.83333         1.00000
1.55         1.00000         0.83333         0.83333         1.00000
1.56         1.00000         0.83333         0.83333         1.00000
1.57         1.00000         0.83333         0.83333         1.00000
1.58         1.00000         0.83333         0.83333         1.00000
1.59         1.00000         0.83333         0.83333         1.00000
1.6         1.00000         1.00000         0.83333         1.00000
1.61         1.00000         1.00000         0.83333         1.00000
1.62         1.00000         1.00000         0.83333         1.00000
1.63         1.00000         1.00000         0.83333         1.00000
1.64         1.00000         1.00000         0.83333         1.00000
1.65         1.00000         1.00000         0.83333         1.00000
1.66         1.00000         1.00000         0.83333         1.00000
1.67         1.00000         1.00000         0.83333         1.00000
1.68         1.00000         1.00000         0.83333         1.00000
1.69         1.00000         1.00000         0.83333         1.00000
1.7         1.00000         1.00000         0.83333         1.00000
1.71         1.00000         1.00000         1.00000         1.00000
1.72         1.00000         1.00000         1.00000         1.00000
1.73         1.00000         1.00000         1.00000         1.00000
1.74         1.00000         1.00000         1.00000         1.00000
1.75         1.00000         1.00000         1.00000         1.00000
1.76         1.00000         1.00000         1.00000         1.00000
1.77         1.00000         1.00000         1.00000         1.00000
1.78         1.00000         1.00000         1.00000         1.00000
1.79         1.00000         1.00000         1.00000         1.00000
1.8         1.00000         1.00000         1.00000         1.00000
1.81         1.00000         1.00000         1.00000         1.00000
1.82         1.00000         1.00000         1.00000         1.00000
1.83         1.00000         1.00000         1.00000         1.00000
1.84         1.00000         1.00000         1.00000         1.00000
1.85         1.00000         1.00000         1.00000         1.00000
1.86         1.00000         1.00000         1.00000         1.00000
1.87         1.00000         1.00000         1.00000         1.00000
1.88         1.00000         1.00000         1.00000         1.00000
1.89         1.00000         1.00000         1.00000         1.00000
1.9         1.00000         1.00000         1.00000         1.00000
1.91         1.00000         1.00000         1.00000         1.00000
1.92         1.00000         1.00000         1.00000         1.00000
1.93         1.00000         1.00000         1.00000         1.00000
1.94         1.00000         1.00000         1.00000         1.00000
1.95         1.00000         1.00000         1.00000         1.00000
1.96         1.00000         1.00000         1.00000         1.00000
1.97         1.00000         1.00000         1.00000         1.00000
1.98         1.00000         1.00000         1.00000         1.00000
1.99         1.00000         1.00000         1.00000         1.00000
2.0         1.00000         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4.5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8,9},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.60)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Cartesian-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Cartesian-Currnet}

  \end{axis}
  
\end{tikzpicture}


==> profiles/OPFvariantsIPOPTtuned-large-t.tex <==
\begin{tikzpicture}

% \pgfplotstableread{profiles/data/profileOPFvariantsTime.dat}
% \datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.66667         0.00000         0.33333         0.00000
1.01         0.66667         0.00000         0.33333         0.00000
1.02         0.66667         0.00000         0.33333         0.00000
1.03         0.66667         0.00000         0.33333         0.00000
1.04         0.66667         0.00000         0.33333         0.00000
1.05         0.66667         0.00000         0.33333         0.33333
1.06         0.83333         0.00000         0.33333         0.33333
1.07         1.00000         0.00000         0.33333         0.33333
1.08         1.00000         0.00000         0.33333         0.33333
1.09         1.00000         0.00000         0.33333         0.33333
1.1         1.00000         0.16667         0.33333         0.33333
1.11         1.00000         0.16667         0.33333         0.33333
1.12         1.00000         0.16667         0.33333         0.33333
1.13         1.00000         0.16667         0.33333         0.33333
1.14         1.00000         0.16667         0.33333         0.33333
1.15         1.00000         0.16667         0.33333         0.33333
1.16         1.00000         0.16667         0.33333         0.33333
1.17         1.00000         0.33333         0.33333         0.33333
1.18         1.00000         0.50000         0.33333         0.33333
1.19         1.00000         0.50000         0.33333         0.33333
1.2         1.00000         0.50000         0.33333         0.33333
1.21         1.00000         0.50000         0.33333         0.33333
1.22         1.00000         0.50000         0.33333         0.33333
1.23         1.00000         0.50000         0.33333         0.33333
1.24         1.00000         0.50000         0.33333         0.33333
1.25         1.00000         0.50000         0.33333         0.33333
1.26         1.00000         0.50000         0.33333         0.33333
1.27         1.00000         0.50000         0.33333         0.33333
1.28         1.00000         0.50000         0.33333         0.33333
1.29         1.00000         0.50000         0.33333         0.33333
1.3         1.00000         0.50000         0.33333         0.50000
1.31         1.00000         0.66667         0.33333         0.50000
1.32         1.00000         0.66667         0.50000         0.50000
1.33         1.00000         0.66667         0.50000         0.50000
1.34         1.00000         0.66667         0.50000         0.50000
1.35         1.00000         0.66667         0.50000         0.50000
1.36         1.00000         0.66667         0.50000         0.50000
1.37         1.00000         0.66667         0.50000         0.66667
1.38         1.00000         0.66667         0.50000         0.66667
1.39         1.00000         0.66667         0.50000         0.66667
1.4         1.00000         0.66667         0.50000         0.66667
1.41         1.00000         0.66667         0.50000         0.66667
1.42         1.00000         0.66667         0.50000         0.66667
1.43         1.00000         0.66667         0.50000         0.66667
1.44         1.00000         0.66667         0.50000         0.66667
1.45         1.00000         0.66667         0.50000         0.66667
1.46         1.00000         0.83333         0.50000         0.66667
1.47         1.00000         0.83333         0.50000         0.66667
1.48         1.00000         0.83333         0.50000         0.66667
1.49         1.00000         0.83333         0.50000         0.66667
1.5         1.00000         0.83333         0.50000         0.66667
1.51         1.00000         0.83333         0.50000         0.66667
1.52         1.00000         0.83333         0.66667         0.66667
1.53         1.00000         0.83333         0.66667         0.66667
1.54         1.00000         0.83333         0.66667         0.66667
1.55         1.00000         0.83333         0.66667         0.66667
1.56         1.00000         0.83333         0.66667         0.66667
1.57         1.00000         0.83333         0.66667         0.66667
1.58         1.00000         0.83333         0.66667         0.66667
1.59         1.00000         0.83333         0.66667         0.66667
1.6         1.00000         0.83333         0.66667         0.66667
1.61         1.00000         0.83333         0.66667         0.66667
1.62         1.00000         1.00000         0.66667         0.66667
1.63         1.00000         1.00000         0.66667         0.66667
1.64         1.00000         1.00000         0.66667         0.66667
1.65         1.00000         1.00000         0.83333         0.66667
1.66         1.00000         1.00000         0.83333         0.66667
1.67         1.00000         1.00000         0.83333         0.66667
1.68         1.00000         1.00000         0.83333         0.66667
1.69         1.00000         1.00000         0.83333         0.66667
1.7         1.00000         1.00000         0.83333         0.66667
1.71         1.00000         1.00000         0.83333         0.66667
1.72         1.00000         1.00000         0.83333         0.66667
1.73         1.00000         1.00000         0.83333         0.66667
1.74         1.00000         1.00000         0.83333         0.66667
1.75         1.00000         1.00000         0.83333         0.66667
1.76         1.00000         1.00000         0.83333         0.66667
1.77         1.00000         1.00000         0.83333         0.66667
1.78         1.00000         1.00000         0.83333         0.66667
1.79         1.00000         1.00000         0.83333         0.83333
1.8         1.00000         1.00000         0.83333         0.83333
1.81         1.00000         1.00000         0.83333         0.83333
1.82         1.00000         1.00000         0.83333         0.83333
1.83         1.00000         1.00000         0.83333         0.83333
1.84         1.00000         1.00000         0.83333         0.83333
1.85         1.00000         1.00000         0.83333         0.83333
1.86         1.00000         1.00000         0.83333         0.83333
1.87         1.00000         1.00000         1.00000         0.83333
1.88         1.00000         1.00000         1.00000         0.83333
1.89         1.00000         1.00000         1.00000         0.83333
1.9         1.00000         1.00000         1.00000         0.83333
1.91         1.00000         1.00000         1.00000         0.83333
1.92         1.00000         1.00000         1.00000         0.83333
1.93         1.00000         1.00000         1.00000         0.83333
1.94         1.00000         1.00000         1.00000         0.83333
1.95         1.00000         1.00000         1.00000         0.83333
1.96         1.00000         1.00000         1.00000         0.83333
1.97         1.00000         1.00000         1.00000         0.83333
1.98         1.00000         1.00000         1.00000         1.00000
1.99         1.00000         1.00000         1.00000         1.00000
2.0         1.00000         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4.5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8,9},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.60)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Cartesian-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Cartesian-Currnet}

  \end{axis}
  
\end{tikzpicture}


==> profiles/profile.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.11538         0.61538         0.30769
1.1         0.19231         0.73077         0.46154
1.2         0.23077         0.76923         0.53846
1.3         0.26923         0.80769         0.61538
1.4         0.30769         0.80769         0.65385
1.5         0.34615         0.80769         0.73077
1.6         0.38462         0.80769         0.76923
1.7         0.42308         0.80769         0.76923
1.8         0.46154         0.80769         0.76923
1.9         0.46154         0.84615         0.76923
2.0         0.46154         0.88462         0.80769
2.1         0.46154         0.88462         0.80769
2.2         0.46154         0.88462         0.80769
2.3         0.46154         0.88462         0.80769
2.4         0.53846         0.92308         0.80769
2.5         0.53846         0.92308         0.80769
2.6         0.57692         0.92308         0.80769
2.7         0.57692         0.92308         0.80769
2.8         0.57692         0.96154         0.84615
2.9         0.57692         0.96154         0.88462
3.0         0.57692         0.96154         0.88462
3.1         0.57692         0.96154         0.88462
3.2         0.57692         0.96154         0.88462
3.3         0.57692         0.96154         0.88462
3.4         0.57692         1.00000         0.88462
3.5         0.57692         1.00000         0.88462
3.6         0.57692         1.00000         0.88462
3.7         0.57692         1.00000         0.88462
3.8         0.61538         1.00000         0.88462
3.9         0.61538         1.00000         0.92308
4.0         0.65385         1.00000         0.92308
4.1         0.65385         1.00000         0.92308
4.2         0.65385         1.00000         0.92308
4.3         0.65385         1.00000         0.92308
4.4         0.65385         1.00000         0.92308
4.5         0.73077         1.00000         0.92308
4.6         0.73077         1.00000         0.92308
4.7         0.80769         1.00000         0.92308
4.8         0.80769         1.00000         0.92308
4.9         0.80769         1.00000         0.92308
5.0         0.80769         1.00000         0.92308
5.1         0.80769         1.00000         0.92308
5.2         0.84615         1.00000         0.92308
5.3         0.88462         1.00000         0.92308
5.4         0.88462         1.00000         0.92308
5.5         0.88462         1.00000         0.92308
5.6         0.88462         1.00000         0.92308
5.7         0.88462         1.00000         0.92308
5.8         0.88462         1.00000         0.92308
5.9         0.88462         1.00000         0.92308
6.0         0.88462         1.00000         0.92308
6.1         0.88462         1.00000         0.92308
6.2         0.88462         1.00000         0.92308
6.3         0.88462         1.00000         0.92308
6.4         0.88462         1.00000         0.92308
6.5         0.88462         1.00000         0.92308
6.6         0.88462         1.00000         0.92308
6.7         0.88462         1.00000         0.92308
6.8         0.88462         1.00000         0.92308
6.9         0.88462         1.00000         0.92308
7.0         0.88462         1.00000         0.92308
7.1         0.88462         1.00000         0.92308
7.2         0.88462         1.00000         0.96154
7.3         0.88462         1.00000         0.96154
7.4         0.88462         1.00000         0.96154
7.5         0.88462         1.00000         0.96154
7.6         0.88462         1.00000         0.96154
7.7         0.88462         1.00000         0.96154
7.8         0.88462         1.00000         1.00000
7.9         0.88462         1.00000         1.00000
8.0         0.88462         1.00000         1.00000
8.1         0.88462         1.00000         1.00000
8.2         0.88462         1.00000         1.00000
8.3         0.88462         1.00000         1.00000
8.4         0.88462         1.00000         1.00000
8.5         0.92308         1.00000         1.00000
8.6         0.92308         1.00000         1.00000
8.7         0.92308         1.00000         1.00000
8.8         0.92308         1.00000         1.00000
8.9         0.92308         1.00000         1.00000
9.0         0.92308         1.00000         1.00000
9.1         0.92308         1.00000         1.00000
9.2         0.92308         1.00000         1.00000
9.3         0.92308         1.00000         1.00000
9.4         0.92308         1.00000         1.00000
9.5         0.92308         1.00000         1.00000
9.6         0.92308         1.00000         1.00000
9.7         0.92308         1.00000         1.00000
9.8         0.92308         1.00000         1.00000
9.9         0.92308         1.00000         1.00000
10.0         0.92308         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1, 30, 60, 90, 120, 150, 180},
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.65)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{MIPS}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{MIPS-SC}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{FMINCON}
   
  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFbenchmarks-large-i.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5         SOLVER6         SOLVER7
1.0         0.00000         0.00000         0.66667         0.00000         0.50000         0.00000         0.00000
1.05         0.16667         0.16667         0.66667         0.00000         0.50000         0.00000         0.00000
1.1         0.16667         0.16667         0.66667         0.00000         0.50000         0.00000         0.00000
1.15         0.33333         0.50000         0.66667         0.00000         1.00000         0.00000         0.00000
1.2         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.25         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.3         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.35         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.4         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.45         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.5         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.55         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.00000
1.6         0.50000         0.66667         0.66667         0.00000         1.00000         0.00000         0.16667
1.65         0.50000         0.66667         0.83333         0.00000         1.00000         0.00000         0.16667
1.7         0.50000         0.66667         0.83333         0.00000         1.00000         0.00000         0.33333
1.75         0.50000         0.66667         0.83333         0.33333         1.00000         0.00000         0.33333
1.8         0.50000         0.66667         0.83333         0.33333         1.00000         0.16667         0.33333
1.85         0.50000         0.66667         0.83333         0.33333         1.00000         0.16667         0.33333
1.9         0.50000         0.66667         0.83333         0.33333         1.00000         0.16667         0.50000
1.95         0.50000         0.66667         0.83333         0.33333         1.00000         0.16667         0.50000
2.0         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.05         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.1         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.15         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.2         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.25         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.3         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.35         0.66667         0.83333         0.83333         0.33333         1.00000         0.16667         0.50000
2.4         0.66667         0.83333         0.83333         0.33333         1.00000         0.33333         0.50000
2.45         0.66667         0.83333         0.83333         0.33333         1.00000         0.33333         0.66667
2.5         0.66667         0.83333         0.83333         0.33333         1.00000         0.33333         0.66667
2.55         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.6         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.65         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.7         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.75         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.8         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.85         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.9         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
2.95         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.05         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.1         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.15         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.2         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.25         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.3         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.35         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.4         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.45         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.55         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.6         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.65         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.7         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.75         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.66667
3.8         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
3.85         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
3.9         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
3.95         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.05         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.1         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.15         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.2         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.25         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.3         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.35         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.4         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.45         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.55         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.6         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.65         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.7         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.75         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.8         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.85         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.9         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
4.95         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
5.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
5.05         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
5.1         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
5.15         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
5.2         0.66667         0.83333         1.00000         0.33333         1.00000         0.33333         0.83333
5.25         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.3         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.35         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.4         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.45         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.55         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.6         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.65         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.7         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.75         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.8         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.85         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.9         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
5.95         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
6.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
6.05         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
6.1         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
6.15         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
6.2         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         0.83333
6.25         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
6.3         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.35         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.4         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.45         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.55         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.6         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.65         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.7         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.75         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.8         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.85         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.9         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
6.95         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
7.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
7.05         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
7.1         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
7.15         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.2         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.25         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.3         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.35         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.4         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.45         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.5         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.55         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.6         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.65         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.7         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.75         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.8         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.85         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.9         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
7.95         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.0         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.05         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.1         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.15         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.2         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.25         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.3         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.35         0.66667         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
8.4         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.45         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.5         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.55         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.6         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.65         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.7         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.75         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.8         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.85         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.9         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
8.95         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.0         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.05         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.1         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.15         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.2         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.25         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.3         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.35         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.4         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.45         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.5         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.55         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.6         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.65         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.7         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.75         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.8         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.85         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.9         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
9.95         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
10.0         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.02,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    xtick={1,2,3,4,5,6,7,8,9},
    xmax=9.2,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,1.2)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=7}
	]
	
    \addplot[color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
    \addlegendentry{MIPS-'\textbackslash'}

    \addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{MIPS-PARDISO}

    \addplot[color=mycolor4, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{IPOPT-PARDISO}
    
    \addplot[color=mycolor2, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
    \addlegendentry{IPOPT-MA57}

    \addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
    \addlegendentry{BELTISTOS}

    \addplot[color=mycolor1,  thick] table[x=ALPHA, y=SOLVER6] {\datatable}; 
    \addlegendentry{FMINCON}
    
    \addplot[color=mycolor7, dotted, ultra thick] table[x=ALPHA, y=SOLVER7] {\datatable}; 
    \addlegendentry{KNITRO}
   
  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFbenchmarks-large-m.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5         SOLVER6         SOLVER7
1.0         0.00000         0.50000         0.16667         0.16667         0.16667         0.00000         0.00000
1.02         0.00000         0.83333         0.50000         0.16667         0.33333         0.00000         0.00000
1.04         0.00000         0.83333         0.83333         0.33333         0.83333         0.00000         0.00000
1.06         0.00000         0.83333         0.83333         0.33333         0.83333         0.00000         0.00000
1.08         0.00000         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.1         0.00000         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.12         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.14         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.16         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.18         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.2         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.22         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.24         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.00000
1.26         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.16667
1.28         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.16667
1.3         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.33333
1.32         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.33333
1.34         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.33333
1.36         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.50000
1.38         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.50000
1.4         0.16667         0.83333         1.00000         0.50000         1.00000         0.00000         0.66667
1.42         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         0.66667
1.44         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         0.66667
1.46         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         0.66667
1.48         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         0.83333
1.5         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         0.83333
1.52         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         0.83333
1.54         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         1.00000
1.56         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         1.00000
1.58         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         1.00000
1.6         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         1.00000
1.62         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         1.00000
1.64         0.33333         0.83333         1.00000         0.50000         1.00000         0.00000         1.00000
1.66         0.33333         0.83333         1.00000         0.50000         1.00000         0.16667         1.00000
1.68         0.33333         0.83333         1.00000         0.50000         1.00000         0.16667         1.00000
1.7         0.33333         0.83333         1.00000         0.50000         1.00000         0.33333         1.00000
1.72         0.33333         0.83333         1.00000         0.50000         1.00000         0.33333         1.00000
1.74         0.33333         0.83333         1.00000         0.50000         1.00000         0.33333         1.00000
1.76         0.33333         0.83333         1.00000         0.50000         1.00000         0.33333         1.00000
1.78         0.33333         0.83333         1.00000         0.50000         1.00000         0.33333         1.00000
1.8         0.33333         0.83333         1.00000         0.50000         1.00000         0.33333         1.00000
1.82         0.33333         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.84         0.33333         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.86         0.33333         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.88         0.33333         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.9         0.33333         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.92         0.50000         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.94         0.50000         0.83333         1.00000         0.50000         1.00000         0.50000         1.00000
1.96         0.50000         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
1.98         0.50000         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
2.0         0.50000         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
2.02         0.50000         0.83333         1.00000         0.50000         1.00000         0.66667         1.00000
2.04         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.06         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.08         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.1         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.12         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.14         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.16         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.18         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.2         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.22         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.24         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.26         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.28         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.3         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.32         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.34         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.36         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.38         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.4         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.42         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.44         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.46         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.48         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.5         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.52         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.54         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.56         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.58         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.6         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.62         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.64         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.66         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.68         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.7         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.72         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.74         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.76         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.78         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.8         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.82         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.84         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.86         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.88         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.9         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.92         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.94         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.96         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
2.98         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.0         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.02         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.04         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.06         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.08         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.1         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.12         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.14         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.16         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.18         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.2         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.22         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.24         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.26         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.28         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.3         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.32         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.34         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.36         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.38         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.4         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.42         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.44         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.46         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.48         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.5         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.52         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.54         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.56         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.58         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.6         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.62         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.64         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.66         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.68         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.7         0.50000         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.72         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.74         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.76         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.78         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.8         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.82         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.84         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.86         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.88         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.9         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.92         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.94         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.96         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
3.98         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.0         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.02         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.04         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.06         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.08         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.1         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.12         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.14         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.16         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.18         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.2         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.22         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.24         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.26         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.28         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.3         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.32         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.34         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.36         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.38         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.4         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.42         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.44         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.46         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.48         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.5         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.52         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.54         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.56         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.58         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.6         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.62         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.64         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.66         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.68         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.7         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.72         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.74         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.76         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.78         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.8         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.82         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.84         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.86         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.88         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.9         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.92         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.94         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.96         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
4.98         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
5.0         0.66667         0.83333         1.00000         0.50000         1.00000         0.83333         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.02,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4},
    xmax=2.2,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,1.2)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=7}
	]
	
    \addplot[color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
    \addlegendentry{MIPS-'\textbackslash'}

    \addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{MIPS-PARDISO}

    \addplot[color=mycolor4, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{IPOPT-PARDISO}
    
    \addplot[color=mycolor2, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
    \addlegendentry{IPOPT-MA57}

    \addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
    \addlegendentry{BELTISTOS}

    \addplot[color=mycolor1,  thick] table[x=ALPHA, y=SOLVER6] {\datatable}; 
    \addlegendentry{FMINCON}
    
    \addplot[color=mycolor7, dotted, ultra thick] table[x=ALPHA, y=SOLVER7] {\datatable}; 
    \addlegendentry{KNITRO}
    
    %%mark=*, mark repeat=20, mark phase=7
   
  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFbenchmarks-large-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5         SOLVER6         SOLVER7
1.0         0.00000         0.00000         0.00000         0.00000         1.00000         0.00000         0.00000
1.5         0.00000         0.00000         0.00000         0.00000         1.00000         0.00000         0.16667
2.0         0.00000         0.16667         0.00000         0.16667         1.00000         0.00000         0.50000
2.5         0.16667         0.66667         0.00000         0.33333         1.00000         0.00000         0.50000
3.0         0.16667         0.66667         0.33333         0.33333         1.00000         0.00000         0.66667
3.5         0.16667         0.66667         0.50000         0.33333         1.00000         0.00000         0.83333
4.0         0.33333         0.83333         0.66667         0.33333         1.00000         0.00000         0.83333
4.5         0.33333         0.83333         0.83333         0.33333         1.00000         0.00000         0.83333
5.0         0.33333         0.83333         0.83333         0.33333         1.00000         0.00000         1.00000
5.5         0.33333         0.83333         1.00000         0.33333         1.00000         0.00000         1.00000
6.0         0.33333         0.83333         1.00000         0.33333         1.00000         0.00000         1.00000
6.5         0.33333         0.83333         1.00000         0.33333         1.00000         0.00000         1.00000
7.0         0.33333         0.83333         1.00000         0.33333         1.00000         0.16667         1.00000
7.5         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
8.0         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
8.5         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
9.0         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
9.5         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
10.0         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
10.5         0.33333         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
11.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
11.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
12.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
12.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
13.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
13.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
14.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
14.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
15.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
15.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
16.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
16.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
17.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
17.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
18.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
18.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
19.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
19.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
20.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
20.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
21.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
21.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
22.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
22.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
23.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
23.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
24.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
24.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
25.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
25.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
26.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.33333         1.00000
26.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
27.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
27.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
28.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
28.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
29.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
29.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
30.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
30.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
31.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
31.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
32.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
32.5         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
33.0         0.50000         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
33.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.50000         1.00000
34.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
34.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
35.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
35.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
36.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
36.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
37.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
37.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.66667         1.00000
38.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
38.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
39.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
39.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
40.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
40.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
41.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
41.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
42.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
42.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
43.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
43.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
44.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
44.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
45.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
45.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
46.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
46.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
47.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
47.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
48.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
48.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
49.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
49.5         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
50.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
60.0         0.66667         0.83333         1.00000         0.33333         1.00000         0.83333         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmax=11,
    enlarge x limits=0.02,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xtick = {1,5,10,15,20,25,30,35,40},
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8},
    xmax=41,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,1.2)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=7}
	]
	
    \addplot[color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
    \addlegendentry{MIPS-'\textbackslash'}

    \addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{MIPS-PARDISO}

    \addplot[color=mycolor4, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{IPOPT-PARDISO}
    
    \addplot[color=mycolor2, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
    \addlegendentry{IPOPT-MA57}

    \addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
    \addlegendentry{BELTISTOS}

    \addplot[color=mycolor1,  thick] table[x=ALPHA, y=SOLVER6] {\datatable}; 
    \addlegendentry{FMINCON}
    
    \addplot[color=mycolor7, dotted, ultra thick] table[x=ALPHA, y=SOLVER7] {\datatable}; 
    \addlegendentry{KNITRO}
   
  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFbenchmarksCurrentCart-all-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5         SOLVER6         SOLVER7
1.0         0.00000         0.00000         0.00000         0.16000         0.20000         0.00000         0.64000
1.5         0.16000         0.00000         0.08000         0.76000         0.88000         0.00000         0.88000
2.0         0.32000         0.20000         0.12000         0.76000         0.96000         0.00000         0.96000
2.5         0.36000         0.32000         0.28000         0.84000         1.00000         0.00000         0.96000
3.0         0.40000         0.36000         0.32000         0.84000         1.00000         0.08000         0.96000
3.5         0.44000         0.36000         0.36000         0.84000         1.00000         0.20000         0.96000
4.0         0.56000         0.40000         0.36000         0.84000         1.00000         0.24000         0.96000
4.5         0.60000         0.48000         0.44000         0.84000         1.00000         0.36000         0.96000
5.0         0.60000         0.52000         0.44000         0.84000         1.00000         0.40000         0.96000
5.5         0.60000         0.52000         0.48000         0.84000         1.00000         0.44000         0.96000
6.0         0.60000         0.52000         0.48000         0.84000         1.00000         0.44000         0.96000
6.5         0.60000         0.52000         0.48000         0.84000         1.00000         0.48000         0.96000
7.0         0.60000         0.52000         0.48000         0.84000         1.00000         0.52000         0.96000
7.5         0.60000         0.56000         0.48000         0.84000         1.00000         0.52000         0.96000
8.0         0.60000         0.60000         0.56000         0.84000         1.00000         0.56000         0.96000
8.5         0.60000         0.60000         0.60000         0.84000         1.00000         0.68000         0.96000
9.0         0.60000         0.60000         0.60000         0.84000         1.00000         0.72000         0.96000
9.5         0.60000         0.60000         0.60000         0.84000         1.00000         0.72000         0.96000
10.0         0.60000         0.60000         0.60000         0.84000         1.00000         0.72000         0.96000
10.5         0.64000         0.60000         0.60000         0.84000         1.00000         0.72000         0.96000
11.0         0.64000         0.60000         0.64000         0.84000         1.00000         0.72000         0.96000
11.5         0.64000         0.60000         0.64000         0.84000         1.00000         0.72000         0.96000
12.0         0.64000         0.60000         0.64000         0.84000         1.00000         0.72000         0.96000
12.5         0.64000         0.60000         0.68000         0.84000         1.00000         0.72000         0.96000
13.0         0.64000         0.60000         0.68000         0.84000         1.00000         0.72000         0.96000
13.5         0.64000         0.60000         0.68000         0.84000         1.00000         0.80000         0.96000
14.0         0.64000         0.60000         0.68000         0.84000         1.00000         0.80000         0.96000
14.5         0.64000         0.60000         0.68000         0.84000         1.00000         0.80000         0.96000
15.0         0.64000         0.60000         0.68000         0.84000         1.00000         0.80000         0.96000
15.5         0.64000         0.60000         0.68000         0.84000         1.00000         0.80000         0.96000
16.0         0.64000         0.60000         0.68000         0.84000         1.00000         0.84000         0.96000
16.5         0.64000         0.60000         0.68000         0.84000         1.00000         0.84000         0.96000
17.0         0.64000         0.60000         0.68000         0.84000         1.00000         0.84000         0.96000
17.5         0.64000         0.60000         0.68000         0.84000         1.00000         0.84000         0.96000
18.0         0.64000         0.60000         0.68000         0.84000         1.00000         0.84000         0.96000
18.5         0.64000         0.60000         0.68000         0.84000         1.00000         0.84000         0.96000
19.0         0.64000         0.60000         0.68000         0.84000         1.00000         0.84000         0.96000
19.5         0.64000         0.60000         0.68000         0.84000         1.00000         0.84000         0.96000
20.0         0.64000         0.60000         0.68000         0.84000         1.00000         0.84000         0.96000
20.5         0.64000         0.60000         0.68000         0.84000         1.00000         0.84000         0.96000
21.0         0.64000         0.60000         0.68000         0.84000         1.00000         0.84000         0.96000
21.5         0.64000         0.60000         0.68000         0.84000         1.00000         0.84000         0.96000
22.0         0.64000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
22.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
23.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
23.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
24.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
24.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
25.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
25.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
26.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
26.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
27.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
27.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
28.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
28.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
29.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
29.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
30.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
30.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
31.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
31.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
32.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
32.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
33.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
33.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
34.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
34.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
35.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
35.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
36.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
36.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
37.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
37.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
38.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
38.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
39.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
39.5         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
40.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
41.0         0.68000         0.60000         0.68000         0.84000         1.00000         0.88000         0.96000
46.0         0.68000         0.60000         0.76000         0.84000         1.00000         0.88000         0.96000
51.0         0.68000         0.60000         0.76000         0.84000         1.00000         0.88000         0.96000
56.0         0.68000         0.60000         0.76000         0.84000         1.00000         0.88000         0.96000
61.0         0.68000         0.60000         0.76000         0.84000         1.00000         0.88000         0.96000
66.0         0.68000         0.60000         0.76000         0.84000         1.00000         0.88000         0.96000
71.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.88000         0.96000
76.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.88000         0.96000
81.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.88000         0.96000
86.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.88000         0.96000
91.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.88000         0.96000
96.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.88000         0.96000
101.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.88000         0.96000
106.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.88000         0.96000
111.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.92000         0.96000
116.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.92000         0.96000
121.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.92000         0.96000
126.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.92000         0.96000
131.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.92000         0.96000
136.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.96000         0.96000
141.0         0.68000         0.60000         0.80000         0.84000         1.00000         0.96000         0.96000
}\datatable

\begin{axis}[name=symb,
width=\columnwidth,
height=4cm,
%ybar,
%bar width=5pt, 
%ymode=log, 
%log origin=infty,
ymin=-0.02,
ymax=1.02,
%xmax=11,
enlarge x limits=0.02,
axis lines*=left, 
ymajorgrids, yminorgrids,
xmajorgrids, xminorgrids,
%xtick=data,
xtick = {1,5,10,15,20,25,30,35,40},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
%xtick={1,2,3,4,5,6,7,8},
xmax=30,
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={$p_m({\alpha})$},
xlabel={$\alpha$},
%legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
legend style={at={(1.0,0.4)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
%legend style={at={(1.0,0.4)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
]

\addplot[forget plot, color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
%\addlegendentry{MIPS-'\textbackslash'}

\addplot[forget plot, color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
%\addlegendentry{MIPS-PARDISO}

\addplot[forget plot, color=mycolor4, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
%\addlegendentry{IPOPT-PARDISO}

\addplot[forget plot, color=mycolor2, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
%\addlegendentry{IPOPT-MA57}

\addplot[forget plot, color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
%\addlegendentry{BELTISTOS}

\addplot[forget plot, color=mycolor1,  thick] table[x=ALPHA, y=SOLVER6] {\datatable}; 
%\addlegendentry{FMINCON}

\addplot[color=mycolor7, dotted, ultra thick] table[x=ALPHA, y=SOLVER7] {\datatable}; 
\addlegendentry{KNITRO}

\end{axis}

\end{tikzpicture}


==> profilesNEW/OPFbenchmarksCurrentPolar-all-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5         SOLVER6         SOLVER7
1.0         0.00000         0.00000         0.00000         0.08000         0.40000         0.00000         0.52000
1.5         0.20000         0.00000         0.12000         0.76000         0.88000         0.00000         0.84000
2.0         0.44000         0.20000         0.28000         0.80000         0.96000         0.00000         0.96000
2.5         0.52000         0.44000         0.32000         0.80000         0.96000         0.04000         0.96000
3.0         0.52000         0.52000         0.44000         0.80000         0.96000         0.20000         0.96000
3.5         0.56000         0.68000         0.48000         0.80000         1.00000         0.24000         0.96000
4.0         0.64000         0.68000         0.52000         0.84000         1.00000         0.28000         0.96000
4.5         0.68000         0.68000         0.56000         0.84000         1.00000         0.36000         0.96000
5.0         0.76000         0.72000         0.60000         0.84000         1.00000         0.36000         0.96000
5.5         0.76000         0.80000         0.64000         0.84000         1.00000         0.36000         0.96000
6.0         0.80000         0.80000         0.64000         0.84000         1.00000         0.36000         0.96000
6.5         0.80000         0.84000         0.72000         0.84000         1.00000         0.36000         0.96000
7.0         0.80000         0.84000         0.72000         0.84000         1.00000         0.36000         0.96000
7.5         0.80000         0.84000         0.72000         0.84000         1.00000         0.36000         0.96000
8.0         0.80000         0.84000         0.72000         0.84000         1.00000         0.40000         0.96000
8.5         0.80000         0.84000         0.76000         0.84000         1.00000         0.40000         0.96000
9.0         0.80000         0.84000         0.80000         0.84000         1.00000         0.40000         0.96000
9.5         0.80000         0.84000         0.80000         0.84000         1.00000         0.44000         0.96000
10.0         0.80000         0.84000         0.80000         0.84000         1.00000         0.44000         0.96000
10.5         0.80000         0.84000         0.80000         0.84000         1.00000         0.44000         0.96000
11.0         0.80000         0.84000         0.84000         0.84000         1.00000         0.44000         0.96000
11.5         0.80000         0.84000         0.84000         0.84000         1.00000         0.44000         0.96000
12.0         0.80000         0.84000         0.84000         0.84000         1.00000         0.44000         0.96000
12.5         0.84000         0.84000         0.84000         0.84000         1.00000         0.44000         0.96000
13.0         0.84000         0.84000         0.84000         0.84000         1.00000         0.48000         0.96000
13.5         0.84000         0.84000         0.84000         0.84000         1.00000         0.56000         0.96000
14.0         0.84000         0.84000         0.84000         0.84000         1.00000         0.56000         0.96000
14.5         0.84000         0.84000         0.84000         0.84000         1.00000         0.56000         0.96000
15.0         0.84000         0.84000         0.84000         0.84000         1.00000         0.56000         0.96000
15.5         0.84000         0.84000         0.84000         0.84000         1.00000         0.56000         0.96000
16.0         0.84000         0.84000         0.84000         0.84000         1.00000         0.56000         0.96000
16.5         0.84000         0.84000         0.84000         0.84000         1.00000         0.56000         0.96000
17.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.56000         0.96000
17.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.56000         0.96000
18.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
18.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
19.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
19.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
20.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
20.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
21.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
21.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
22.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
22.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
23.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
23.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
24.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
24.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
25.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
25.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
26.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.60000         0.96000
26.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.64000         0.96000
27.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
27.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
28.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
28.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
29.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
29.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
30.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
30.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
31.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
31.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
32.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
32.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
33.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
33.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
34.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
34.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
35.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
35.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
36.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
36.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
37.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
37.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
38.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
38.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
39.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
39.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
40.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
40.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
41.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
41.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
42.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
42.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
43.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
43.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
44.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
44.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
45.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
45.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
46.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
46.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
47.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
47.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
48.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
48.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
49.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
49.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
50.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
50.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         0.96000
51.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         1.00000
51.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         1.00000
52.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         1.00000
52.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         1.00000
53.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         1.00000
53.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.68000         1.00000
54.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.72000         1.00000
54.5         0.84000         0.84000         0.84000         0.88000         1.00000         0.72000         1.00000
55.0         0.84000         0.84000         0.84000         0.88000         1.00000         0.72000         1.00000
55.5         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
56.0         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
56.5         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
57.0         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
57.5         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
58.0         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
58.5         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
59.0         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
59.5         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
60.0         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
60.5         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
61.0         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
61.5         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
62.0         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
62.5         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
63.0         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
63.5         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
64.0         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
64.5         0.84000         0.84000         0.84000         0.92000         1.00000         0.72000         1.00000
65.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
65.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
66.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
66.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
67.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
67.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
68.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
68.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
69.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
69.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
70.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
70.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
71.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
71.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
72.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
72.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
73.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
73.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
74.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
74.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
75.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
75.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
76.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
76.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
77.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
77.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.72000         1.00000
78.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.76000         1.00000
78.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.76000         1.00000
79.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.76000         1.00000
79.5         0.84000         0.84000         0.88000         0.92000         1.00000         0.76000         1.00000
80.0         0.84000         0.84000         0.88000         0.92000         1.00000         0.76000         1.00000
}\datatable

\begin{axis}[name=symb,
width=\columnwidth,
height=4cm,
%ybar,
%bar width=5pt, 
%ymode=log, 
%log origin=infty,
ymin=-0.02,
ymax=1.02,
%xmax=11,
enlarge x limits=0.02,
axis lines*=left, 
ymajorgrids, yminorgrids,
xmajorgrids, xminorgrids,
%xtick=data,
xtick = {1,5,10,15,20,25,30,35,40},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
%xtick={1,2,3,4,5,6,7,8},
xmax=30,
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={$p_m({\alpha})$},
xlabel={$\alpha$},
%legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
legend style={at={(1.0,0.4)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
%legend style={at={(1.0,0.35)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
]

\addplot[forget plot, color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
%\addlegendentry{MIPS-'\textbackslash'}

\addplot[forget plot, color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
%\addlegendentry{MIPS-PARDISO}

\addplot[forget plot, color=mycolor4, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
%\addlegendentry{IPOPT-PARDISO}

\addplot[forget plot, color=mycolor2, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
%\addlegendentry{IPOPT-MA57}

\addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
\addlegendentry{BELTISTOS}

\addplot[color=mycolor1,  thick] table[x=ALPHA, y=SOLVER6] {\datatable}; 
\addlegendentry{FMINCON}

\addplot[color=mycolor7, dotted, ultra thick] table[x=ALPHA, y=SOLVER7] {\datatable}; 
%\addlegendentry{KNITRO}

\end{axis}

\end{tikzpicture}


==> profilesNEW/OPFbenchmarksPowerCart-all-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5         SOLVER6         SOLVER7
1.0         0.00000         0.00000         0.04000         0.08000         0.16000         0.00000         0.72000
1.5         0.24000         0.04000         0.48000         0.68000         0.84000         0.00000         0.96000
2.0         0.48000         0.52000         0.52000         0.72000         1.00000         0.00000         0.96000
2.5         0.52000         0.64000         0.72000         0.76000         1.00000         0.04000         1.00000
3.0         0.60000         0.68000         0.76000         0.76000         1.00000         0.16000         1.00000
3.5         0.60000         0.72000         0.76000         0.76000         1.00000         0.32000         1.00000
4.0         0.64000         0.76000         0.80000         0.84000         1.00000         0.40000         1.00000
4.5         0.64000         0.76000         0.80000         0.84000         1.00000         0.44000         1.00000
5.0         0.64000         0.76000         0.80000         0.84000         1.00000         0.52000         1.00000
5.5         0.68000         0.76000         0.80000         0.84000         1.00000         0.60000         1.00000
6.0         0.68000         0.76000         0.80000         0.84000         1.00000         0.60000         1.00000
6.5         0.68000         0.76000         0.84000         0.84000         1.00000         0.64000         1.00000
7.0         0.68000         0.76000         0.88000         0.84000         1.00000         0.68000         1.00000
7.5         0.68000         0.80000         0.88000         0.84000         1.00000         0.72000         1.00000
8.0         0.72000         0.84000         0.88000         0.84000         1.00000         0.80000         1.00000
8.5         0.72000         0.84000         0.88000         0.84000         1.00000         0.84000         1.00000
9.0         0.72000         0.84000         0.88000         0.84000         1.00000         0.88000         1.00000
9.5         0.72000         0.88000         0.92000         0.84000         1.00000         0.88000         1.00000
10.0         0.72000         0.88000         0.92000         0.84000         1.00000         0.92000         1.00000
10.5         0.72000         0.88000         0.92000         0.84000         1.00000         0.92000         1.00000
11.0         0.72000         0.88000         0.92000         0.84000         1.00000         0.92000         1.00000
11.5         0.72000         0.88000         0.92000         0.84000         1.00000         0.92000         1.00000
12.0         0.76000         0.88000         0.92000         0.84000         1.00000         0.92000         1.00000
12.5         0.76000         0.88000         0.92000         0.84000         1.00000         0.92000         1.00000
13.0         0.76000         0.92000         0.92000         0.84000         1.00000         0.96000         1.00000
13.5         0.76000         0.92000         0.92000         0.84000         1.00000         0.96000         1.00000
14.0         0.76000         0.92000         0.92000         0.84000         1.00000         0.96000         1.00000
14.5         0.76000         0.92000         0.92000         0.84000         1.00000         0.96000         1.00000
15.0         0.76000         0.92000         0.92000         0.84000         1.00000         0.96000         1.00000
15.5         0.76000         0.92000         0.96000         0.84000         1.00000         0.96000         1.00000
16.0         0.76000         0.92000         0.96000         0.84000         1.00000         0.96000         1.00000
16.5         0.76000         0.92000         0.96000         0.84000         1.00000         0.96000         1.00000
17.0         0.76000         0.92000         0.96000         0.84000         1.00000         0.96000         1.00000
17.5         0.76000         0.92000         0.96000         0.84000         1.00000         0.96000         1.00000
18.0         0.76000         0.92000         0.96000         0.84000         1.00000         0.96000         1.00000
18.5         0.76000         0.92000         0.96000         0.84000         1.00000         0.96000         1.00000
19.0         0.76000         0.92000         0.96000         0.84000         1.00000         0.96000         1.00000
19.5         0.76000         0.92000         0.96000         0.84000         1.00000         0.96000         1.00000
20.0         0.76000         0.92000         0.96000         0.84000         1.00000         0.96000         1.00000
}\datatable

\begin{axis}[name=symb,
width=\columnwidth,
height=4cm,
%ybar,
%bar width=5pt, 
%ymode=log, 
%log origin=infty,
ymin=-0.02,
ymax=1.02,
%xmax=11,
enlarge x limits=0.02,
axis lines*=left, 
ymajorgrids, yminorgrids,
xmajorgrids, xminorgrids,
%xtick=data,
xtick = {1,5,10,15,20,25,30,35,40},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
%xtick={1,2,3,4,5,6,7,8},
xmax=15,
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={$p_m({\alpha})$},
xlabel={$\alpha$},
%legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
legend style={at={(1.0,0.4)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
%legend style={at={(1.0,0.4)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
]

\addplot[forget plot, color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
%\addlegendentry{MIPS-'\textbackslash'}

\addplot[forget plot, color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
%\addlegendentry{MIPS-PARDISO}

\addplot[color=mycolor4, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
\addlegendentry{IPOPT-PARDISO}

\addplot[color=mycolor2, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
\addlegendentry{IPOPT-MA57}

\addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
%\addlegendentry{BELTISTOS}

\addplot[color=mycolor1,  thick] table[x=ALPHA, y=SOLVER6] {\datatable}; 
%\addlegendentry{FMINCON}

\addplot[color=mycolor7, dotted, ultra thick] table[x=ALPHA, y=SOLVER7] {\datatable}; 
%\addlegendentry{KNITRO}

\end{axis}

\end{tikzpicture}


==> profilesNEW/OPFbenchmarksPowerPolar-all-m.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5         SOLVER6         SOLVER7
1.0         0.00000         0.04000         0.28000         0.68000         0.00000         0.00000         0.00000
1.02         0.20000         0.04000         0.72000         0.76000         0.04000         0.00000         0.00000
1.04         0.44000         0.04000         0.76000         0.84000         0.16000         0.00000         0.12000
1.06         0.52000         0.04000         0.88000         0.84000         0.28000         0.00000         0.24000
1.08         0.64000         0.04000         0.96000         0.84000         0.44000         0.16000         0.52000
1.1         0.72000         0.20000         0.96000         0.84000         0.52000         0.36000         0.60000
1.12         0.76000         0.40000         0.96000         0.84000         0.52000         0.36000         0.64000
1.1400000000000001         0.80000         0.48000         0.96000         0.84000         0.52000         0.36000         0.72000
1.1600000000000001         0.80000         0.52000         0.96000         0.84000         0.56000         0.44000         0.76000
1.1800000000000002         0.80000         0.52000         0.96000         0.84000         0.68000         0.52000         0.76000
1.2000000000000002         0.80000         0.52000         0.96000         0.84000         0.68000         0.52000         0.80000
1.2200000000000002         0.80000         0.52000         0.96000         0.84000         0.68000         0.52000         0.80000
1.2400000000000002         0.80000         0.52000         0.96000         0.84000         0.68000         0.56000         0.84000
1.2600000000000002         0.80000         0.52000         0.96000         0.84000         0.68000         0.56000         0.84000
1.2800000000000002         0.80000         0.52000         0.96000         0.84000         0.68000         0.56000         0.88000
1.3000000000000003         0.80000         0.52000         0.96000         0.84000         0.68000         0.64000         0.92000
1.3200000000000003         0.80000         0.52000         0.96000         0.84000         0.72000         0.64000         0.92000
1.3400000000000003         0.80000         0.52000         0.96000         0.84000         0.72000         0.64000         0.92000
1.3600000000000003         0.84000         0.52000         0.96000         0.84000         0.76000         0.64000         0.92000
1.3800000000000003         0.84000         0.52000         0.96000         0.84000         0.76000         0.68000         0.92000
1.4000000000000004         0.84000         0.60000         0.96000         0.84000         0.76000         0.68000         0.96000
1.4200000000000004         0.84000         0.60000         0.96000         0.84000         0.76000         0.76000         0.96000
1.4400000000000004         0.84000         0.60000         0.96000         0.84000         0.80000         0.76000         0.96000
1.4600000000000004         0.84000         0.60000         0.96000         0.84000         0.80000         0.76000         0.96000
1.4800000000000004         0.84000         0.64000         0.96000         0.84000         0.84000         0.76000         0.96000
1.5000000000000004         0.84000         0.68000         0.96000         0.84000         0.84000         0.76000         0.96000
1.5200000000000005         0.84000         0.68000         0.96000         0.84000         0.84000         0.76000         0.96000
1.5400000000000005         0.84000         0.68000         0.96000         0.84000         0.84000         0.76000         0.96000
1.5600000000000005         0.84000         0.68000         0.96000         0.84000         0.84000         0.76000         0.96000
1.5800000000000005         0.84000         0.68000         0.96000         0.84000         0.84000         0.76000         1.00000
1.6000000000000005         0.84000         0.68000         0.96000         0.84000         0.84000         0.76000         1.00000
1.6200000000000006         0.84000         0.72000         0.96000         0.84000         0.84000         0.76000         1.00000
1.6400000000000006         0.84000         0.72000         0.96000         0.84000         0.84000         0.76000         1.00000
1.6600000000000006         0.84000         0.72000         0.96000         0.84000         0.88000         0.76000         1.00000
1.6800000000000006         0.84000         0.76000         0.96000         0.84000         0.88000         0.76000         1.00000
1.7000000000000006         0.84000         0.76000         0.96000         0.84000         0.92000         0.76000         1.00000
1.7200000000000006         0.84000         0.76000         0.96000         0.84000         0.92000         0.76000         1.00000
1.7400000000000007         0.84000         0.76000         0.96000         0.84000         0.92000         0.76000         1.00000
1.7600000000000007         0.84000         0.76000         0.96000         0.84000         0.92000         0.76000         1.00000
1.7800000000000007         0.84000         0.76000         0.96000         0.84000         0.92000         0.76000         1.00000
1.8000000000000007         0.84000         0.76000         0.96000         0.84000         0.92000         0.76000         1.00000
1.8200000000000007         0.84000         0.76000         0.96000         0.84000         0.92000         0.76000         1.00000
1.8400000000000007         0.84000         0.80000         0.96000         0.84000         0.96000         0.76000         1.00000
1.8600000000000008         0.84000         0.80000         0.96000         0.84000         0.96000         0.76000         1.00000
1.8800000000000008         0.84000         0.80000         0.96000         0.84000         0.96000         0.76000         1.00000
1.9000000000000008         0.84000         0.80000         0.96000         0.84000         0.96000         0.76000         1.00000
1.9200000000000008         0.84000         0.84000         0.96000         0.84000         0.96000         0.76000         1.00000
1.9400000000000008         0.84000         0.84000         0.96000         0.84000         0.96000         0.76000         1.00000
1.9600000000000009         0.84000         0.84000         0.96000         0.84000         0.96000         0.76000         1.00000
1.9800000000000009         0.84000         0.84000         0.96000         0.84000         0.96000         0.76000         1.00000
2.000000000000001         0.84000         0.84000         0.96000         0.84000         0.96000         0.76000         1.00000
2.100000000000001         0.84000         0.84000         0.96000         0.84000         0.96000         0.76000         1.00000
2.200000000000001         0.84000         0.88000         0.96000         0.84000         0.96000         0.76000         1.00000
2.300000000000001         0.88000         0.88000         0.96000         0.84000         1.00000         0.76000         1.00000
2.4000000000000012         0.88000         0.92000         0.96000         0.84000         1.00000         0.76000         1.00000
2.5000000000000013         0.88000         0.92000         0.96000         0.84000         1.00000         0.80000         1.00000
2.6000000000000014         0.88000         0.92000         0.96000         0.84000         1.00000         0.80000         1.00000
2.7000000000000015         0.88000         0.92000         0.96000         0.84000         1.00000         0.80000         1.00000
2.8000000000000016         0.88000         0.92000         0.96000         0.84000         1.00000         0.80000         1.00000
2.9000000000000017         0.88000         0.92000         0.96000         0.84000         1.00000         0.80000         1.00000
3.0000000000000018         0.88000         0.92000         0.96000         0.84000         1.00000         0.80000         1.00000
3.100000000000002         0.88000         0.92000         0.96000         0.84000         1.00000         0.80000         1.00000
3.200000000000002         0.88000         0.96000         0.96000         0.84000         1.00000         0.80000         1.00000
3.300000000000002         0.88000         0.96000         0.96000         0.84000         1.00000         0.80000         1.00000
3.400000000000002         0.88000         0.96000         0.96000         0.84000         1.00000         0.80000         1.00000
3.500000000000002         0.88000         0.96000         0.96000         0.84000         1.00000         0.80000         1.00000
3.6000000000000023         0.88000         0.96000         0.96000         0.84000         1.00000         0.80000         1.00000
3.7000000000000024         0.88000         0.96000         0.96000         0.84000         1.00000         0.80000         1.00000
3.8000000000000025         0.88000         0.96000         0.96000         0.84000         1.00000         0.80000         1.00000
3.9000000000000026         0.88000         0.96000         0.96000         0.84000         1.00000         0.80000         1.00000
4.000000000000003         0.88000         0.96000         0.96000         0.84000         1.00000         0.80000         1.00000
}\datatable

\begin{axis}[name=symb,
width=\columnwidth,
height=5.5cm,
%ybar,
%bar width=5pt, 
%ymode=log, 
%log origin=infty,
ymin=-0.02,
ymax=1.02,
%xmax=11,
enlarge x limits=0.02,
axis lines*=left, 
ymajorgrids, yminorgrids,
xmajorgrids, xminorgrids,
%xtick=data,
%xtick = {1,5,10,15,20,25,30,35,40},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
%xtick={1,2,3,4,5,6,7,8},
xmax=3.5,
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={$p_m({\alpha})$},
xlabel={$\alpha$},
%legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
%legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
legend style={at={(1.0,0.5)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=3}
]

\addplot[color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
\addlegendentry{MIPS-'\textbackslash'}

\addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
\addlegendentry{MIPS-PARDISO}

\addplot[color=mycolor4, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
\addlegendentry{IPOPT-PARDISO}

\addplot[color=mycolor2, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
\addlegendentry{IPOPT-MA57}

\addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
\addlegendentry{BELTISTOS}

\addplot[color=mycolor1,  thick] table[x=ALPHA, y=SOLVER6] {\datatable}; 
\addlegendentry{FMINCON}

\addplot[color=mycolor7, dotted, ultra thick] table[x=ALPHA, y=SOLVER7] {\datatable}; 
\addlegendentry{KNITRO}

\end{axis}

\end{tikzpicture}


==> profilesNEW/OPFbenchmarksPowerPolar-all-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5         SOLVER6         SOLVER7
1.0         0.00000         0.00000         0.00000         0.08000         0.44000         0.00000         0.52000
1.2         0.08000         0.00000         0.04000         0.52000         0.64000         0.00000         0.88000
1.4         0.24000         0.00000         0.24000         0.68000         0.84000         0.00000         0.92000
1.5999999999999999         0.52000         0.16000         0.32000         0.76000         0.88000         0.00000         0.92000
1.7999999999999998         0.52000         0.36000         0.36000         0.80000         0.92000         0.00000         0.92000
1.9999999999999998         0.56000         0.60000         0.40000         0.80000         0.96000         0.00000         0.92000
2.1999999999999997         0.64000         0.68000         0.44000         0.80000         0.96000         0.00000         0.92000
2.3999999999999995         0.68000         0.72000         0.52000         0.80000         1.00000         0.04000         0.96000
2.5999999999999996         0.72000         0.80000         0.52000         0.80000         1.00000         0.08000         0.96000
2.8         0.72000         0.80000         0.52000         0.80000         1.00000         0.12000         0.96000
2.9999999999999996         0.76000         0.84000         0.52000         0.80000         1.00000         0.16000         0.96000
3.1999999999999993         0.76000         0.84000         0.52000         0.80000         1.00000         0.28000         0.96000
3.3999999999999995         0.76000         0.88000         0.52000         0.80000         1.00000         0.36000         0.96000
3.5999999999999996         0.76000         0.88000         0.52000         0.84000         1.00000         0.36000         0.96000
3.7999999999999994         0.76000         0.92000         0.52000         0.84000         1.00000         0.44000         0.96000
3.999999999999999         0.76000         0.92000         0.52000         0.84000         1.00000         0.44000         0.96000
4.199999999999999         0.76000         0.92000         0.64000         0.84000         1.00000         0.44000         0.96000
4.3999999999999995         0.76000         0.92000         0.64000         0.84000         1.00000         0.56000         0.96000
4.6         0.80000         0.92000         0.68000         0.84000         1.00000         0.56000         0.96000
4.799999999999999         0.80000         0.92000         0.68000         0.84000         1.00000         0.60000         0.96000
4.999999999999999         0.80000         0.92000         0.68000         0.84000         1.00000         0.60000         0.96000
5.199999999999999         0.84000         0.92000         0.72000         0.84000         1.00000         0.60000         0.96000
5.399999999999999         0.84000         0.92000         0.72000         0.84000         1.00000         0.60000         1.00000
5.599999999999999         0.84000         0.92000         0.72000         0.84000         1.00000         0.60000         1.00000
5.799999999999999         0.84000         0.92000         0.72000         0.84000         1.00000         0.60000         1.00000
5.999999999999999         0.84000         0.96000         0.72000         0.84000         1.00000         0.60000         1.00000
6.199999999999999         0.84000         0.96000         0.72000         0.84000         1.00000         0.60000         1.00000
6.399999999999999         0.84000         0.96000         0.72000         0.84000         1.00000         0.60000         1.00000
6.599999999999999         0.84000         0.96000         0.72000         0.84000         1.00000         0.60000         1.00000
6.799999999999999         0.84000         0.96000         0.72000         0.84000         1.00000         0.64000         1.00000
6.999999999999998         0.84000         0.96000         0.72000         0.84000         1.00000         0.64000         1.00000
7.199999999999998         0.84000         0.96000         0.80000         0.84000         1.00000         0.64000         1.00000
7.399999999999999         0.84000         0.96000         0.80000         0.84000         1.00000         0.64000         1.00000
7.599999999999999         0.84000         0.96000         0.80000         0.84000         1.00000         0.64000         1.00000
7.799999999999999         0.84000         0.96000         0.80000         0.84000         1.00000         0.64000         1.00000
7.999999999999998         0.84000         0.96000         0.80000         0.84000         1.00000         0.64000         1.00000
8.2         0.84000         0.96000         0.80000         0.84000         1.00000         0.64000         1.00000
8.399999999999999         0.84000         0.96000         0.80000         0.84000         1.00000         0.64000         1.00000
8.599999999999998         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
8.799999999999997         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
8.999999999999998         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
9.199999999999998         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
9.399999999999999         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
9.599999999999998         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
9.799999999999997         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
9.999999999999998         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
10.199999999999998         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
10.399999999999999         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
10.599999999999998         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
10.799999999999997         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
10.999999999999998         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
11.199999999999998         0.84000         0.96000         0.84000         0.84000         1.00000         0.64000         1.00000
11.399999999999999         0.84000         0.96000         0.88000         0.84000         1.00000         0.64000         1.00000
11.599999999999998         0.84000         0.96000         0.88000         0.84000         1.00000         0.64000         1.00000
11.799999999999997         0.84000         0.96000         0.92000         0.84000         1.00000         0.64000         1.00000
11.999999999999998         0.84000         0.96000         0.92000         0.84000         1.00000         0.64000         1.00000
12.199999999999998         0.88000         0.96000         0.92000         0.84000         1.00000         0.64000         1.00000
12.399999999999997         0.88000         0.96000         0.92000         0.84000         1.00000         0.64000         1.00000
12.599999999999998         0.88000         0.96000         0.96000         0.84000         1.00000         0.64000         1.00000
12.799999999999997         0.88000         0.96000         0.96000         0.84000         1.00000         0.64000         1.00000
12.999999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.64000         1.00000
13.199999999999998         0.88000         0.96000         0.96000         0.84000         1.00000         0.64000         1.00000
13.399999999999997         0.88000         0.96000         0.96000         0.84000         1.00000         0.64000         1.00000
13.599999999999998         0.88000         0.96000         0.96000         0.84000         1.00000         0.64000         1.00000
13.799999999999997         0.88000         0.96000         0.96000         0.84000         1.00000         0.64000         1.00000
13.999999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.64000         1.00000
14.199999999999998         0.88000         0.96000         0.96000         0.84000         1.00000         0.64000         1.00000
14.399999999999997         0.88000         0.96000         0.96000         0.84000         1.00000         0.64000         1.00000
14.599999999999998         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
14.799999999999997         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
14.999999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
15.199999999999998         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
15.399999999999997         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
15.599999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
15.799999999999997         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
15.999999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
16.199999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
16.4         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
16.599999999999994         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
16.799999999999997         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
16.999999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
17.199999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
17.399999999999995         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
17.599999999999998         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
17.799999999999997         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
17.999999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
18.199999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
18.399999999999995         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
18.599999999999994         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
18.799999999999997         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
18.999999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
19.199999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
19.399999999999995         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
19.599999999999994         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
19.799999999999997         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
19.999999999999996         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
20.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
21.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
22.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
23.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.68000         1.00000
24.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.72000         1.00000
25.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.72000         1.00000
26.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.72000         1.00000
27.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.72000         1.00000
28.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.72000         1.00000
29.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.72000         1.00000
30.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.72000         1.00000
31.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.72000         1.00000
32.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.72000         1.00000
33.0         0.88000         0.96000         0.96000         0.84000         1.00000         0.76000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmax=11,
    enlarge x limits=0.02,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xtick = {1,5,10,15,20,25,30,35,40},
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
	ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
    %xtick={1,2,3,4,5,6,7,8},
    xmax=15,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    legend style={at={(1.0,0.4)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.4)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
	]
	
    \addplot[color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
    \addlegendentry{MIPS-'\textbackslash'}

    \addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{MIPS-PARDISO}

    \addplot[color=mycolor4, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    %\addlegendentry{IPOPT-PARDISO}
    
    \addplot[color=mycolor2, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
    %\addlegendentry{IPOPT-MA57}

    \addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
    %\addlegendentry{BELTISTOS}

    \addplot[color=mycolor1,  thick] table[x=ALPHA, y=SOLVER6] {\datatable}; 
    %\addlegendentry{FMINCON}
    
    \addplot[color=mycolor7, dotted, ultra thick] table[x=ALPHA, y=SOLVER7] {\datatable}; 
    %\addlegendentry{KNITRO}
   
  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFinitIPOPTtuned-all-i.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

%\pgfplotstableread{
%ALPHA         SOLVER1         SOLVER2         SOLVER3
%1.0         0.24000         0.64000         0.28000
%1.05         0.28000         0.68000         0.48000
%1.1         0.28000         0.80000         0.64000
%1.15         0.32000         0.80000         0.64000
%1.2         0.36000         0.84000         0.68000
%1.25         0.40000         0.88000         0.76000
%1.3         0.44000         0.92000         0.76000
%1.35         0.44000         0.96000         0.76000
%1.4         0.44000         0.96000         0.80000
%1.45         0.44000         1.00000         0.84000
%1.5         0.44000         1.00000         0.84000
%1.55         0.48000         1.00000         0.84000
%1.6         0.48000         1.00000         0.84000
%1.65         0.56000         1.00000         0.88000
%1.7         0.56000         1.00000         0.88000
%1.75         0.60000         1.00000         0.88000
%1.8         0.68000         1.00000         0.88000
%1.85         0.68000         1.00000         0.92000
%1.9         0.76000         1.00000         0.92000
%1.95         0.76000         1.00000         0.92000
%2.0         0.84000         1.00000         0.92000
%2.05         0.84000         1.00000         0.92000
%2.1         0.84000         1.00000         0.92000
%2.15         0.88000         1.00000         0.92000
%2.2         0.88000         1.00000         0.92000
%2.25         0.88000         1.00000         0.92000
%2.3         0.88000         1.00000         0.92000
%2.35         0.88000         1.00000         0.92000
%2.4         0.88000         1.00000         0.92000
%2.45         0.92000         1.00000         0.96000
%2.5         0.92000         1.00000         0.96000
%2.55         0.92000         1.00000         0.96000
%2.6         0.92000         1.00000         0.96000
%2.65         0.92000         1.00000         0.96000
%2.7         0.92000         1.00000         0.96000
%2.75         0.92000         1.00000         0.96000
%2.8         0.92000         1.00000         1.00000
%2.85         0.92000         1.00000         1.00000
%2.9         0.92000         1.00000         1.00000
%2.95         0.92000         1.00000         1.00000
%3.0         0.92000         1.00000         1.00000
%3.05         0.92000         1.00000         1.00000
%3.1         0.92000         1.00000         1.00000
%3.15         0.96000         1.00000         1.00000
%3.2         0.96000         1.00000         1.00000
%3.25         0.96000         1.00000         1.00000
%3.3         0.96000         1.00000         1.00000
%3.35         0.96000         1.00000         1.00000
%3.4         0.96000         1.00000         1.00000
%3.45         0.96000         1.00000         1.00000
%3.5         0.96000         1.00000         1.00000
%3.55         0.96000         1.00000         1.00000
%3.6         0.96000         1.00000         1.00000
%3.65         0.96000         1.00000         1.00000
%3.7         0.96000         1.00000         1.00000
%3.75         0.96000         1.00000         1.00000
%3.8         0.96000         1.00000         1.00000
%3.85         0.96000         1.00000         1.00000
%3.9         0.96000         1.00000         1.00000
%3.95         0.96000         1.00000         1.00000
%4.0         0.96000         1.00000         1.00000
%4.05         0.96000         1.00000         1.00000
%4.1         0.96000         1.00000         1.00000
%4.15         0.96000         1.00000         1.00000
%4.2         0.96000         1.00000         1.00000
%4.25         0.96000         1.00000         1.00000
%4.3         0.96000         1.00000         1.00000
%4.35         0.96000         1.00000         1.00000
%4.4         0.96000         1.00000         1.00000
%4.45         0.96000         1.00000         1.00000
%4.5         0.96000         1.00000         1.00000
%4.55         0.96000         1.00000         1.00000
%4.6         0.96000         1.00000         1.00000
%4.65         0.96000         1.00000         1.00000
%4.7         0.96000         1.00000         1.00000
%4.75         0.96000         1.00000         1.00000
%4.8         0.96000         1.00000         1.00000
%4.85         0.96000         1.00000         1.00000
%4.9         0.96000         1.00000         1.00000
%4.95         0.96000         1.00000         1.00000
%5.0         0.96000         1.00000         1.00000
%5.05         0.96000         1.00000         1.00000
%5.1         0.96000         1.00000         1.00000
%5.15         0.96000         1.00000         1.00000
%5.2         0.96000         1.00000         1.00000
%5.25         0.96000         1.00000         1.00000
%5.3         0.96000         1.00000         1.00000
%5.35         0.96000         1.00000         1.00000
%5.4         0.96000         1.00000         1.00000
%5.45         1.00000         1.00000         1.00000
%5.5         1.00000         1.00000         1.00000
%5.55         1.00000         1.00000         1.00000
%5.6         1.00000         1.00000         1.00000
%5.65         1.00000         1.00000         1.00000
%5.7         1.00000         1.00000         1.00000
%5.75         1.00000         1.00000         1.00000
%5.8         1.00000         1.00000         1.00000
%5.85         1.00000         1.00000         1.00000
%5.9         1.00000         1.00000         1.00000
%5.95         1.00000         1.00000         1.00000
%6.0         1.00000         1.00000         1.00000
%7.0         1.00000         1.00000         1.00000
%}\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.32000         0.56000         0.24000
1.33         0.48000         0.92000         0.84000
1.6600000000000001         0.60000         0.92000         0.92000
1.9900000000000002         0.64000         1.00000         0.96000
2.3200000000000003         0.68000         1.00000         1.00000
2.6500000000000004         0.68000         1.00000         1.00000
2.9800000000000004         0.68000         1.00000         1.00000
3.3100000000000005         0.72000         1.00000         1.00000
3.6400000000000006         0.72000         1.00000         1.00000
3.9700000000000006         0.72000         1.00000         1.00000
4.300000000000001         0.72000         1.00000         1.00000
4.630000000000001         0.72000         1.00000         1.00000
4.960000000000001         0.76000         1.00000         1.00000
5.290000000000001         0.76000         1.00000         1.00000
5.620000000000001         0.80000         1.00000         1.00000
5.950000000000001         0.80000         1.00000         1.00000
6.280000000000001         0.84000         1.00000         1.00000
6.610000000000001         0.88000         1.00000         1.00000
6.940000000000001         0.96000         1.00000         1.00000
7.270000000000001         0.96000         1.00000         1.00000
7.600000000000001         0.96000         1.00000         1.00000
7.9300000000000015         0.96000         1.00000         1.00000
8.260000000000002         0.96000         1.00000         1.00000
8.590000000000002         0.96000         1.00000         1.00000
8.920000000000002         0.96000         1.00000         1.00000
9.250000000000002         0.96000         1.00000         1.00000
9.580000000000002         0.96000         1.00000         1.00000
9.910000000000002         0.96000         1.00000         1.00000
10.240000000000002         0.96000         1.00000         1.00000
10.570000000000002         0.96000         1.00000         1.00000
10.900000000000002         0.96000         1.00000         1.00000
11.230000000000002         0.96000         1.00000         1.00000
11.560000000000002         0.96000         1.00000         1.00000
11.90000000000001         0.96000         1.00000         1.00000
12.00000000000001         1.00000         1.00000         1.00000
13.00000000000001         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7},
    xmax=12.5,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.55)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{\matpower{} case data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFinitIPOPTtuned-all-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

%\pgfplotstableread{
%ALPHA         SOLVER1         SOLVER2         SOLVER3
%1.0         0.24000         0.28000         0.48000
%1.05         0.36000         0.36000         0.60000
%1.1         0.44000         0.40000         0.60000
%1.15         0.44000         0.44000         0.72000
%1.2         0.52000         0.56000         0.76000
%1.25         0.64000         0.60000         0.80000
%1.3         0.76000         0.68000         0.80000
%1.35         0.76000         0.72000         0.88000
%1.4         0.80000         0.80000         0.96000
%1.45         0.80000         0.88000         1.00000
%1.5         0.84000         0.88000         1.00000
%1.55         0.84000         1.00000         1.00000
%1.6         0.84000         1.00000         1.00000
%1.65         0.84000         1.00000         1.00000
%1.7         0.88000         1.00000         1.00000
%1.75         0.92000         1.00000         1.00000
%1.8         0.92000         1.00000         1.00000
%1.85         0.92000         1.00000         1.00000
%1.9         0.92000         1.00000         1.00000
%1.95         0.96000         1.00000         1.00000
%2.0         0.96000         1.00000         1.00000
%2.05         0.96000         1.00000         1.00000
%2.1         0.96000         1.00000         1.00000
%2.15         0.96000         1.00000         1.00000
%2.2         0.96000         1.00000         1.00000
%2.25         0.96000         1.00000         1.00000
%2.3         0.96000         1.00000         1.00000
%2.35         1.00000         1.00000         1.00000
%2.4         1.00000         1.00000         1.00000
%2.45         1.00000         1.00000         1.00000
%2.5         1.00000         1.00000         1.00000
%2.55         1.00000         1.00000         1.00000
%2.6         1.00000         1.00000         1.00000
%2.65         1.00000         1.00000         1.00000
%2.7         1.00000         1.00000         1.00000
%2.75         1.00000         1.00000         1.00000
%2.8         1.00000         1.00000         1.00000
%2.85         1.00000         1.00000         1.00000
%2.9         1.00000         1.00000         1.00000
%2.95         1.00000         1.00000         1.00000
%3.0         1.00000         1.00000         1.00000
%4.0         1.00000         1.00000         1.00000
%}\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3
1.0         0.24000         0.56000         0.20000
1.33         0.64000         0.96000         0.84000
1.6600000000000001         0.68000         0.96000         0.92000
1.9900000000000002         0.68000         1.00000         1.00000
2.3200000000000003         0.68000         1.00000         1.00000
2.6500000000000004         0.68000         1.00000         1.00000
2.9800000000000004         0.72000         1.00000         1.00000
3.3100000000000005         0.72000         1.00000         1.00000
3.6400000000000006         0.72000         1.00000         1.00000
3.9700000000000006         0.72000         1.00000         1.00000
4.300000000000001         0.72000         1.00000         1.00000
4.630000000000001         0.76000         1.00000         1.00000
4.960000000000001         0.84000         1.00000         1.00000
5.290000000000001         0.96000         1.00000         1.00000
5.620000000000001         0.96000         1.00000         1.00000
5.950000000000001         0.96000         1.00000         1.00000
6.280000000000001         0.96000         1.00000         1.00000
6.610000000000001         0.96000         1.00000         1.00000
6.940000000000001         0.96000         1.00000         1.00000
7.270000000000001         0.96000         1.00000         1.00000
7.600000000000001         0.96000         1.00000         1.00000
7.9300000000000015         0.96000         1.00000         1.00000
8.260000000000002         0.96000         1.00000         1.00000
8.590000000000002         0.96000         1.00000         1.00000
8.920000000000002         0.96000         1.00000         1.00000
9.250000000000002         0.96000         1.00000         1.00000
9.580000000000002         0.96000         1.00000         1.00000
9.910000000000002         0.96000         1.00000         1.00000
10.240000000000002         0.96000         1.00000         1.00000
10.570000000000002         0.96000         1.00000         1.00000
10.900000000000002         0.96000         1.00000         1.00000
11.230000000000002         0.96000         1.00000         1.00000
11.560000000000002         0.96000         1.00000         1.00000
11.890000000000002         0.96000         1.00000         1.00000
12.220000000000002         0.96000         1.00000         1.00000
12.550000000000002         0.96000         1.00000         1.00000
12.880000000000003         0.96000         1.00000         1.00000
13.210000000000003         0.96000         1.00000         1.00000
13.540000000000003         0.96000         1.00000         1.00000
13.870000000000003         0.96000         1.00000         1.00000
14.200000000000003         1.00000         1.00000         1.00000
14.530000000000003         1.00000         1.00000         1.00000
14.860000000000003         1.00000         1.00000         1.00000
15.190000000000003         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7},
    xmax=15,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.55)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{\matpower{} case data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFinitKNITRO-all-i.tex <==
\begin{tikzpicture}


\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.48000         0.32000         0.24000         0.24000
1.2         0.64000         0.96000         0.72000         0.48000
1.4         0.64000         1.00000         0.76000         0.68000
1.5999999999999999         0.72000         1.00000         0.88000         0.84000
1.7999999999999998         0.72000         1.00000         0.92000         0.84000
1.9999999999999998         0.72000         1.00000         0.92000         0.96000
2.1999999999999997         0.76000         1.00000         1.00000         0.96000
2.3999999999999995         0.76000         1.00000         1.00000         0.96000
2.5999999999999996         0.84000         1.00000         1.00000         0.96000
2.8         0.84000         1.00000         1.00000         0.96000
2.9999999999999996         0.84000         1.00000         1.00000         0.96000
3.1999999999999993         0.84000         1.00000         1.00000         0.96000
3.3999999999999995         0.84000         1.00000         1.00000         1.00000
3.5999999999999996         0.84000         1.00000         1.00000         1.00000
3.7999999999999994         0.84000         1.00000         1.00000         1.00000
3.999999999999999         0.84000         1.00000         1.00000         1.00000
4.199999999999999         0.88000         1.00000         1.00000         1.00000
4.3999999999999995         0.88000         1.00000         1.00000         1.00000
4.6         0.88000         1.00000         1.00000         1.00000
4.799999999999999         0.88000         1.00000         1.00000         1.00000
4.999999999999999         0.92000         1.00000         1.00000         1.00000
5.199999999999999         0.92000         1.00000         1.00000         1.00000
5.399999999999999         0.92000         1.00000         1.00000         1.00000
5.599999999999999         0.92000         1.00000         1.00000         1.00000
5.799999999999999         0.92000         1.00000         1.00000         1.00000
5.999999999999999         0.92000         1.00000         1.00000         1.00000
6.199999999999999         0.92000         1.00000         1.00000         1.00000
6.399999999999999         0.92000         1.00000         1.00000         1.00000
6.599999999999999         0.92000         1.00000         1.00000         1.00000
6.799999999999999         0.92000         1.00000         1.00000         1.00000
6.999999999999998         0.92000         1.00000         1.00000         1.00000
7.199999999999998         0.92000         1.00000         1.00000         1.00000
7.399999999999999         0.92000         1.00000         1.00000         1.00000
7.599999999999999         0.92000         1.00000         1.00000         1.00000
7.799999999999999         0.92000         1.00000         1.00000         1.00000
7.999999999999998         0.92000         1.00000         1.00000         1.00000
8.2         0.92000         1.00000         1.00000         1.00000
8.399999999999999         0.92000         1.00000         1.00000         1.00000
8.599999999999998         0.96000         1.00000         1.00000         1.00000
8.799999999999997         0.96000         1.00000         1.00000         1.00000
8.999999999999998         0.96000         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7},
    xmax=9,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.55)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{\matpower{} case data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFinitKNITRO-all-t.tex <==
\begin{tikzpicture}


\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.32000         0.08000         0.60000         0.00000
1.2         0.68000         0.68000         0.76000         0.40000
1.4         0.72000         0.96000         0.88000         0.64000
1.5999999999999999         0.72000         0.96000         0.96000         0.72000
1.7999999999999998         0.80000         1.00000         0.96000         0.88000
1.9999999999999998         0.80000         1.00000         1.00000         0.88000
2.1999999999999997         0.84000         1.00000         1.00000         0.88000
2.3999999999999995         0.84000         1.00000         1.00000         0.88000
2.5999999999999996         0.84000         1.00000         1.00000         0.92000
2.8         0.84000         1.00000         1.00000         0.92000
2.9999999999999996         0.84000         1.00000         1.00000         0.92000
3.1999999999999993         0.84000         1.00000         1.00000         0.92000
3.3999999999999995         0.88000         1.00000         1.00000         0.96000
3.5999999999999996         0.92000         1.00000         1.00000         0.96000
3.7999999999999994         0.92000         1.00000         1.00000         0.96000
3.999999999999999         0.92000         1.00000         1.00000         0.96000
4.199999999999999         0.92000         1.00000         1.00000         0.96000
4.3999999999999995         0.92000         1.00000         1.00000         0.96000
4.6         0.92000         1.00000         1.00000         0.96000
4.799999999999999         0.92000         1.00000         1.00000         0.96000
4.999999999999999         0.92000         1.00000         1.00000         0.96000
5.199999999999999         0.92000         1.00000         1.00000         0.96000
5.399999999999999         0.92000         1.00000         1.00000         0.96000
5.599999999999999         0.92000         1.00000         1.00000         0.96000
5.799999999999999         0.92000         1.00000         1.00000         0.96000
5.999999999999999         0.92000         1.00000         1.00000         0.96000
6.199999999999999         0.92000         1.00000         1.00000         1.00000
6.399999999999999         0.92000         1.00000         1.00000         1.00000
6.599999999999999         0.92000         1.00000         1.00000         1.00000
6.799999999999999         0.92000         1.00000         1.00000         1.00000
6.999999999999998         0.92000         1.00000         1.00000         1.00000
7.199999999999998         0.96000         1.00000         1.00000         1.00000
7.399999999999999         0.96000         1.00000         1.00000         1.00000
7.599999999999999         0.96000         1.00000         1.00000         1.00000
7.799999999999999         0.96000         1.00000         1.00000         1.00000
7.999999999999998         0.96000         1.00000         1.00000         1.00000
8.2         0.96000         1.00000         1.00000         1.00000
8.399999999999999         0.96000         1.00000         1.00000         1.00000
8.599999999999998         0.96000         1.00000         1.00000         1.00000
8.799999999999997         0.96000         1.00000         1.00000         1.00000
8.999999999999998         0.96000         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=-1,
	%xmax=11,
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7},
    xmax=9,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    legend style={at={(1.0,0.55)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Flat start}

    \addplot[color=mycolor2, dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{\matpower{} case data}

    \addplot[color=mycolor3, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Power flow solution}
   
  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFvariantsFMINCON-all-i.tex <==
\begin{tikzpicture}


\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.28000         0.52000         0.12000         0.08000
1.2         0.52000         0.68000         0.28000         0.52000
1.4         0.64000         0.80000         0.52000         0.72000
1.5999999999999999         0.68000         0.84000         0.60000         0.76000
1.7999999999999998         0.68000         0.88000         0.60000         0.80000
1.9999999999999998         0.72000         0.92000         0.60000         0.80000
2.1999999999999997         0.72000         0.92000         0.60000         0.92000
2.3999999999999995         0.72000         0.92000         0.64000         0.92000
2.5999999999999996         0.72000         0.92000         0.64000         0.92000
2.8         0.72000         0.92000         0.68000         0.92000
2.9999999999999996         0.72000         0.96000         0.68000         0.92000
3.1999999999999993         0.72000         0.96000         0.72000         0.92000
3.3999999999999995         0.72000         0.96000         0.72000         0.92000
3.5999999999999996         0.76000         0.96000         0.72000         0.92000
3.7999999999999994         0.76000         0.96000         0.72000         0.92000
3.999999999999999         0.76000         0.96000         0.72000         0.92000
4.199999999999999         0.76000         0.96000         0.72000         0.92000
4.3999999999999995         0.80000         0.96000         0.76000         0.92000
4.6         0.80000         0.96000         0.76000         0.92000
4.799999999999999         0.80000         0.96000         0.76000         0.92000
4.999999999999999         0.80000         0.96000         0.76000         0.92000
5.199999999999999         0.80000         0.96000         0.76000         0.92000
5.399999999999999         0.80000         0.96000         0.76000         0.92000
5.599999999999999         0.80000         0.96000         0.76000         0.92000
5.799999999999999         0.80000         0.96000         0.76000         0.92000
5.999999999999999         0.80000         0.96000         0.76000         0.92000
6.199999999999999         0.80000         0.96000         0.76000         0.92000
6.399999999999999         0.80000         0.96000         0.76000         0.92000
6.599999999999999         0.80000         0.96000         0.76000         0.92000
6.799999999999999         0.80000         0.96000         0.76000         0.92000
6.999999999999998         0.80000         0.96000         0.76000         0.92000
7.199999999999998         0.80000         0.96000         0.76000         0.92000
7.399999999999999         0.80000         0.96000         0.76000         0.92000
7.599999999999999         0.80000         0.96000         0.76000         0.96000
7.799999999999999         0.80000         0.96000         0.76000         0.96000
7.999999999999998         0.80000         0.96000         0.76000         0.96000
8.2         0.80000         0.96000         0.76000         0.96000
8.399999999999999         0.80000         0.96000         0.76000         0.96000
8.599999999999998         0.80000         0.96000         0.76000         0.96000
8.799999999999997         0.80000         0.96000         0.76000         0.96000
8.999999999999998         0.80000         0.96000         0.76000         0.96000
9.199999999999998         0.80000         0.96000         0.76000         0.96000
9.399999999999999         0.80000         0.96000         0.76000         0.96000
9.599999999999998         0.80000         0.96000         0.76000         0.96000
9.799999999999997         0.80000         0.96000         0.76000         0.96000
9.999999999999998         0.80000         0.96000         0.76000         0.96000
10.199999999999998         0.80000         0.96000         0.76000         0.96000
10.399999999999999         0.80000         0.96000         0.76000         0.96000
10.599999999999998         0.80000         0.96000         0.76000         0.96000
10.799999999999997         0.80000         0.96000         0.76000         0.96000
10.999999999999998         0.80000         0.96000         0.76000         0.96000
11.199999999999998         0.80000         0.96000         0.76000         0.96000
11.399999999999999         0.80000         0.96000         0.76000         0.96000
11.599999999999998         0.80000         0.96000         0.76000         0.96000
11.799999999999997         0.80000         0.96000         0.76000         0.96000
11.999999999999998         0.80000         0.96000         0.76000         0.96000
12.199999999999998         0.80000         0.96000         0.76000         0.96000
12.399999999999997         0.80000         0.96000         0.76000         0.96000
12.599999999999998         0.80000         0.96000         0.76000         0.96000
12.799999999999997         0.80000         0.96000         0.76000         0.96000
12.999999999999996         0.80000         0.96000         0.76000         0.96000
13.199999999999998         0.80000         0.96000         0.76000         0.96000
13.399999999999997         0.80000         0.96000         0.76000         0.96000
13.599999999999998         0.80000         0.96000         0.76000         0.96000
13.799999999999997         0.80000         0.96000         0.76000         0.96000
13.999999999999996         0.80000         0.96000         0.76000         0.96000
14.199999999999998         0.80000         0.96000         0.76000         0.96000
14.399999999999997         0.80000         0.96000         0.76000         0.96000
14.599999999999998         0.80000         0.96000         0.76000         0.96000
14.799999999999997         0.80000         0.96000         0.76000         0.96000
14.999999999999996         0.80000         0.96000         0.76000         0.96000
15.199999999999998         0.80000         0.96000         0.80000         0.96000
15.399999999999997         0.80000         0.96000         0.80000         0.96000
15.599999999999996         0.80000         0.96000         0.80000         0.96000
15.799999999999997         0.80000         0.96000         0.80000         0.96000
15.999999999999996         0.80000         0.96000         0.80000         0.96000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
	ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
    %xtick={1,2,3,4,5,6,7,8},
    xmax=16,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.7)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Rect-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Rect-Current}

  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFvariantsFMINCON-all-t.tex <==
\begin{tikzpicture}

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.44000         0.32000         0.12000         0.12000
1.2         0.68000         0.56000         0.32000         0.32000
1.4         0.68000         0.68000         0.44000         0.40000
1.5999999999999999         0.68000         0.80000         0.44000         0.56000
1.7999999999999998         0.72000         0.84000         0.44000         0.56000
1.9999999999999998         0.72000         0.84000         0.48000         0.68000
2.1999999999999997         0.72000         0.88000         0.48000         0.68000
2.3999999999999995         0.72000         0.88000         0.52000         0.68000
2.5999999999999996         0.72000         0.92000         0.52000         0.68000
2.8         0.72000         0.92000         0.56000         0.72000
2.9999999999999996         0.76000         0.92000         0.56000         0.72000
3.1999999999999993         0.76000         0.92000         0.56000         0.72000
3.3999999999999995         0.76000         0.92000         0.60000         0.72000
3.5999999999999996         0.76000         0.92000         0.60000         0.72000
3.7999999999999994         0.80000         0.92000         0.60000         0.72000
3.999999999999999         0.80000         0.92000         0.60000         0.72000
4.199999999999999         0.80000         0.96000         0.60000         0.76000
4.3999999999999995         0.80000         0.96000         0.60000         0.76000
4.6         0.80000         0.96000         0.60000         0.80000
4.799999999999999         0.80000         0.96000         0.60000         0.80000
4.999999999999999         0.80000         0.96000         0.64000         0.80000
5.199999999999999         0.80000         0.96000         0.64000         0.84000
5.399999999999999         0.80000         0.96000         0.64000         0.84000
5.599999999999999         0.80000         0.96000         0.64000         0.84000
5.799999999999999         0.80000         0.96000         0.64000         0.84000
5.999999999999999         0.80000         0.96000         0.64000         0.84000
6.199999999999999         0.80000         0.96000         0.68000         0.84000
6.399999999999999         0.80000         0.96000         0.68000         0.84000
6.599999999999999         0.80000         0.96000         0.72000         0.84000
6.799999999999999         0.80000         0.96000         0.72000         0.84000
6.999999999999998         0.80000         0.96000         0.72000         0.84000
7.199999999999998         0.80000         0.96000         0.72000         0.84000
7.399999999999999         0.80000         0.96000         0.72000         0.84000
7.599999999999999         0.80000         0.96000         0.72000         0.84000
7.799999999999999         0.80000         0.96000         0.72000         0.84000
7.999999999999998         0.80000         0.96000         0.72000         0.84000
8.2         0.80000         0.96000         0.72000         0.84000
8.399999999999999         0.80000         0.96000         0.72000         0.84000
8.599999999999998         0.80000         0.96000         0.72000         0.84000
8.799999999999997         0.80000         0.96000         0.72000         0.84000
8.999999999999998         0.80000         0.96000         0.76000         0.84000
9.199999999999998         0.80000         0.96000         0.76000         0.84000
9.399999999999999         0.80000         0.96000         0.76000         0.84000
9.599999999999998         0.80000         0.96000         0.76000         0.84000
9.799999999999997         0.80000         0.96000         0.76000         0.84000
9.999999999999998         0.80000         0.96000         0.76000         0.84000
10.199999999999998         0.80000         0.96000         0.76000         0.84000
10.399999999999999         0.80000         0.96000         0.76000         0.84000
10.599999999999998         0.80000         0.96000         0.76000         0.88000
10.799999999999997         0.80000         0.96000         0.76000         0.88000
10.999999999999998         0.80000         0.96000         0.76000         0.88000
11.199999999999998         0.80000         0.96000         0.76000         0.88000
11.399999999999999         0.80000         0.96000         0.76000         0.88000
11.599999999999998         0.80000         0.96000         0.76000         0.88000
11.799999999999997         0.80000         0.96000         0.76000         0.88000
11.999999999999998         0.80000         0.96000         0.76000         0.88000
12.199999999999998         0.80000         0.96000         0.76000         0.88000
12.399999999999997         0.80000         0.96000         0.76000         0.88000
12.599999999999998         0.80000         0.96000         0.76000         0.88000
12.799999999999997         0.80000         0.96000         0.76000         0.88000
12.999999999999996         0.80000         0.96000         0.76000         0.88000
13.199999999999998         0.80000         0.96000         0.76000         0.88000
13.399999999999997         0.80000         0.96000         0.76000         0.88000
13.599999999999998         0.80000         0.96000         0.76000         0.88000
13.799999999999997         0.80000         0.96000         0.76000         0.88000
13.999999999999996         0.80000         0.96000         0.76000         0.88000
14.199999999999998         0.80000         0.96000         0.80000         0.88000
14.399999999999997         0.80000         0.96000         0.80000         0.88000
14.599999999999998         0.80000         0.96000         0.80000         0.88000
14.799999999999997         0.80000         0.96000         0.80000         0.88000
14.999999999999996         0.80000         0.96000         0.80000         0.88000
15.199999999999998         0.80000         0.96000         0.80000         0.88000
15.399999999999997         0.80000         0.96000         0.80000         0.88000
15.599999999999996         0.80000         0.96000         0.80000         0.88000
15.799999999999997         0.80000         0.96000         0.80000         0.88000
15.999999999999996         0.80000         0.96000         0.80000         0.88000
16.199999999999996         0.80000         0.96000         0.80000         0.88000
16.4         0.80000         0.96000         0.80000         0.88000
16.599999999999994         0.80000         0.96000         0.80000         0.88000
16.799999999999997         0.80000         0.96000         0.80000         0.88000
16.999999999999996         0.80000         0.96000         0.80000         0.88000
17.199999999999996         0.80000         0.96000         0.80000         0.88000
17.399999999999995         0.80000         0.96000         0.80000         0.88000
17.599999999999998         0.80000         0.96000         0.80000         0.88000
17.799999999999997         0.80000         0.96000         0.80000         0.88000
17.999999999999996         0.80000         0.96000         0.80000         0.88000
18.199999999999996         0.80000         0.96000         0.80000         0.88000
18.399999999999995         0.80000         0.96000         0.80000         0.88000
18.599999999999994         0.80000         0.96000         0.80000         0.88000
18.799999999999997         0.80000         0.96000         0.80000         0.88000
18.999999999999996         0.80000         0.96000         0.80000         0.88000
19.199999999999996         0.80000         0.96000         0.80000         0.88000
19.399999999999995         0.80000         0.96000         0.80000         0.88000
19.599999999999994         0.80000         0.96000         0.80000         0.88000
19.799999999999997         0.80000         0.96000         0.80000         0.88000
19.999999999999996         0.80000         0.96000         0.80000         0.88000
20.199999999999996         0.80000         0.96000         0.80000         0.88000
20.399999999999995         0.80000         0.96000         0.80000         0.88000
20.599999999999994         0.80000         0.96000         0.80000         0.88000
20.799999999999997         0.80000         0.96000         0.80000         0.88000
20.999999999999996         0.80000         0.96000         0.80000         0.88000
21.199999999999996         0.80000         0.96000         0.80000         0.88000
21.399999999999995         0.80000         0.96000         0.80000         0.88000
21.599999999999994         0.80000         0.96000         0.80000         0.88000
21.799999999999997         0.80000         0.96000         0.80000         0.88000
21.999999999999996         0.80000         0.96000         0.80000         0.88000
22.199999999999996         0.80000         0.96000         0.80000         0.88000
22.399999999999995         0.80000         0.96000         0.80000         0.88000
22.599999999999994         0.80000         0.96000         0.80000         0.88000
22.799999999999994         0.80000         0.96000         0.80000         0.88000
22.999999999999996         0.80000         0.96000         0.80000         0.88000
23.199999999999996         0.80000         0.96000         0.80000         0.92000
23.399999999999995         0.80000         0.96000         0.80000         0.92000
23.599999999999994         0.80000         0.96000         0.80000         0.92000
23.799999999999994         0.80000         0.96000         0.80000         0.92000
23.999999999999996         0.80000         0.96000         0.80000         0.92000
24.199999999999996         0.80000         0.96000         0.80000         0.92000
24.399999999999995         0.80000         0.96000         0.80000         0.92000
24.599999999999994         0.80000         0.96000         0.80000         0.92000
24.799999999999994         0.80000         0.96000         0.80000         0.92000
24.999999999999993         0.80000         0.96000         0.80000         0.92000
25.199999999999996         0.80000         0.96000         0.80000         0.92000
25.399999999999995         0.80000         0.96000         0.80000         0.92000
25.599999999999994         0.80000         0.96000         0.80000         0.92000
25.799999999999994         0.80000         0.96000         0.80000         0.92000
25.999999999999993         0.80000         0.96000         0.80000         0.92000
26.199999999999996         0.80000         0.96000         0.80000         0.92000
26.399999999999995         0.80000         0.96000         0.80000         0.92000
26.599999999999994         0.80000         0.96000         0.80000         0.92000
26.799999999999994         0.80000         0.96000         0.80000         0.92000
26.999999999999993         0.80000         0.96000         0.80000         0.96000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
	ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
    %xtick={1,2,3,4,5,6,7,8,9,10},
    xmax=27,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.7)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Rect-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Rect-Current}

  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFvariantsIPOPTpardiso-all-i.tex <==
\begin{tikzpicture}


\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.28000         0.60000         0.08000         0.08000
1.2         0.48000         0.80000         0.40000         0.24000
1.4         0.56000         0.88000         0.52000         0.28000
1.5999999999999999         0.60000         0.88000         0.52000         0.36000
1.7999999999999998         0.68000         0.92000         0.52000         0.44000
1.9999999999999998         0.68000         0.92000         0.56000         0.52000
2.1999999999999997         0.72000         0.92000         0.64000         0.52000
2.3999999999999995         0.80000         0.96000         0.64000         0.52000
2.5999999999999996         0.80000         0.96000         0.64000         0.60000
2.8         0.80000         0.96000         0.64000         0.64000
2.9999999999999996         0.80000         0.96000         0.64000         0.64000
3.1999999999999993         0.80000         0.96000         0.64000         0.64000
3.3999999999999995         0.80000         0.96000         0.72000         0.64000
3.5999999999999996         0.84000         0.96000         0.72000         0.64000
3.7999999999999994         0.84000         0.96000         0.76000         0.68000
3.999999999999999         0.84000         0.96000         0.76000         0.68000
4.199999999999999         0.84000         0.96000         0.80000         0.68000
4.3999999999999995         0.84000         0.96000         0.84000         0.68000
4.6         0.84000         0.96000         0.84000         0.68000
4.799999999999999         0.84000         0.96000         0.84000         0.68000
4.999999999999999         0.84000         0.96000         0.84000         0.68000
5.199999999999999         0.84000         0.96000         0.88000         0.68000
5.399999999999999         0.88000         0.96000         0.88000         0.76000
5.599999999999999         0.88000         0.96000         0.88000         0.76000
5.799999999999999         0.88000         0.96000         0.88000         0.76000
5.999999999999999         0.88000         0.96000         0.88000         0.76000
6.199999999999999         0.88000         0.96000         0.88000         0.76000
6.399999999999999         0.88000         0.96000         0.88000         0.76000
6.599999999999999         0.88000         0.96000         0.88000         0.80000
6.799999999999999         0.88000         0.96000         0.88000         0.80000
6.999999999999998         0.92000         0.96000         0.88000         0.80000
7.199999999999998         0.92000         0.96000         0.88000         0.80000
7.399999999999999         0.92000         0.96000         0.88000         0.80000
7.599999999999999         0.92000         0.96000         0.88000         0.80000
7.799999999999999         0.92000         0.96000         0.88000         0.80000
7.999999999999998         0.92000         0.96000         0.88000         0.80000
8.2         0.92000         0.96000         0.88000         0.80000
8.399999999999999         0.92000         0.96000         0.88000         0.80000
8.599999999999998         0.92000         0.96000         0.88000         0.80000
8.799999999999997         0.92000         0.96000         0.88000         0.80000
8.999999999999998         0.92000         0.96000         0.88000         0.80000
9.199999999999998         0.92000         0.96000         0.88000         0.80000
9.399999999999999         0.92000         0.96000         0.88000         0.80000
9.599999999999998         0.96000         0.96000         0.88000         0.80000
9.799999999999997         0.96000         0.96000         0.88000         0.80000
9.999999999999998         0.96000         0.96000         0.88000         0.80000	
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8},
    xmax=10,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.60)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Rect-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Rect-Current}

  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFvariantsIPOPTpardiso-all-t.tex <==
\begin{tikzpicture}

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.48000         0.44000         0.04000         0.00000
1.5         0.64000         0.76000         0.40000         0.08000
2.0         0.80000         0.88000         0.52000         0.28000
2.5         0.80000         0.92000         0.64000         0.40000
3.0         0.84000         0.92000         0.76000         0.40000
3.5         0.84000         0.92000         0.76000         0.48000
4.0         0.84000         0.92000         0.80000         0.56000
4.5         0.88000         0.96000         0.80000         0.56000
5.0         0.88000         0.96000         0.84000         0.56000
5.5         0.88000         0.96000         0.84000         0.56000
6.0         0.88000         0.96000         0.84000         0.56000
6.5         0.88000         0.96000         0.84000         0.60000
7.0         0.92000         0.96000         0.84000         0.60000
7.5         0.96000         0.96000         0.84000         0.60000
8.0         0.96000         0.96000         0.84000         0.60000
8.5         0.96000         0.96000         0.84000         0.64000
9.0         0.96000         0.96000         0.84000         0.64000
9.5         0.96000         0.96000         0.84000         0.64000
10.0         0.96000         0.96000         0.88000         0.64000
10.5         0.96000         0.96000         0.88000         0.64000
11.0         0.96000         0.96000         0.88000         0.64000
11.5         0.96000         0.96000         0.88000         0.64000
12.0         0.96000         0.96000         0.88000         0.64000
12.5         0.96000         0.96000         0.88000         0.68000
13.0         0.96000         0.96000         0.88000         0.68000
13.5         0.96000         0.96000         0.88000         0.72000
14.0         0.96000         0.96000         0.88000         0.72000
14.5         0.96000         0.96000         0.88000         0.72000
15.0         0.96000         0.96000         0.88000         0.76000
15.5         0.96000         0.96000         0.88000         0.76000
16.0         0.96000         0.96000         0.88000         0.76000
16.5         0.96000         0.96000         0.88000         0.76000
17.0         0.96000         0.96000         0.88000         0.76000
17.5         0.96000         0.96000         0.88000         0.76000
18.0         0.96000         0.96000         0.88000         0.76000
18.5         0.96000         0.96000         0.88000         0.76000
19.0         0.96000         0.96000         0.88000         0.76000
19.5         0.96000         0.96000         0.88000         0.76000
20.0         0.96000         0.96000         0.88000         0.76000
20.5         0.96000         0.96000         0.88000         0.76000
21.0         0.96000         0.96000         0.88000         0.76000
21.5         0.96000         0.96000         0.88000         0.76000
22.0         0.96000         0.96000         0.88000         0.76000
22.5         0.96000         0.96000         0.88000         0.76000
23.0         0.96000         0.96000         0.88000         0.76000
23.5         0.96000         0.96000         0.88000         0.76000
24.0         0.96000         0.96000         0.88000         0.76000
24.5         0.96000         0.96000         0.88000         0.76000
25.0         0.96000         0.96000         0.88000         0.76000
25.5         0.96000         0.96000         0.88000         0.76000
26.0         0.96000         0.96000         0.88000         0.76000
26.5         0.96000         0.96000         0.88000         0.76000
27.0         0.96000         0.96000         0.88000         0.76000
27.5         0.96000         0.96000         0.88000         0.76000
28.0         0.96000         0.96000         0.88000         0.76000
28.5         0.96000         0.96000         0.88000         0.76000
29.0         0.96000         0.96000         0.88000         0.76000
29.5         0.96000         0.96000         0.88000         0.76000
30.0         0.96000         0.96000         0.88000         0.76000
30.5         0.96000         0.96000         0.88000         0.76000
31.0         0.96000         0.96000         0.88000         0.76000
31.5         0.96000         0.96000         0.88000         0.76000
32.0         0.96000         0.96000         0.88000         0.76000
32.5         0.96000         0.96000         0.88000         0.76000
33.0         0.96000         0.96000         0.88000         0.76000
33.5         0.96000         0.96000         0.88000         0.76000
34.0         0.96000         0.96000         0.88000         0.76000
34.5         0.96000         0.96000         0.88000         0.76000
35.0         0.96000         0.96000         0.88000         0.76000
35.5         0.96000         0.96000         0.88000         0.76000
36.0         0.96000         0.96000         0.88000         0.76000
36.5         0.96000         0.96000         0.88000         0.76000
37.0         0.96000         0.96000         0.88000         0.76000
37.5         0.96000         0.96000         0.88000         0.76000
38.0         0.96000         0.96000         0.88000         0.76000
38.5         0.96000         0.96000         0.88000         0.76000
39.0         0.96000         0.96000         0.88000         0.76000
39.5         0.96000         0.96000         0.88000         0.76000
40.0         0.96000         0.96000         0.88000         0.80000
40.5         0.96000         0.96000         0.88000         0.80000
41.0         0.96000         0.96000         0.88000         0.80000
41.5         0.96000         0.96000         0.88000         0.80000
42.0         0.96000         0.96000         0.88000         0.80000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8,9,10},
    xmax=18,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.60)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Rect-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Rect-Current}

  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFvariantsIPOPTtuned-all-i.tex <==
\begin{tikzpicture}

% \pgfplotstableread{profiles/data/profileOPFvariantsTime.dat}
% \datatable

%\pgfplotstableread{
%ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
%1.0         0.60000         0.16000         0.16000         0.24000
%1.02         0.64000         0.20000         0.16000         0.28000
%1.04         0.64000         0.20000         0.20000         0.32000
%1.06         0.72000         0.20000         0.36000         0.32000
%1.08         0.72000         0.36000         0.44000         0.36000
%1.1         0.72000         0.40000         0.44000         0.36000
%1.12         0.80000         0.48000         0.56000         0.40000
%1.14         0.80000         0.48000         0.60000         0.44000
%1.16         0.80000         0.48000         0.60000         0.52000
%1.18         0.80000         0.48000         0.60000         0.60000
%1.2         0.80000         0.48000         0.60000         0.60000
%1.22         0.80000         0.48000         0.60000         0.60000
%1.24         0.88000         0.48000         0.60000         0.64000
%1.26         0.88000         0.48000         0.64000         0.68000
%1.28         0.88000         0.52000         0.64000         0.72000
%1.3         0.88000         0.56000         0.68000         0.72000
%1.32         0.88000         0.60000         0.68000         0.72000
%1.34         0.88000         0.64000         0.68000         0.76000
%1.36         0.88000         0.64000         0.72000         0.76000
%1.38         0.88000         0.64000         0.72000         0.76000
%1.4         0.92000         0.68000         0.80000         0.76000
%1.42         0.92000         0.68000         0.84000         0.76000
%1.44         0.96000         0.68000         0.84000         0.80000
%1.46         0.96000         0.68000         0.84000         0.80000
%1.48         0.96000         0.76000         0.84000         0.80000
%1.5         0.96000         0.76000         0.88000         0.80000
%1.52         0.96000         0.76000         0.88000         0.80000
%1.54         0.96000         0.76000         0.88000         0.80000
%1.56         0.96000         0.80000         0.88000         0.80000
%1.58         0.96000         0.80000         0.88000         0.84000
%1.6         0.96000         0.84000         0.88000         0.84000
%1.62         0.96000         0.84000         0.88000         0.84000
%1.64         0.96000         0.84000         0.88000         0.84000
%1.66         0.96000         0.84000         0.88000         0.84000
%1.68         0.96000         0.88000         0.88000         0.84000
%1.7         0.96000         0.92000         0.88000         0.84000
%1.72         0.96000         0.92000         0.92000         0.88000
%1.74         0.96000         0.92000         0.92000         0.88000
%1.76         0.96000         0.92000         0.92000         0.88000
%1.78         0.96000         0.92000         0.92000         0.88000
%1.8         0.96000         0.92000         0.92000         0.88000
%1.82         0.96000         0.92000         0.92000         0.88000
%1.84         0.96000         0.92000         0.96000         0.88000
%1.86         0.96000         0.92000         0.96000         0.88000
%1.88         1.00000         0.92000         1.00000         0.88000
%1.9         1.00000         0.96000         1.00000         0.88000
%1.92         1.00000         0.96000         1.00000         0.88000
%1.94         1.00000         1.00000         1.00000         0.92000
%1.96         1.00000         1.00000         1.00000         0.92000
%1.98         1.00000         1.00000         1.00000         0.92000
%2.0         1.00000         1.00000         1.00000         0.92000
%2.02         1.00000         1.00000         1.00000         0.92000
%2.04         1.00000         1.00000         1.00000         0.92000
%2.06         1.00000         1.00000         1.00000         0.92000
%2.08         1.00000         1.00000         1.00000         0.92000
%2.1         1.00000         1.00000         1.00000         0.92000
%2.12         1.00000         1.00000         1.00000         0.92000
%2.14         1.00000         1.00000         1.00000         0.92000
%2.16         1.00000         1.00000         1.00000         0.96000
%2.18         1.00000         1.00000         1.00000         0.96000
%2.2         1.00000         1.00000         1.00000         0.96000
%2.22         1.00000         1.00000         1.00000         0.96000
%2.24         1.00000         1.00000         1.00000         0.96000
%2.26         1.00000         1.00000         1.00000         0.96000
%2.28         1.00000         1.00000         1.00000         0.96000
%2.3         1.00000         1.00000         1.00000         0.96000
%2.32         1.00000         1.00000         1.00000         0.96000
%2.34         1.00000         1.00000         1.00000         0.96000
%2.36         1.00000         1.00000         1.00000         0.96000
%2.38         1.00000         1.00000         1.00000         0.96000
%2.4         1.00000         1.00000         1.00000         0.96000
%2.42         1.00000         1.00000         1.00000         0.96000
%2.44         1.00000         1.00000         1.00000         0.96000
%2.46         1.00000         1.00000         1.00000         0.96000
%2.48         1.00000         1.00000         1.00000         0.96000
%2.5         1.00000         1.00000         1.00000         0.96000
%2.52         1.00000         1.00000         1.00000         0.96000
%2.54         1.00000         1.00000         1.00000         0.96000
%2.56         1.00000         1.00000         1.00000         0.96000
%2.58         1.00000         1.00000         1.00000         0.96000
%2.6         1.00000         1.00000         1.00000         0.96000
%2.62         1.00000         1.00000         1.00000         0.96000
%2.64         1.00000         1.00000         1.00000         0.96000
%2.66         1.00000         1.00000         1.00000         0.96000
%2.68         1.00000         1.00000         1.00000         1.00000
%2.7         1.00000         1.00000         1.00000         1.00000
%2.72         1.00000         1.00000         1.00000         1.00000
%2.74         1.00000         1.00000         1.00000         1.00000
%2.76         1.00000         1.00000         1.00000         1.00000
%2.78         1.00000         1.00000         1.00000         1.00000
%2.8         1.00000         1.00000         1.00000         1.00000
%2.82         1.00000         1.00000         1.00000         1.00000
%2.84         1.00000         1.00000         1.00000         1.00000
%2.86         1.00000         1.00000         1.00000         1.00000
%2.88         1.00000         1.00000         1.00000         1.00000
%2.9         1.00000         1.00000         1.00000         1.00000
%2.92         1.00000         1.00000         1.00000         1.00000
%2.94         1.00000         1.00000         1.00000         1.00000
%2.96         1.00000         1.00000         1.00000         1.00000
%2.98         1.00000         1.00000         1.00000         1.00000
%3.0         1.00000         1.00000         1.00000         1.00000
%4.0         1.00000         1.00000         1.00000         1.00000
%}\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.32000         0.20000         0.32000         0.20000
1.05         0.40000         0.32000         0.36000         0.24000
1.1         0.68000         0.48000         0.60000         0.36000
1.1500000000000001         0.68000         0.56000         0.60000         0.44000
1.2000000000000002         0.84000         0.64000         0.72000         0.52000
1.2500000000000002         0.84000         0.64000         0.80000         0.60000
1.3000000000000003         0.84000         0.68000         0.84000         0.72000
1.3500000000000003         0.92000         0.68000         0.88000         0.72000
1.4000000000000004         0.96000         0.76000         0.88000         0.72000
1.4500000000000004         0.96000         0.80000         0.92000         0.80000
1.5000000000000004         0.96000         0.80000         0.96000         0.80000
1.5500000000000005         0.96000         0.88000         0.96000         0.80000
1.6000000000000005         0.96000         0.88000         1.00000         0.80000
1.6500000000000006         0.96000         0.88000         1.00000         0.80000
1.7000000000000006         0.96000         0.88000         1.00000         0.84000
1.7500000000000007         0.96000         1.00000         1.00000         0.88000
1.8000000000000007         1.00000         1.00000         1.00000         0.92000
1.8500000000000008         1.00000         1.00000         1.00000         0.92000
1.9000000000000008         1.00000         1.00000         1.00000         0.92000
1.9500000000000008         1.00000         1.00000         1.00000         0.92000
2.000000000000001         1.00000         1.00000         1.00000         0.92000
2.0500000000000007         1.00000         1.00000         1.00000         0.92000
2.100000000000001         1.00000         1.00000         1.00000         0.92000
2.1500000000000012         1.00000         1.00000         1.00000         0.92000
2.200000000000001         1.00000         1.00000         1.00000         0.92000
2.250000000000001         1.00000         1.00000         1.00000         0.92000
2.300000000000001         1.00000         1.00000         1.00000         0.96000
2.3500000000000014         1.00000         1.00000         1.00000         0.96000
2.4000000000000012         1.00000         1.00000         1.00000         0.96000
2.450000000000001         1.00000         1.00000         1.00000         0.96000
2.5000000000000013         1.00000         1.00000         1.00000         0.96000
2.5500000000000016         1.00000         1.00000         1.00000         0.96000
2.6000000000000014         1.00000         1.00000         1.00000         0.96000
2.6500000000000012         1.00000         1.00000         1.00000         0.96000
2.7000000000000015         1.00000         1.00000         1.00000         0.96000
2.7500000000000018         1.00000         1.00000         1.00000         1.00000
2.8000000000000016         1.00000         1.00000         1.00000         1.00000
2.8500000000000014         1.00000         1.00000         1.00000         1.00000
2.9000000000000017         1.00000         1.00000         1.00000         1.00000
2.950000000000002         1.00000         1.00000         1.00000         1.00000
3.0000000000000018         1.00000         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
	ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
    %xtick={1,2,3,4,5,6,7,8},
    xmax=3,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.7)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Rect-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Rect-Current}

  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFvariantsIPOPTtuned-all-t.tex <==
\begin{tikzpicture}

% \pgfplotstableread{profiles/data/profileOPFvariantsTime.dat}
% \datatable

%\pgfplotstableread{
%ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
%1.0         0.40000         0.00000         0.44000         0.16000
%1.01         0.40000         0.00000         0.44000         0.16000
%1.02         0.40000         0.08000         0.44000         0.16000
%1.03         0.44000         0.12000         0.44000         0.16000
%1.04         0.44000         0.12000         0.52000         0.16000
%1.05         0.48000         0.12000         0.52000         0.24000
%1.06         0.56000         0.16000         0.52000         0.28000
%1.07         0.60000         0.20000         0.56000         0.32000
%1.08         0.60000         0.20000         0.60000         0.32000
%1.09         0.68000         0.24000         0.64000         0.32000
%1.1         0.72000         0.28000         0.64000         0.32000
%1.11         0.76000         0.28000         0.64000         0.36000
%1.12         0.76000         0.28000         0.64000         0.36000
%1.13         0.76000         0.28000         0.68000         0.36000
%1.14         0.76000         0.28000         0.68000         0.36000
%1.15         0.76000         0.28000         0.68000         0.40000
%1.16         0.80000         0.32000         0.68000         0.40000
%1.17         0.84000         0.36000         0.68000         0.40000
%1.18         0.84000         0.40000         0.68000         0.40000
%1.19         0.84000         0.40000         0.72000         0.40000
%1.2         0.84000         0.40000         0.72000         0.44000
%1.21         0.88000         0.40000         0.72000         0.44000
%1.22         0.88000         0.40000         0.72000         0.44000
%1.23         0.92000         0.44000         0.76000         0.44000
%1.24         0.92000         0.44000         0.76000         0.44000
%1.25         0.92000         0.44000         0.76000         0.52000
%1.26         0.92000         0.48000         0.76000         0.52000
%1.27         0.92000         0.48000         0.76000         0.52000
%1.28         0.92000         0.48000         0.76000         0.52000
%1.29         0.92000         0.48000         0.76000         0.52000
%1.3         0.96000         0.52000         0.76000         0.56000
%1.31         0.96000         0.60000         0.76000         0.64000
%1.32         0.96000         0.60000         0.80000         0.68000
%1.33         0.96000         0.60000         0.80000         0.68000
%1.34         0.96000         0.64000         0.80000         0.68000
%1.35         0.96000         0.64000         0.84000         0.68000
%1.36         0.96000         0.64000         0.84000         0.68000
%1.37         0.96000         0.64000         0.88000         0.72000
%1.38         1.00000         0.68000         0.88000         0.72000
%1.39         1.00000         0.68000         0.88000         0.72000
%1.4         1.00000         0.72000         0.88000         0.72000
%1.41         1.00000         0.72000         0.88000         0.72000
%1.42         1.00000         0.72000         0.88000         0.72000
%1.43         1.00000         0.76000         0.88000         0.72000
%1.44         1.00000         0.76000         0.88000         0.72000
%1.45         1.00000         0.76000         0.88000         0.72000
%1.46         1.00000         0.84000         0.88000         0.72000
%1.47         1.00000         0.84000         0.88000         0.72000
%1.48         1.00000         0.84000         0.88000         0.76000
%1.49         1.00000         0.84000         0.88000         0.76000
%1.5         1.00000         0.84000         0.88000         0.76000
%1.51         1.00000         0.84000         0.88000         0.76000
%1.52         1.00000         0.84000         0.92000         0.80000
%1.53         1.00000         0.84000         0.92000         0.80000
%1.54         1.00000         0.84000         0.92000         0.80000
%1.55         1.00000         0.84000         0.92000         0.80000
%1.56         1.00000         0.84000         0.92000         0.80000
%1.57         1.00000         0.84000         0.92000         0.80000
%1.58         1.00000         0.92000         0.92000         0.80000
%1.59         1.00000         0.92000         0.92000         0.80000
%1.6         1.00000         0.92000         0.92000         0.80000
%1.61         1.00000         0.92000         0.92000         0.80000
%1.62         1.00000         0.96000         0.92000         0.80000
%1.63         1.00000         0.96000         0.92000         0.80000
%1.64         1.00000         0.96000         0.92000         0.84000
%1.65         1.00000         0.96000         0.96000         0.84000
%1.66         1.00000         0.96000         0.96000         0.84000
%1.67         1.00000         1.00000         0.96000         0.84000
%1.68         1.00000         1.00000         0.96000         0.84000
%1.69         1.00000         1.00000         0.96000         0.84000
%1.7         1.00000         1.00000         0.96000         0.84000
%1.71         1.00000         1.00000         0.96000         0.84000
%1.72         1.00000         1.00000         0.96000         0.84000
%1.73         1.00000         1.00000         0.96000         0.84000
%1.74         1.00000         1.00000         0.96000         0.84000
%1.75         1.00000         1.00000         0.96000         0.84000
%1.76         1.00000         1.00000         0.96000         0.84000
%1.77         1.00000         1.00000         0.96000         0.84000
%1.78         1.00000         1.00000         0.96000         0.84000
%1.79         1.00000         1.00000         0.96000         0.88000
%1.8         1.00000         1.00000         0.96000         0.88000
%1.81         1.00000         1.00000         0.96000         0.92000
%1.82         1.00000         1.00000         0.96000         0.92000
%1.83         1.00000         1.00000         0.96000         0.92000
%1.84         1.00000         1.00000         0.96000         0.92000
%1.85         1.00000         1.00000         0.96000         0.92000
%1.86         1.00000         1.00000         0.96000         0.92000
%1.87         1.00000         1.00000         1.00000         0.92000
%1.88         1.00000         1.00000         1.00000         0.92000
%1.89         1.00000         1.00000         1.00000         0.92000
%1.9         1.00000         1.00000         1.00000         0.92000
%1.91         1.00000         1.00000         1.00000         0.92000
%1.92         1.00000         1.00000         1.00000         0.92000
%1.93         1.00000         1.00000         1.00000         0.92000
%1.94         1.00000         1.00000         1.00000         0.92000
%1.95         1.00000         1.00000         1.00000         0.92000
%1.96         1.00000         1.00000         1.00000         0.96000
%1.97         1.00000         1.00000         1.00000         0.96000
%1.98         1.00000         1.00000         1.00000         1.00000
%1.99         1.00000         1.00000         1.00000         1.00000
%2.0         1.00000         1.00000         1.00000         1.00000
%3.0         1.00000         1.00000         1.00000         1.00000
%}\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.32000         0.00000         0.60000         0.08000
1.1         0.56000         0.12000         0.72000         0.20000
1.2000000000000002         0.80000         0.28000         0.84000         0.24000
1.3000000000000003         0.84000         0.48000         0.92000         0.40000
1.4000000000000004         0.84000         0.60000         1.00000         0.64000
1.5000000000000004         0.96000         0.68000         1.00000         0.68000
1.6000000000000005         0.96000         0.72000         1.00000         0.76000
1.7000000000000006         1.00000         0.88000         1.00000         0.76000
1.8000000000000007         1.00000         0.92000         1.00000         0.80000
1.9000000000000008         1.00000         0.96000         1.00000         0.88000
2.000000000000001         1.00000         0.96000         1.00000         0.88000
2.100000000000001         1.00000         0.96000         1.00000         0.92000
2.200000000000001         1.00000         0.96000         1.00000         0.92000
2.300000000000001         1.00000         1.00000         1.00000         0.92000
2.4000000000000012         1.00000         1.00000         1.00000         0.92000
2.5000000000000013         1.00000         1.00000         1.00000         0.92000
2.6000000000000014         1.00000         1.00000         1.00000         0.92000
2.7000000000000015         1.00000         1.00000         1.00000         0.92000
2.8000000000000016         1.00000         1.00000         1.00000         0.92000
2.9000000000000017         1.00000         1.00000         1.00000         0.92000
3.0000000000000018         1.00000         1.00000         1.00000         0.92000
3.100000000000002         1.00000         1.00000         1.00000         0.92000
3.200000000000002         1.00000         1.00000         1.00000         0.96000
3.300000000000002         1.00000         1.00000         1.00000         0.96000
3.400000000000002         1.00000         1.00000         1.00000         0.96000
3.500000000000002         1.00000         1.00000         1.00000         0.96000
3.6000000000000023         1.00000         1.00000         1.00000         0.96000
3.7000000000000024         1.00000         1.00000         1.00000         0.96000
3.8000000000000025         1.00000         1.00000         1.00000         0.96000
3.9000000000000026         1.00000         1.00000         1.00000         1.00000
4.000000000000003         1.00000         1.00000         1.00000         1.00000
4.100000000000003         1.00000         1.00000         1.00000         1.00000
4.200000000000003         1.00000         1.00000         1.00000         1.00000
4.3000000000000025         1.00000         1.00000         1.00000         1.00000
4.400000000000003         1.00000         1.00000         1.00000         1.00000
4.5000000000000036         1.00000         1.00000         1.00000         1.00000
4.600000000000003         1.00000         1.00000         1.00000         1.00000
4.700000000000003         1.00000         1.00000         1.00000         1.00000
4.800000000000003         1.00000         1.00000         1.00000         1.00000
4.900000000000004         1.00000         1.00000         1.00000         1.00000
5.0000000000000036         1.00000         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
	ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
    %xtick={1,2,3,4,5,6,7,8,9,10},
    xmax=5,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.7)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Rect-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Rect-Current}

  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFvariantsKNITRO-all-i.tex <==
\begin{tikzpicture}


\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.48000         0.32000         0.24000         0.24000
1.2         0.64000         0.96000         0.72000         0.48000
1.4         0.64000         1.00000         0.76000         0.68000
1.5999999999999999         0.72000         1.00000         0.88000         0.84000
1.7999999999999998         0.72000         1.00000         0.92000         0.84000
1.9999999999999998         0.72000         1.00000         0.92000         0.96000
2.1999999999999997         0.76000         1.00000         1.00000         0.96000
2.3999999999999995         0.76000         1.00000         1.00000         0.96000
2.5999999999999996         0.84000         1.00000         1.00000         0.96000
2.8         0.84000         1.00000         1.00000         0.96000
2.9999999999999996         0.84000         1.00000         1.00000         0.96000
3.1999999999999993         0.84000         1.00000         1.00000         0.96000
3.3999999999999995         0.84000         1.00000         1.00000         1.00000
3.5999999999999996         0.84000         1.00000         1.00000         1.00000
3.7999999999999994         0.84000         1.00000         1.00000         1.00000
3.999999999999999         0.84000         1.00000         1.00000         1.00000
4.199999999999999         0.88000         1.00000         1.00000         1.00000
4.3999999999999995         0.88000         1.00000         1.00000         1.00000
4.6         0.88000         1.00000         1.00000         1.00000
4.799999999999999         0.88000         1.00000         1.00000         1.00000
4.999999999999999         0.92000         1.00000         1.00000         1.00000
5.199999999999999         0.92000         1.00000         1.00000         1.00000
5.399999999999999         0.92000         1.00000         1.00000         1.00000
5.599999999999999         0.92000         1.00000         1.00000         1.00000
5.799999999999999         0.92000         1.00000         1.00000         1.00000
5.999999999999999         0.92000         1.00000         1.00000         1.00000
6.199999999999999         0.92000         1.00000         1.00000         1.00000
6.399999999999999         0.92000         1.00000         1.00000         1.00000
6.599999999999999         0.92000         1.00000         1.00000         1.00000
6.799999999999999         0.92000         1.00000         1.00000         1.00000
6.999999999999998         0.92000         1.00000         1.00000         1.00000
7.199999999999998         0.92000         1.00000         1.00000         1.00000
7.399999999999999         0.92000         1.00000         1.00000         1.00000
7.599999999999999         0.92000         1.00000         1.00000         1.00000
7.799999999999999         0.92000         1.00000         1.00000         1.00000
7.999999999999998         0.92000         1.00000         1.00000         1.00000
8.2         0.92000         1.00000         1.00000         1.00000
8.399999999999999         0.92000         1.00000         1.00000         1.00000
8.599999999999998         0.96000         1.00000         1.00000         1.00000
8.799999999999997         0.96000         1.00000         1.00000         1.00000
8.999999999999998         0.96000         1.00000         1.00000         1.00000
9.199999999999998         0.96000         1.00000         1.00000         1.00000
9.399999999999999         0.96000         1.00000         1.00000         1.00000
9.599999999999998         0.96000         1.00000         1.00000         1.00000
9.799999999999997         0.96000         1.00000         1.00000         1.00000
9.999999999999998         0.96000         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
	ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
    %xtick={1,2,3,4,5,6,7,8},
    xmax=10,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.70)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Rect-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Rect-Current}

  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFvariantsKNITRO-all-t.tex <==
\begin{tikzpicture}

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.32000         0.08000         0.60000         0.00000
1.2         0.68000         0.68000         0.76000         0.40000
1.4         0.72000         0.96000         0.88000         0.64000
1.5999999999999999         0.72000         0.96000         0.96000         0.72000
1.7999999999999998         0.80000         1.00000         0.96000         0.88000
1.9999999999999998         0.80000         1.00000         1.00000         0.88000
2.1999999999999997         0.84000         1.00000         1.00000         0.88000
2.3999999999999995         0.84000         1.00000         1.00000         0.88000
2.5999999999999996         0.84000         1.00000         1.00000         0.92000
2.8         0.84000         1.00000         1.00000         0.92000
2.9999999999999996         0.84000         1.00000         1.00000         0.92000
3.1999999999999993         0.84000         1.00000         1.00000         0.92000
3.3999999999999995         0.88000         1.00000         1.00000         0.96000
3.5999999999999996         0.92000         1.00000         1.00000         0.96000
3.7999999999999994         0.92000         1.00000         1.00000         0.96000
3.999999999999999         0.92000         1.00000         1.00000         0.96000
4.199999999999999         0.92000         1.00000         1.00000         0.96000
4.3999999999999995         0.92000         1.00000         1.00000         0.96000
4.6         0.92000         1.00000         1.00000         0.96000
4.799999999999999         0.92000         1.00000         1.00000         0.96000
4.999999999999999         0.92000         1.00000         1.00000         0.96000
5.199999999999999         0.92000         1.00000         1.00000         0.96000
5.399999999999999         0.92000         1.00000         1.00000         0.96000
5.599999999999999         0.92000         1.00000         1.00000         0.96000
5.799999999999999         0.92000         1.00000         1.00000         0.96000
5.999999999999999         0.92000         1.00000         1.00000         0.96000
6.199999999999999         0.92000         1.00000         1.00000         1.00000
6.399999999999999         0.92000         1.00000         1.00000         1.00000
6.599999999999999         0.92000         1.00000         1.00000         1.00000
6.799999999999999         0.92000         1.00000         1.00000         1.00000
6.999999999999998         0.92000         1.00000         1.00000         1.00000
7.199999999999998         0.96000         1.00000         1.00000         1.00000
7.399999999999999         0.96000         1.00000         1.00000         1.00000
7.599999999999999         0.96000         1.00000         1.00000         1.00000
7.799999999999999         0.96000         1.00000         1.00000         1.00000
7.999999999999998         0.96000         1.00000         1.00000         1.00000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
	ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
    %xtick={1,2,3,4,5,6,7,8,9,10},
    xmax=8,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.70)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Rect-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Rect-Current}

  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFvariantsKNITRO12-all-i.tex <==
\begin{tikzpicture}


\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.80000         0.04000         0.44000         0.00000
1.2         0.96000         0.80000         0.76000         0.56000
1.4         0.96000         0.96000         0.76000         0.68000
1.5999999999999999         0.96000         0.96000         0.88000         0.80000
1.7999999999999998         0.96000         0.96000         0.92000         0.84000
1.9999999999999998         0.96000         0.96000         0.92000         0.88000
2.1999999999999997         1.00000         0.96000         0.96000         0.96000
2.3999999999999995         1.00000         0.96000         0.96000         0.96000
2.5999999999999996         1.00000         0.96000         0.96000         0.96000
2.8         1.00000         0.96000         0.96000         0.96000
2.9999999999999996         1.00000         0.96000         0.96000         0.96000
3.1999999999999993         1.00000         0.96000         0.96000         0.96000
3.3999999999999995         1.00000         0.96000         0.96000         0.96000
3.5999999999999996         1.00000         0.96000         0.96000         0.96000
3.7999999999999994         1.00000         0.96000         1.00000         0.96000
3.999999999999999         1.00000         0.96000         1.00000         0.96000
4.199999999999999         1.00000         0.96000         1.00000         0.96000
4.3999999999999995         1.00000         0.96000         1.00000         0.96000
4.6         1.00000         0.96000         1.00000         0.96000
4.799999999999999         1.00000         0.96000         1.00000         0.96000
4.999999999999999         1.00000         0.96000         1.00000         0.96000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
	ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
    %xtick={1,2,3,4,5,6,7,8},
    xmax=5,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.70)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Rect-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Rect-Current}

  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFvariantsKNITRO12-all-t.tex <==
\begin{tikzpicture}

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.56000         0.12000         0.32000         0.00000
1.2         0.84000         0.72000         0.84000         0.32000
1.4         0.92000         0.92000         0.88000         0.60000
1.5999999999999999         0.92000         0.96000         0.88000         0.72000
1.7999999999999998         1.00000         0.96000         0.96000         0.88000
1.9999999999999998         1.00000         0.96000         0.96000         0.92000
2.1999999999999997         1.00000         0.96000         0.96000         0.96000
2.3999999999999995         1.00000         0.96000         0.96000         0.96000
2.5999999999999996         1.00000         0.96000         0.96000         0.96000
2.8         1.00000         0.96000         0.96000         0.96000
2.9999999999999996         1.00000         0.96000         0.96000         0.96000
3.1999999999999993         1.00000         0.96000         0.96000         0.96000
3.3999999999999995         1.00000         0.96000         0.96000         0.96000
3.5999999999999996         1.00000         0.96000         0.96000         0.96000
3.7999999999999994         1.00000         0.96000         0.96000         0.96000
3.999999999999999         1.00000         0.96000         0.96000         0.96000
4.199999999999999         1.00000         0.96000         0.96000         0.96000
4.3999999999999995         1.00000         0.96000         0.96000         0.96000
4.6         1.00000         0.96000         0.96000         0.96000
4.799999999999999         1.00000         0.96000         0.96000         0.96000
4.999999999999999         1.00000         0.96000         0.96000         0.96000
5.199999999999999         1.00000         0.96000         0.96000         0.96000
5.399999999999999         1.00000         0.96000         0.96000         0.96000
5.599999999999999         1.00000         0.96000         0.96000         0.96000
5.799999999999999         1.00000         0.96000         0.96000         0.96000
5.999999999999999         1.00000         0.96000         0.96000         0.96000
6.199999999999999         1.00000         0.96000         0.96000         0.96000
6.399999999999999         1.00000         0.96000         0.96000         0.96000
6.599999999999999         1.00000         0.96000         0.96000         0.96000
6.799999999999999         1.00000         0.96000         0.96000         0.96000
6.999999999999998         1.00000         0.96000         0.96000         0.96000
7.199999999999998         1.00000         0.96000         0.96000         0.96000
7.399999999999999         1.00000         0.96000         0.96000         0.96000
7.599999999999999         1.00000         0.96000         0.96000         0.96000
7.799999999999999         1.00000         0.96000         0.96000         0.96000
7.999999999999998         1.00000         0.96000         0.96000         0.96000
8.2         1.00000         0.96000         0.96000         0.96000
8.399999999999999         1.00000         0.96000         0.96000         0.96000
8.599999999999998         1.00000         0.96000         0.96000         0.96000
8.799999999999997         1.00000         0.96000         0.96000         0.96000
8.999999999999998         1.00000         0.96000         1.00000         0.96000
9.999999999999998         1.00000         0.96000         1.00000         0.96000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=4cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
	ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
    %xtick={1,2,3,4,5,6,7,8,9,10},
    xmax=9.5,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.70)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Rect-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Rect-Current}

  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFvariantsMIPSpardiso-all-i.tex <==
\begin{tikzpicture}


\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.84000         0.12000         0.20000         0.00000
1.15         0.92000         0.36000         0.56000         0.08000
1.2999999999999998         0.96000         0.60000         0.60000         0.20000
1.4499999999999997         0.96000         0.68000         0.68000         0.36000
1.5999999999999996         0.96000         0.72000         0.72000         0.36000
1.7499999999999996         0.96000         0.72000         0.72000         0.44000
1.8999999999999995         0.96000         0.72000         0.76000         0.48000
2.0499999999999994         0.96000         0.76000         0.80000         0.48000
2.1999999999999993         0.96000         0.80000         0.84000         0.48000
2.349999999999999         0.96000         0.80000         0.84000         0.48000
2.499999999999999         0.96000         0.80000         0.84000         0.52000
2.649999999999999         0.96000         0.80000         0.84000         0.52000
2.799999999999999         0.96000         0.84000         0.84000         0.56000
2.949999999999999         0.96000         0.84000         0.84000         0.56000
3.0999999999999988         0.96000         0.84000         0.84000         0.56000
3.2499999999999987         0.96000         0.84000         0.84000         0.56000
3.3999999999999986         0.96000         0.84000         0.84000         0.56000
3.5499999999999985         0.96000         0.84000         0.84000         0.56000
3.6999999999999984         0.96000         0.84000         0.84000         0.56000
3.8499999999999983         0.96000         0.84000         0.84000         0.56000
3.9999999999999982         0.96000         0.88000         0.84000         0.56000
4.149999999999999         0.96000         0.88000         0.84000         0.56000
4.299999999999998         0.96000         0.88000         0.84000         0.56000
4.4499999999999975         0.96000         0.88000         0.84000         0.56000
4.599999999999998         0.96000         0.88000         0.84000         0.56000
4.749999999999998         0.96000         0.92000         0.84000         0.56000
4.899999999999998         0.96000         0.92000         0.84000         0.56000
5.049999999999997         0.96000         0.92000         0.84000         0.56000
5.1999999999999975         0.96000         0.92000         0.84000         0.56000
5.349999999999998         0.96000         0.92000         0.84000         0.56000
5.499999999999997         0.96000         0.92000         0.84000         0.56000
5.649999999999997         0.96000         0.92000         0.84000         0.56000
5.799999999999997         0.96000         0.92000         0.84000         0.56000
5.9499999999999975         0.96000         0.92000         0.84000         0.60000
6.099999999999997         0.96000         0.92000         0.84000         0.60000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8},
    xmax=6,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.50)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Rect-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Rect-Current}

  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/OPFvariantsMIPSpardiso-all-t.tex <==
\begin{tikzpicture}

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4
1.0         0.76000         0.12000         0.12000         0.00000
1.2         0.92000         0.60000         0.56000         0.16000
1.4         0.96000         0.68000         0.60000         0.32000
1.5999999999999999         0.96000         0.72000         0.68000         0.36000
1.7999999999999998         0.96000         0.72000         0.76000         0.44000
1.9999999999999998         0.96000         0.72000         0.76000         0.48000
2.1999999999999997         0.96000         0.72000         0.80000         0.48000
2.3999999999999995         0.96000         0.80000         0.80000         0.48000
2.5999999999999996         0.96000         0.80000         0.84000         0.48000
2.8         0.96000         0.80000         0.84000         0.52000
2.9999999999999996         0.96000         0.80000         0.84000         0.52000
3.1999999999999993         0.96000         0.80000         0.84000         0.56000
3.3999999999999995         0.96000         0.84000         0.84000         0.56000
3.5999999999999996         0.96000         0.84000         0.84000         0.56000
3.7999999999999994         0.96000         0.84000         0.84000         0.56000
3.999999999999999         0.96000         0.84000         0.84000         0.56000
4.199999999999999         0.96000         0.84000         0.84000         0.56000
4.3999999999999995         0.96000         0.84000         0.84000         0.56000
4.6         0.96000         0.84000         0.84000         0.56000
4.799999999999999         0.96000         0.88000         0.84000         0.56000
4.999999999999999         0.96000         0.88000         0.84000         0.56000
5.199999999999999         0.96000         0.88000         0.84000         0.56000
5.399999999999999         0.96000         0.88000         0.84000         0.56000
5.599999999999999         0.96000         0.88000         0.84000         0.56000
5.799999999999999         0.96000         0.88000         0.84000         0.56000
5.999999999999999         0.96000         0.92000         0.84000         0.56000
6.199999999999999         0.96000         0.92000         0.84000         0.56000
6.399999999999999         0.96000         0.92000         0.84000         0.60000
6.599999999999999         0.96000         0.92000         0.84000         0.60000
6.799999999999999         0.96000         0.92000         0.84000         0.60000
6.999999999999998         0.96000         0.92000         0.84000         0.60000
7.199999999999998         0.96000         0.92000         0.84000         0.60000
7.399999999999999         0.96000         0.92000         0.84000         0.60000
7.599999999999999         0.96000         0.92000         0.84000         0.60000
7.799999999999999         0.96000         0.92000         0.84000         0.60000
7.999999999999998         0.96000         0.92000         0.84000         0.60000
}\datatable

  \begin{axis}[name=symb,
  	width=\columnwidth,
  	height=5cm,
  	%ybar,
	%bar width=5pt, 
	%ymode=log, 
	%log origin=infty,
	ymin=-0.02,
	ymax=1.02,
	%xmin=0.8,
	%xmax=9.2, %up to 9
    enlarge x limits=0.05,
	axis lines*=left, 
	ymajorgrids, yminorgrids,
    xmajorgrids, xminorgrids,
	%xtick=data,
	xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
	ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    %xtick={1,2,3,4,5,6,7,8,9,10},
    xmax=8,
	%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
	yticklabel style={font=\scriptsize},
	ylabel style={font=\scriptsize},
	xlabel style={font=\scriptsize},
	ylabel={$p_m({\alpha})$},
	xlabel={$\alpha$},
	legend style={at={(1.0,0.50)},legend cell align=left,align=right,draw=white!85!black,font=\footnotesize,legend columns=1}
    %legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
    %legend style={at={(1.0,0.25)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=1}
	]
	
    \addplot[color=mycolor1, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
    \addlegendentry{Polar-Power}

    \addplot[color=mycolor2, dashdotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
    \addlegendentry{Rect-Power}
    
    \addplot[color=mycolor3, dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
    \addlegendentry{Polar-Current}

	\addplot[color=mycolor4, dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable}; 
	\addlegendentry{Rect-Current}

  \end{axis}
  
\end{tikzpicture}


==> profilesNEW/barmurule_beltistos_polarPower-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5         SOLVER6         SOLVER7         SOLVER8         SOLVER9
1.0         0.04000         0.00000         0.04000         0.04000         0.04000         0.16000         0.00000         0.40000         0.28000
1.1         0.12000         0.12000         0.16000         0.16000         0.12000         0.80000         0.04000         0.80000         0.88000
1.2000000000000002         0.20000         0.24000         0.36000         0.48000         0.28000         0.96000         0.20000         0.88000         0.96000
1.3000000000000003         0.32000         0.40000         0.56000         0.68000         0.44000         1.00000         0.48000         0.88000         1.00000
1.4000000000000004         0.56000         0.68000         0.68000         0.76000         0.60000         1.00000         0.60000         0.96000         1.00000
1.5000000000000004         0.60000         0.68000         0.80000         0.88000         0.64000         1.00000         0.64000         0.96000         1.00000
1.6000000000000005         0.64000         0.72000         0.80000         0.92000         0.80000         1.00000         0.72000         0.96000         1.00000
1.7000000000000006         0.76000         0.80000         0.84000         0.92000         0.80000         1.00000         0.76000         0.96000         1.00000
1.8000000000000007         0.80000         0.88000         0.92000         0.92000         0.84000         1.00000         0.76000         0.96000         1.00000
1.9000000000000008         0.84000         0.88000         0.92000         0.92000         0.92000         1.00000         0.80000         0.96000         1.00000
2.000000000000001         0.84000         0.88000         0.92000         0.92000         0.92000         1.00000         0.84000         0.96000         1.00000
2.100000000000001         0.84000         0.88000         0.92000         0.92000         0.92000         1.00000         0.84000         0.96000         1.00000
2.200000000000001         0.84000         0.88000         0.92000         0.92000         0.92000         1.00000         0.92000         0.96000         1.00000
2.300000000000001         0.88000         0.88000         0.92000         0.92000         0.92000         1.00000         0.96000         1.00000         1.00000
2.4000000000000012         0.92000         0.88000         0.92000         0.92000         0.92000         1.00000         0.96000         1.00000         1.00000
2.5000000000000013         0.92000         0.88000         0.92000         0.92000         0.92000         1.00000         0.96000         1.00000         1.00000
2.6000000000000014         0.92000         0.88000         0.92000         0.92000         0.92000         1.00000         0.96000         1.00000         1.00000
2.7000000000000015         0.92000         0.88000         0.92000         0.92000         0.92000         1.00000         0.96000         1.00000         1.00000
2.8000000000000016         0.92000         0.88000         0.92000         0.92000         0.92000         1.00000         0.96000         1.00000         1.00000
2.9000000000000017         0.92000         0.92000         0.92000         0.92000         0.92000         1.00000         0.96000         1.00000         1.00000
3.0000000000000018         0.92000         0.92000         0.92000         0.92000         0.92000         1.00000         0.96000         1.00000         1.00000
3.100000000000002         0.92000         0.92000         0.92000         0.92000         0.92000         1.00000         0.96000         1.00000         1.00000
3.200000000000002         0.92000         0.92000         0.92000         0.92000         0.92000         1.00000         1.00000         1.00000         1.00000
3.300000000000002         0.92000         0.92000         0.92000         0.92000         0.92000         1.00000         1.00000         1.00000         1.00000
3.400000000000002         0.92000         0.92000         0.92000         0.92000         0.92000         1.00000         1.00000         1.00000         1.00000
3.500000000000002         0.92000         0.92000         0.92000         0.92000         0.92000         1.00000         1.00000         1.00000         1.00000
3.6000000000000023         0.92000         0.92000         0.92000         0.96000         0.92000         1.00000         1.00000         1.00000         1.00000
3.7000000000000024         0.92000         0.92000         0.92000         0.96000         0.92000         1.00000         1.00000         1.00000         1.00000
3.8000000000000025         0.92000         0.92000         0.92000         0.96000         0.92000         1.00000         1.00000         1.00000         1.00000
3.9000000000000026         0.92000         0.92000         0.92000         0.96000         0.92000         1.00000         1.00000         1.00000         1.00000
4.000000000000003         0.92000         0.96000         0.92000         0.96000         0.92000         1.00000         1.00000         1.00000         1.00000
4.100000000000003         0.92000         0.96000         0.92000         0.96000         0.92000         1.00000         1.00000         1.00000         1.00000
4.200000000000003         0.92000         0.96000         0.92000         0.96000         0.92000         1.00000         1.00000         1.00000         1.00000
4.3000000000000025         0.92000         0.96000         0.92000         0.96000         0.92000         1.00000         1.00000         1.00000         1.00000
4.400000000000003         0.92000         0.96000         0.92000         1.00000         0.92000         1.00000         1.00000         1.00000         1.00000
4.5000000000000036         0.92000         0.96000         0.92000         1.00000         0.92000         1.00000         1.00000         1.00000         1.00000
4.600000000000003         0.92000         0.96000         0.96000         1.00000         0.92000         1.00000         1.00000         1.00000         1.00000
4.700000000000003         0.92000         0.96000         0.96000         1.00000         0.92000         1.00000         1.00000         1.00000         1.00000
4.800000000000003         0.92000         0.96000         0.96000         1.00000         0.92000         1.00000         1.00000         1.00000         1.00000
4.900000000000004         0.92000         0.96000         0.96000         1.00000         0.92000         1.00000         1.00000         1.00000         1.00000
5.0000000000000036         0.92000         0.96000         0.96000         1.00000         0.92000         1.00000         1.00000         1.00000         1.00000
5.100000000000003         0.92000         0.96000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
5.200000000000004         0.92000         0.96000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
5.300000000000004         0.92000         0.96000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
5.400000000000004         0.92000         0.96000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
5.5000000000000036         0.92000         0.96000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
5.600000000000004         0.92000         0.96000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
5.700000000000005         0.92000         0.96000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
5.800000000000004         0.92000         0.96000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
5.900000000000004         0.92000         0.96000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
6.000000000000004         0.92000         0.96000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
6.100000000000005         0.92000         0.96000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
6.200000000000005         0.92000         0.96000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
6.300000000000004         0.96000         1.00000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
6.400000000000005         0.96000         1.00000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
6.500000000000005         0.96000         1.00000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
6.600000000000005         1.00000         1.00000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
6.700000000000005         1.00000         1.00000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
6.800000000000005         1.00000         1.00000         0.96000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
6.900000000000006         1.00000         1.00000         1.00000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
7.000000000000005         1.00000         1.00000         1.00000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
7.100000000000005         1.00000         1.00000         1.00000         1.00000         0.96000         1.00000         1.00000         1.00000         1.00000
7.2000000000000055         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
7.300000000000006         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
7.400000000000006         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
7.500000000000005         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
7.600000000000006         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
7.700000000000006         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
7.800000000000006         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
7.900000000000006         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
8.000000000000007         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
8.100000000000007         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
8.200000000000006         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
8.300000000000006         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
8.400000000000006         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
8.500000000000007         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
8.600000000000007         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
8.700000000000006         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
8.800000000000008         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
8.900000000000007         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
9.000000000000007         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
9.100000000000007         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
9.200000000000006         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
9.300000000000008         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
9.400000000000007         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
9.500000000000007         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
9.600000000000009         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
9.700000000000008         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
9.800000000000008         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
9.900000000000007         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
10.000000000000007         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000         1.00000
}\datatable

\begin{axis}[name=symb,
width=\columnwidth,
height=4cm,
%ybar,
%bar width=5pt, 
%ymode=log, 
%log origin=infty,
ymin=-0.02,
ymax=1.02,
%xmax=11,
enlarge x limits=0.02,
axis lines*=left, 
ymajorgrids, yminorgrids,
xmajorgrids, xminorgrids,
%xtick=data,
%xtick = {1,5,10,15,20,25,30,35,40},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
%xtick={1,2,3,4,5,6,7,8},
xmax=8,
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={$p_m({\alpha})$},
xlabel={$\alpha$},
%legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
legend style={at={(1.0,0.6)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=5}
%legend style={at={(1.0,0.35)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
]

\addplot[color=mycolor1, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable}; 
\addlegendentry{1}

\addplot[color=mycolor4, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable};
\addlegendentry{2}

\addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
\addlegendentry{3}

\addplot[color=mycolor5, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
\addlegendentry{4}

\addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
\addlegendentry{5}

\addplot[color=mycolor0,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER6] {\datatable}; 
\addlegendentry{6}

\addplot[color=mycolor6,dotted, ultra thick] table[x=ALPHA, y=SOLVER7] {\datatable}; 
\addlegendentry{7}

\addplot[color=mycolor7,densely dotted, ultra thick] table[x=ALPHA, y=SOLVER8] {\datatable}; 
\addlegendentry{8}

\addplot[color=mycolor6,loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER9] {\datatable}; 
\addlegendentry{9}

\end{axis}

\end{tikzpicture}


==> profilesNEW/barmurule_knitro_cartCurrent-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5
1.0         0.08000         0.00000         0.12000         0.68000         0.12000
1.2         0.32000         0.16000         0.60000         0.76000         0.48000
1.4         0.72000         0.56000         0.76000         0.80000         0.72000
1.5999999999999999         0.88000         0.68000         0.80000         0.88000         0.92000
1.7999999999999998         0.92000         0.80000         0.88000         0.88000         0.96000
1.9999999999999998         0.92000         0.84000         0.92000         0.92000         1.00000
2.1999999999999997         0.96000         0.88000         0.92000         0.92000         1.00000
2.3999999999999995         0.96000         0.88000         0.96000         0.92000         1.00000
2.5999999999999996         0.96000         0.88000         0.96000         0.92000         1.00000
2.8         0.96000         0.88000         0.96000         0.92000         1.00000
2.9999999999999996         0.96000         0.88000         0.96000         0.92000         1.00000
3.1999999999999993         0.96000         0.88000         0.96000         0.92000         1.00000
3.3999999999999995         0.96000         0.88000         1.00000         0.92000         1.00000
3.5999999999999996         0.96000         0.88000         1.00000         0.92000         1.00000
3.7999999999999994         0.96000         0.92000         1.00000         0.96000         1.00000
3.999999999999999         0.96000         0.92000         1.00000         0.96000         1.00000
4.199999999999999         0.96000         0.92000         1.00000         0.96000         1.00000
4.3999999999999995         0.96000         0.96000         1.00000         0.96000         1.00000
4.6         0.96000         0.96000         1.00000         0.96000         1.00000
4.799999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
4.999999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
5.199999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
5.399999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
5.599999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
5.799999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
5.999999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
6.199999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
6.399999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
6.599999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
6.799999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
6.999999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
7.199999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
7.399999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
7.599999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
7.799999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
7.999999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
8.2         0.96000         0.96000         1.00000         0.96000         1.00000
8.399999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
8.599999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
8.799999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
8.999999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
9.199999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
9.399999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
9.599999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
9.799999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
9.999999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
10.199999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
10.399999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
10.599999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
10.799999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
10.999999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
11.199999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
11.399999999999999         0.96000         0.96000         1.00000         0.96000         1.00000
11.599999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
11.799999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
11.999999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
12.199999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
12.399999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
12.599999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
12.799999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
12.999999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
13.199999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
13.399999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
13.599999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
13.799999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
13.999999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
14.199999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
14.399999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
14.599999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
14.799999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
14.999999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
15.199999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
15.399999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
15.599999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
15.799999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
15.999999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
16.199999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
16.4         0.96000         0.96000         1.00000         0.96000         1.00000
16.599999999999994         0.96000         0.96000         1.00000         0.96000         1.00000
16.799999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
16.999999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
17.199999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
17.399999999999995         0.96000         0.96000         1.00000         0.96000         1.00000
17.599999999999998         0.96000         0.96000         1.00000         0.96000         1.00000
17.799999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
17.999999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
18.199999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
18.399999999999995         0.96000         0.96000         1.00000         0.96000         1.00000
18.599999999999994         0.96000         0.96000         1.00000         0.96000         1.00000
18.799999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
18.999999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
19.199999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
19.399999999999995         0.96000         0.96000         1.00000         0.96000         1.00000
19.599999999999994         0.96000         0.96000         1.00000         0.96000         1.00000
19.799999999999997         0.96000         0.96000         1.00000         0.96000         1.00000
19.999999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
20.199999999999996         0.96000         0.96000         1.00000         0.96000         1.00000
20.399999999999995         1.00000         0.96000         1.00000         0.96000         1.00000
20.599999999999994         1.00000         0.96000         1.00000         0.96000         1.00000
20.799999999999997         1.00000         0.96000         1.00000         0.96000         1.00000
20.999999999999996         1.00000         0.96000         1.00000         0.96000         1.00000
21.199999999999996         1.00000         0.96000         1.00000         0.96000         1.00000
21.399999999999995         1.00000         0.96000         1.00000         0.96000         1.00000
21.599999999999994         1.00000         0.96000         1.00000         0.96000         1.00000
21.799999999999997         1.00000         0.96000         1.00000         0.96000         1.00000
21.999999999999996         1.00000         0.96000         1.00000         0.96000         1.00000
}\datatable

\begin{axis}[name=symb,
width=\columnwidth,
height=4cm,
%ybar,
%bar width=5pt, 
%ymode=log, 
%log origin=infty,
ymin=-0.02,
ymax=1.02,
%xmax=11,
enlarge x limits=0.02,
axis lines*=left, 
ymajorgrids, yminorgrids,
xmajorgrids, xminorgrids,
%xtick=data,
%xtick = {1,5,10,15,20,25,30,35,40},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
%xtick={1,2,3,4,5,6,7,8},
xmax=8,
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={$p_m({\alpha})$},
xlabel={$\alpha$},
%legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
legend style={at={(1.0,0.6)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=2}
%legend style={at={(1.0,0.35)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
]

\addplot[color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
\addlegendentry{adaptive}

\addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
\addlegendentry{probing}

\addplot[color=mycolor1, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
\addlegendentry{dampmpc}

\addplot[color=mycolor5, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
\addlegendentry{fullmpc}

\addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
\addlegendentry{quality}

\end{axis}

\end{tikzpicture}


==> profilesNEW/barmurule_knitro_cartPower-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5
1.0         0.04000         0.00000         0.28000         0.64000         0.04000
1.2         0.32000         0.28000         0.56000         0.76000         0.20000
1.4         0.60000         0.64000         0.84000         0.84000         0.60000
1.5999999999999999         0.80000         0.88000         0.92000         0.84000         0.92000
1.7999999999999998         0.96000         0.96000         0.92000         0.88000         1.00000
1.9999999999999998         0.96000         0.96000         0.92000         0.92000         1.00000
2.1999999999999997         0.96000         0.96000         0.96000         0.92000         1.00000
2.3999999999999995         0.96000         0.96000         0.96000         0.92000         1.00000
2.5999999999999996         0.96000         1.00000         0.96000         0.92000         1.00000
2.8         0.96000         1.00000         0.96000         0.92000         1.00000
2.9999999999999996         0.96000         1.00000         0.96000         0.92000         1.00000
3.1999999999999993         0.96000         1.00000         0.96000         0.92000         1.00000
3.3999999999999995         0.96000         1.00000         0.96000         0.92000         1.00000
3.5999999999999996         0.96000         1.00000         0.96000         0.92000         1.00000
3.7999999999999994         0.96000         1.00000         0.96000         0.92000         1.00000
3.999999999999999         0.96000         1.00000         0.96000         0.92000         1.00000
4.199999999999999         0.96000         1.00000         0.96000         0.92000         1.00000
4.3999999999999995         0.96000         1.00000         0.96000         0.92000         1.00000
4.6         1.00000         1.00000         0.96000         0.92000         1.00000
4.799999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
4.999999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
5.199999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
5.399999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
5.599999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
5.799999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
5.999999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
6.199999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
6.399999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
6.599999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
6.799999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
6.999999999999998         1.00000         1.00000         0.96000         0.92000         1.00000
7.199999999999998         1.00000         1.00000         0.96000         0.92000         1.00000
7.399999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
7.599999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
7.799999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
7.999999999999998         1.00000         1.00000         0.96000         0.92000         1.00000
8.2         1.00000         1.00000         0.96000         0.92000         1.00000
8.399999999999999         1.00000         1.00000         0.96000         0.92000         1.00000
8.599999999999998         1.00000         1.00000         1.00000         0.92000         1.00000
8.799999999999997         1.00000         1.00000         1.00000         0.92000         1.00000
8.999999999999998         1.00000         1.00000         1.00000         0.92000         1.00000
9.199999999999998         1.00000         1.00000         1.00000         0.92000         1.00000
9.399999999999999         1.00000         1.00000         1.00000         0.92000         1.00000
9.599999999999998         1.00000         1.00000         1.00000         0.92000         1.00000
9.799999999999997         1.00000         1.00000         1.00000         0.92000         1.00000
9.999999999999998         1.00000         1.00000         1.00000         0.92000         1.00000
}\datatable

\begin{axis}[name=symb,
width=\columnwidth,
height=4cm,
%ybar,
%bar width=5pt, 
%ymode=log, 
%log origin=infty,
ymin=-0.02,
ymax=1.02,
%xmax=11,
enlarge x limits=0.02,
axis lines*=left, 
ymajorgrids, yminorgrids,
xmajorgrids, xminorgrids,
%xtick=data,
%xtick = {1,5,10,15,20,25,30,35,40},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
%xtick={1,2,3,4,5,6,7,8},
xmax=6,
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={$p_m({\alpha})$},
xlabel={$\alpha$},
%legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
legend style={at={(1.0,0.6)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=2}
%legend style={at={(1.0,0.35)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
]

\addplot[color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
\addlegendentry{adaptive}

\addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
\addlegendentry{probing}

\addplot[color=mycolor1, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
\addlegendentry{dampmpc}

\addplot[color=mycolor5, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
\addlegendentry{fullmpc}

\addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
\addlegendentry{quality}

\end{axis}

\end{tikzpicture}


==> profilesNEW/barmurule_knitro_polarCurrent-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5
1.0         0.16000         0.04000         0.24000         0.44000         0.12000
1.5         0.88000         0.80000         0.84000         0.88000         0.88000
2.0         0.96000         0.92000         0.92000         0.92000         0.96000
2.5         0.96000         0.96000         0.96000         0.96000         0.96000
3.0         0.96000         0.96000         0.96000         0.96000         0.96000
3.5         0.96000         0.96000         0.96000         0.96000         0.96000
4.0         0.96000         0.96000         0.96000         1.00000         0.96000
4.5         0.96000         0.96000         0.96000         1.00000         0.96000
5.0         0.96000         0.96000         0.96000         1.00000         0.96000
5.5         0.96000         0.96000         0.96000         1.00000         0.96000
6.0         0.96000         0.96000         0.96000         1.00000         0.96000
6.5         0.96000         0.96000         0.96000         1.00000         0.96000
7.0         0.96000         0.96000         0.96000         1.00000         0.96000
7.5         0.96000         0.96000         0.96000         1.00000         0.96000
8.0         0.96000         0.96000         0.96000         1.00000         0.96000
8.5         0.96000         0.96000         0.96000         1.00000         0.96000
9.0         0.96000         0.96000         0.96000         1.00000         0.96000
9.5         0.96000         0.96000         0.96000         1.00000         0.96000
10.0         0.96000         0.96000         0.96000         1.00000         0.96000
10.5         0.96000         0.96000         0.96000         1.00000         0.96000
11.0         0.96000         0.96000         0.96000         1.00000         0.96000
11.5         0.96000         0.96000         0.96000         1.00000         0.96000
12.0         0.96000         0.96000         0.96000         1.00000         0.96000
12.5         0.96000         0.96000         0.96000         1.00000         0.96000
13.0         0.96000         0.96000         0.96000         1.00000         0.96000
13.5         0.96000         0.96000         0.96000         1.00000         0.96000
14.0         0.96000         0.96000         0.96000         1.00000         0.96000
14.5         0.96000         0.96000         0.96000         1.00000         0.96000
15.0         0.96000         0.96000         0.96000         1.00000         0.96000
15.5         0.96000         0.96000         0.96000         1.00000         0.96000
16.0         0.96000         0.96000         0.96000         1.00000         0.96000
16.5         0.96000         0.96000         0.96000         1.00000         0.96000
17.0         0.96000         0.96000         0.96000         1.00000         0.96000
17.5         0.96000         0.96000         0.96000         1.00000         0.96000
18.0         0.96000         0.96000         0.96000         1.00000         0.96000
18.5         0.96000         0.96000         0.96000         1.00000         0.96000
19.0         0.96000         0.96000         0.96000         1.00000         0.96000
19.5         0.96000         0.96000         0.96000         1.00000         0.96000
20.0         0.96000         0.96000         0.96000         1.00000         0.96000
20.5         0.96000         0.96000         0.96000         1.00000         0.96000
21.0         0.96000         0.96000         0.96000         1.00000         0.96000
21.5         0.96000         0.96000         0.96000         1.00000         0.96000
22.0         0.96000         0.96000         0.96000         1.00000         0.96000
22.5         0.96000         0.96000         0.96000         1.00000         0.96000
23.0         0.96000         0.96000         0.96000         1.00000         0.96000
23.5         0.96000         0.96000         0.96000         1.00000         0.96000
24.0         0.96000         0.96000         0.96000         1.00000         0.96000
24.5         0.96000         0.96000         0.96000         1.00000         0.96000
25.0         0.96000         0.96000         0.96000         1.00000         0.96000
25.5         0.96000         0.96000         0.96000         1.00000         0.96000
26.0         0.96000         0.96000         0.96000         1.00000         0.96000
26.5         0.96000         0.96000         0.96000         1.00000         0.96000
27.0         0.96000         0.96000         0.96000         1.00000         0.96000
27.5         0.96000         0.96000         0.96000         1.00000         0.96000
28.0         0.96000         0.96000         0.96000         1.00000         0.96000
28.5         0.96000         0.96000         0.96000         1.00000         0.96000
29.0         0.96000         0.96000         0.96000         1.00000         0.96000
29.5         0.96000         0.96000         0.96000         1.00000         0.96000
30.0         0.96000         0.96000         0.96000         1.00000         0.96000
30.5         0.96000         0.96000         0.96000         1.00000         0.96000
31.0         0.96000         0.96000         0.96000         1.00000         0.96000
31.5         0.96000         0.96000         0.96000         1.00000         0.96000
32.0         0.96000         0.96000         0.96000         1.00000         0.96000
32.5         0.96000         0.96000         0.96000         1.00000         0.96000
33.0         0.96000         0.96000         0.96000         1.00000         0.96000
33.5         0.96000         0.96000         0.96000         1.00000         0.96000
34.0         0.96000         0.96000         0.96000         1.00000         0.96000
34.5         0.96000         0.96000         0.96000         1.00000         0.96000
35.0         0.96000         0.96000         0.96000         1.00000         0.96000
35.5         0.96000         0.96000         0.96000         1.00000         0.96000
36.0         0.96000         0.96000         0.96000         1.00000         0.96000
36.5         0.96000         0.96000         0.96000         1.00000         0.96000
37.0         0.96000         0.96000         0.96000         1.00000         0.96000
37.5         0.96000         0.96000         0.96000         1.00000         0.96000
38.0         0.96000         0.96000         0.96000         1.00000         0.96000
38.5         0.96000         0.96000         0.96000         1.00000         0.96000
39.0         0.96000         0.96000         0.96000         1.00000         0.96000
39.5         0.96000         0.96000         0.96000         1.00000         0.96000
40.0         0.96000         0.96000         0.96000         1.00000         0.96000
40.5         0.96000         0.96000         0.96000         1.00000         0.96000
41.0         0.96000         0.96000         0.96000         1.00000         0.96000
41.5         0.96000         0.96000         0.96000         1.00000         0.96000
42.0         0.96000         0.96000         0.96000         1.00000         0.96000
42.5         0.96000         0.96000         0.96000         1.00000         0.96000
43.0         0.96000         0.96000         0.96000         1.00000         0.96000
43.5         0.96000         0.96000         0.96000         1.00000         0.96000
44.0         0.96000         0.96000         0.96000         1.00000         0.96000
44.5         0.96000         0.96000         0.96000         1.00000         0.96000
45.0         0.96000         0.96000         0.96000         1.00000         0.96000
45.5         0.96000         1.00000         0.96000         1.00000         0.96000
46.0         0.96000         1.00000         0.96000         1.00000         0.96000
46.5         0.96000         1.00000         0.96000         1.00000         0.96000
47.0         0.96000         1.00000         0.96000         1.00000         0.96000
47.5         0.96000         1.00000         0.96000         1.00000         0.96000
48.0         0.96000         1.00000         0.96000         1.00000         0.96000
48.5         0.96000         1.00000         0.96000         1.00000         0.96000
49.0         0.96000         1.00000         0.96000         1.00000         0.96000
49.5         0.96000         1.00000         0.96000         1.00000         0.96000
50.0         0.96000         1.00000         0.96000         1.00000         0.96000
50.5         0.96000         1.00000         0.96000         1.00000         0.96000
51.0         0.96000         1.00000         0.96000         1.00000         0.96000
51.5         0.96000         1.00000         0.96000         1.00000         0.96000
52.0         0.96000         1.00000         0.96000         1.00000         0.96000
52.5         0.96000         1.00000         0.96000         1.00000         0.96000
53.0         0.96000         1.00000         0.96000         1.00000         0.96000
53.5         0.96000         1.00000         0.96000         1.00000         0.96000
54.0         0.96000         1.00000         0.96000         1.00000         0.96000
54.5         0.96000         1.00000         0.96000         1.00000         0.96000
55.0         0.96000         1.00000         0.96000         1.00000         0.96000
}\datatable

\begin{axis}[name=symb,
width=\columnwidth,
height=4cm,
%ybar,
%bar width=5pt, 
%ymode=log, 
%log origin=infty,
ymin=-0.02,
ymax=1.02,
%xmax=11,
enlarge x limits=0.02,
axis lines*=left, 
ymajorgrids, yminorgrids,
xmajorgrids, xminorgrids,
%xtick=data,
%xtick = {1,5,10,15,20,25,30,35,40},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
%xtick={1,2,3,4,5,6,7,8},
xmax=8,
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={$p_m({\alpha})$},
xlabel={$\alpha$},
%legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
legend style={at={(1.0,0.6)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=2}
%legend style={at={(1.0,0.35)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
]

\addplot[color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
\addlegendentry{adaptive}

\addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
\addlegendentry{probing}

\addplot[color=mycolor1, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
\addlegendentry{dampmpc}

\addplot[color=mycolor5, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
\addlegendentry{fullmpc}

\addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
\addlegendentry{quality}

\end{axis}

\end{tikzpicture}


==> profilesNEW/barmurule_knitro_polarPower-t.tex <==
\begin{tikzpicture}

%\pgfplotstableread{profiles/data/profileOPFtime.dat}
%\datatable

\pgfplotstableread{
ALPHA         SOLVER1         SOLVER2         SOLVER3         SOLVER4         SOLVER5
1.0         0.16000         0.04000         0.36000         0.36000         0.08000
1.2         0.52000         0.60000         0.84000         0.60000         0.52000
1.4         0.76000         0.76000         0.92000         0.64000         0.72000
1.5999999999999999         0.76000         0.92000         0.92000         0.68000         0.80000
1.7999999999999998         0.80000         0.92000         0.96000         0.80000         0.84000
1.9999999999999998         0.80000         0.92000         0.96000         0.80000         0.84000
2.1999999999999997         0.80000         0.96000         0.96000         0.84000         0.88000
2.3999999999999995         0.80000         0.96000         0.96000         0.88000         0.88000
2.5999999999999996         0.80000         0.96000         0.96000         0.88000         0.88000
2.8         0.80000         0.96000         0.96000         0.88000         0.88000
2.9999999999999996         0.80000         0.96000         0.96000         0.88000         0.88000
3.1999999999999993         0.80000         0.96000         0.96000         0.88000         0.88000
3.3999999999999995         0.80000         0.96000         0.96000         0.92000         0.88000
3.5999999999999996         0.80000         0.96000         0.96000         0.92000         0.88000
3.7999999999999994         0.80000         0.96000         0.96000         0.92000         0.88000
3.999999999999999         0.80000         0.96000         0.96000         0.92000         0.88000
4.199999999999999         0.80000         0.96000         0.96000         0.96000         0.88000
4.3999999999999995         0.80000         0.96000         0.96000         0.96000         0.88000
4.6         0.80000         0.96000         0.96000         0.96000         0.88000
4.799999999999999         0.80000         0.96000         0.96000         0.96000         0.88000
4.999999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
5.199999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
5.399999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
5.599999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
5.799999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
5.999999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
6.199999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
6.399999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
6.599999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
6.799999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
6.999999999999998         0.84000         0.96000         0.96000         0.96000         0.88000
7.199999999999998         0.84000         0.96000         0.96000         0.96000         0.88000
7.399999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
7.599999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
7.799999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
7.999999999999998         0.84000         0.96000         0.96000         0.96000         0.88000
8.2         0.84000         0.96000         0.96000         0.96000         0.88000
8.399999999999999         0.84000         0.96000         0.96000         0.96000         0.88000
8.599999999999998         0.84000         0.96000         0.96000         0.96000         0.88000
8.799999999999997         0.84000         0.96000         0.96000         0.96000         0.88000
8.999999999999998         0.84000         0.96000         0.96000         0.96000         0.88000
9.199999999999998         0.84000         0.96000         0.96000         0.96000         0.92000
9.399999999999999         0.84000         0.96000         0.96000         0.96000         0.92000
9.599999999999998         0.84000         0.96000         0.96000         0.96000         0.92000
9.799999999999997         0.84000         0.96000         0.96000         0.96000         0.92000
9.999999999999998         0.84000         0.96000         0.96000         0.96000         0.92000
}\datatable

\begin{axis}[name=symb,
width=\columnwidth,
height=4cm,
%ybar,
%bar width=5pt, 
%ymode=log, 
%log origin=infty,
ymin=-0.02,
ymax=1.02,
%xmax=11,
enlarge x limits=0.02,
axis lines*=left, 
ymajorgrids, yminorgrids,
xmajorgrids, xminorgrids,
%xtick=data,
%xtick = {1,5,10,15,20,25,30,35,40},
xticklabel style={rotate=0, xshift=-0.0cm, anchor=north, font=\scriptsize},
%ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ytick={0,  0.2,  0.4, 0.6, 0.8, 1},
%xtick={1,2,3,4,5,6,7,8},
xmax=6,
%yticklabels={$10^{-1}$, , , , , , , , $10^0$, , , , , , , , ,$10^1$},
yticklabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ylabel={$p_m({\alpha})$},
xlabel={$\alpha$},
%legend style={at={(1.0,0.25)},legend cell align=left,align=left,draw=none,fill=none, font=\scriptsize},
legend style={at={(1.0,0.6)},legend cell align=left,align=right,draw=white!85!black,font=\scriptsize,legend columns=2}
%legend style={at={(1.0,0.35)},legend cell align=left,align=right,draw=white!85!black,font=\tiny,legend columns=3}
]

\addplot[color=mycolor4, loosely dashed, ultra thick] table[x=ALPHA, y=SOLVER1] {\datatable};
\addlegendentry{adaptive}

\addplot[color=mycolor2, densely dashed, ultra thick] table[x=ALPHA, y=SOLVER2] {\datatable}; 
\addlegendentry{probing}

\addplot[color=mycolor1, densely dotted, ultra thick] table[x=ALPHA, y=SOLVER3] {\datatable}; 
\addlegendentry{dampmpc}

\addplot[color=mycolor5, loosely dotted, ultra thick] table[x=ALPHA, y=SOLVER4] {\datatable};
\addlegendentry{fullmpc}

\addplot[color=mycolor3,dashdotted, ultra thick] table[x=ALPHA, y=SOLVER5] {\datatable}; 
\addlegendentry{quality}

\end{axis}

\end{tikzpicture}

